High-resolution for IAXO: MMC-based X-ray Detectors

Axion helioscopes like the planned International Axion Observatory (IAXO) search for evidence of axions and axion-like particles (ALPs) from the Sun. A strong magnetic field is used to convert ALPs into photons via the generic ALP-photon coupling. To observe the resulting photons, X-ray detectors with low background and high efficiency are necessary. In addition, good energy resolution and low energy threshold would allow for investigating the ALP properties by studying the X-ray spectrum after its discovery. We propose to use low temperature metallic magnetic calorimeters (MMCs). Here we present the first detector system based on MMCs developed for IAXO and discuss the results of the characterization. The detector consists of a two-dimensional 64-pixel array covering an active area of 16 mm$^2$ with a fill factor of 93 %. We achieve an average energy resolution of 6.1 eV FWHM allowing for energy thresholds below 100 eV. This detector is the first step towards a larger 1 cm$^2$ array matching the IAXO X-ray optics. We determine the background rate for an unshielded detector system in the energy range between 1 keV and 10 keV to be $3.2(1) \times 10^{-4}$ keV$^{-1}$ cm$^{-2}$ s$^{-1}$ from events acquired over 30 days. In the future, active and passive shields will significantly reduce the background induced by cosmic muons and natural radioactivity. Our results demonstrate that MMCs are a promising technology for helioscopes to discover and study ALPs.

==> gfx/gfx_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all]{siunitx}
%%   \sisetup{locale = DE}
%%   \DeclareSIUnit{\year}{year}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.240000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502708in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{0.502708in}{2.105000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502708in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502708in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362367in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362367in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222026in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222026in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081686in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081686in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941345in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941345in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801004in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801004in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.651856in,y=0.259104in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E\:/\:\si{\kilo\electronvolt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502708in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341250in,y=0.481502in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502708in}{0.977730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341250in,y=0.932410in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502708in}{1.428638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341250in,y=1.383317in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502708in}{1.879546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341250in,y=1.834225in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285694in,y=1.315911in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\mathrm{d}\Phi}{\mathrm{d}E}\:/\:\SI{e20}\:\si{\per\kilo\electronvolt\per\meter\squared\per\year}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502708in}{0.526822in}}{\pgfqpoint{4.298297in}{1.578178in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502708in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{0.548555in}{0.911320in}}%
\pgfpathlineto{\pgfqpoint{0.562263in}{1.005957in}}%
\pgfpathlineto{\pgfqpoint{0.574948in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{0.587019in}{1.158167in}}%
\pgfpathlineto{\pgfqpoint{0.597249in}{1.213697in}}%
\pgfpathlineto{\pgfqpoint{0.606661in}{1.261275in}}%
\pgfpathlineto{\pgfqpoint{0.617505in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{0.627939in}{1.356985in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{0.645944in}{1.426013in}}%
\pgfpathlineto{\pgfqpoint{0.655356in}{1.458159in}}%
\pgfpathlineto{\pgfqpoint{0.659652in}{1.473806in}}%
\pgfpathlineto{\pgfqpoint{0.660675in}{1.480478in}}%
\pgfpathlineto{\pgfqpoint{0.661084in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{0.662312in}{1.483217in}}%
\pgfpathlineto{\pgfqpoint{0.675406in}{1.520740in}}%
\pgfpathlineto{\pgfqpoint{0.686250in}{1.548586in}}%
\pgfpathlineto{\pgfqpoint{0.693616in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{0.704459in}{1.589270in}}%
\pgfpathlineto{\pgfqpoint{0.713462in}{1.607847in}}%
\pgfpathlineto{\pgfqpoint{0.715303in}{1.613080in}}%
\pgfpathlineto{\pgfqpoint{0.716531in}{1.617405in}}%
\pgfpathlineto{\pgfqpoint{0.717349in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{0.717554in}{1.624623in}}%
\pgfpathlineto{\pgfqpoint{0.717758in}{1.624451in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.623218in}}%
\pgfpathlineto{\pgfqpoint{0.718781in}{1.623700in}}%
\pgfpathlineto{\pgfqpoint{0.720827in}{1.626975in}}%
\pgfpathlineto{\pgfqpoint{0.727579in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{0.738014in}{1.655139in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{1.658748in}}%
\pgfpathlineto{\pgfqpoint{0.747630in}{1.669983in}}%
\pgfpathlineto{\pgfqpoint{0.748653in}{1.673057in}}%
\pgfpathlineto{\pgfqpoint{0.749062in}{1.677963in}}%
\pgfpathlineto{\pgfqpoint{0.749266in}{1.675563in}}%
\pgfpathlineto{\pgfqpoint{0.749880in}{1.673359in}}%
\pgfpathlineto{\pgfqpoint{0.750699in}{1.673336in}}%
\pgfpathlineto{\pgfqpoint{0.752745in}{1.674731in}}%
\pgfpathlineto{\pgfqpoint{0.760315in}{1.681461in}}%
\pgfpathlineto{\pgfqpoint{0.766248in}{1.686558in}}%
\pgfpathlineto{\pgfqpoint{0.768090in}{1.688143in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.693090in}}%
\pgfpathlineto{\pgfqpoint{0.774432in}{1.694864in}}%
\pgfpathlineto{\pgfqpoint{0.775864in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{0.779956in}{1.704378in}}%
\pgfpathlineto{\pgfqpoint{0.781184in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{0.781593in}{1.713561in}}%
\pgfpathlineto{\pgfqpoint{0.782207in}{1.727413in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{1.757426in}}%
\pgfpathlineto{\pgfqpoint{0.783230in}{1.811567in}}%
\pgfpathlineto{\pgfqpoint{0.783434in}{1.871278in}}%
\pgfpathlineto{\pgfqpoint{0.784048in}{1.769094in}}%
\pgfpathlineto{\pgfqpoint{0.784867in}{1.749890in}}%
\pgfpathlineto{\pgfqpoint{0.785685in}{1.745379in}}%
\pgfpathlineto{\pgfqpoint{0.786708in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{0.787526in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{1.744970in}}%
\pgfpathlineto{\pgfqpoint{0.790595in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{0.791618in}{1.744250in}}%
\pgfpathlineto{\pgfqpoint{0.792437in}{1.742690in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.742022in}}%
\pgfpathlineto{\pgfqpoint{0.794483in}{1.742346in}}%
\pgfpathlineto{\pgfqpoint{0.802462in}{1.746955in}}%
\pgfpathlineto{\pgfqpoint{0.805940in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{0.814329in}{1.752819in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{1.753803in}}%
\pgfpathlineto{\pgfqpoint{0.817398in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{0.818625in}{1.762455in}}%
\pgfpathlineto{\pgfqpoint{0.820262in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{0.838676in}{1.769286in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{1.769914in}}%
\pgfpathlineto{\pgfqpoint{0.855453in}{1.772002in}}%
\pgfpathlineto{\pgfqpoint{0.856067in}{1.772578in}}%
\pgfpathlineto{\pgfqpoint{0.856681in}{1.772035in}}%
\pgfpathlineto{\pgfqpoint{0.860568in}{1.772482in}}%
\pgfpathlineto{\pgfqpoint{0.866706in}{1.773526in}}%
\pgfpathlineto{\pgfqpoint{0.868343in}{1.774011in}}%
\pgfpathlineto{\pgfqpoint{0.873458in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{0.874481in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{0.875709in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{1.778894in}}%
\pgfpathlineto{\pgfqpoint{0.885734in}{1.779752in}}%
\pgfpathlineto{\pgfqpoint{0.889417in}{1.782718in}}%
\pgfpathlineto{\pgfqpoint{0.890644in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{0.892486in}{1.787538in}}%
\pgfpathlineto{\pgfqpoint{0.893509in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{0.894327in}{1.788912in}}%
\pgfpathlineto{\pgfqpoint{0.895964in}{1.790547in}}%
\pgfpathlineto{\pgfqpoint{0.896782in}{1.792825in}}%
\pgfpathlineto{\pgfqpoint{0.897601in}{1.797174in}}%
\pgfpathlineto{\pgfqpoint{0.898010in}{1.802135in}}%
\pgfpathlineto{\pgfqpoint{0.898419in}{1.814250in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{1.797590in}}%
\pgfpathlineto{\pgfqpoint{0.900260in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{1.788946in}}%
\pgfpathlineto{\pgfqpoint{0.903329in}{1.787233in}}%
\pgfpathlineto{\pgfqpoint{0.904352in}{1.786699in}}%
\pgfpathlineto{\pgfqpoint{0.905375in}{1.786499in}}%
\pgfpathlineto{\pgfqpoint{0.906808in}{1.786027in}}%
\pgfpathlineto{\pgfqpoint{0.907831in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{0.912332in}{1.788594in}}%
\pgfpathlineto{\pgfqpoint{0.913764in}{1.789805in}}%
\pgfpathlineto{\pgfqpoint{0.914378in}{1.789570in}}%
\pgfpathlineto{\pgfqpoint{0.915605in}{1.788458in}}%
\pgfpathlineto{\pgfqpoint{0.921743in}{1.788618in}}%
\pgfpathlineto{\pgfqpoint{0.926858in}{1.792844in}}%
\pgfpathlineto{\pgfqpoint{0.927677in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{0.928904in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{0.930336in}{1.799769in}}%
\pgfpathlineto{\pgfqpoint{0.931564in}{1.799752in}}%
\pgfpathlineto{\pgfqpoint{0.932589in}{1.800491in}}%
\pgfpathlineto{\pgfqpoint{0.933612in}{1.800181in}}%
\pgfpathlineto{\pgfqpoint{0.934635in}{1.800063in}}%
\pgfpathlineto{\pgfqpoint{0.935658in}{1.800085in}}%
\pgfpathlineto{\pgfqpoint{0.936883in}{1.800596in}}%
\pgfpathlineto{\pgfqpoint{0.937704in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{0.938520in}{1.804938in}}%
\pgfpathlineto{\pgfqpoint{0.939135in}{1.809215in}}%
\pgfpathlineto{\pgfqpoint{0.939952in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{0.940566in}{1.848138in}}%
\pgfpathlineto{\pgfqpoint{0.940975in}{1.892194in}}%
\pgfpathlineto{\pgfqpoint{0.941383in}{1.979805in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{0.942819in}{1.834784in}}%
\pgfpathlineto{\pgfqpoint{0.943635in}{1.825807in}}%
\pgfpathlineto{\pgfqpoint{0.944658in}{1.822206in}}%
\pgfpathlineto{\pgfqpoint{0.945681in}{1.820473in}}%
\pgfpathlineto{\pgfqpoint{0.947319in}{1.819123in}}%
\pgfpathlineto{\pgfqpoint{0.948342in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{0.950182in}{1.818686in}}%
\pgfpathlineto{\pgfqpoint{0.951003in}{1.818843in}}%
\pgfpathlineto{\pgfqpoint{0.951411in}{1.820454in}}%
\pgfpathlineto{\pgfqpoint{0.952636in}{1.834666in}}%
\pgfpathlineto{\pgfqpoint{0.955297in}{1.864269in}}%
\pgfpathlineto{\pgfqpoint{0.955503in}{1.865251in}}%
\pgfpathlineto{\pgfqpoint{0.955705in}{1.864515in}}%
\pgfpathlineto{\pgfqpoint{0.958366in}{1.831206in}}%
\pgfpathlineto{\pgfqpoint{0.960412in}{1.808638in}}%
\pgfpathlineto{\pgfqpoint{0.961435in}{1.805720in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.797959in}}%
\pgfpathlineto{\pgfqpoint{0.964302in}{1.798134in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.798909in}}%
\pgfpathlineto{\pgfqpoint{0.966348in}{1.796379in}}%
\pgfpathlineto{\pgfqpoint{0.967573in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{0.967779in}{1.792272in}}%
\pgfpathlineto{\pgfqpoint{0.969825in}{1.801875in}}%
\pgfpathlineto{\pgfqpoint{0.971050in}{1.788375in}}%
\pgfpathlineto{\pgfqpoint{0.972486in}{1.775572in}}%
\pgfpathlineto{\pgfqpoint{0.973711in}{1.773657in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.773028in}}%
\pgfpathlineto{\pgfqpoint{0.976165in}{1.773789in}}%
\pgfpathlineto{\pgfqpoint{0.976578in}{1.774054in}}%
\pgfpathlineto{\pgfqpoint{0.977188in}{1.774543in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{1.774487in}}%
\pgfpathlineto{\pgfqpoint{0.978417in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{0.978826in}{1.773924in}}%
\pgfpathlineto{\pgfqpoint{0.982918in}{1.762776in}}%
\pgfpathlineto{\pgfqpoint{0.983326in}{1.761903in}}%
\pgfpathlineto{\pgfqpoint{0.985170in}{1.755766in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{1.753050in}}%
\pgfpathlineto{\pgfqpoint{0.987216in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.751898in}}%
\pgfpathlineto{\pgfqpoint{0.989670in}{1.752691in}}%
\pgfpathlineto{\pgfqpoint{0.992945in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{0.993762in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{0.994991in}{1.740873in}}%
\pgfpathlineto{\pgfqpoint{0.995808in}{1.739528in}}%
\pgfpathlineto{\pgfqpoint{0.998469in}{1.735084in}}%
\pgfpathlineto{\pgfqpoint{1.002763in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{1.008901in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{1.011561in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{1.011970in}{1.721423in}}%
\pgfpathlineto{\pgfqpoint{1.012584in}{1.724270in}}%
\pgfpathlineto{\pgfqpoint{1.013199in}{1.724031in}}%
\pgfpathlineto{\pgfqpoint{1.016474in}{1.721298in}}%
\pgfpathlineto{\pgfqpoint{1.019952in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{1.028952in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{1.030384in}{1.710669in}}%
\pgfpathlineto{\pgfqpoint{1.030590in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{1.031205in}{1.710005in}}%
\pgfpathlineto{\pgfqpoint{1.032021in}{1.709814in}}%
\pgfpathlineto{\pgfqpoint{1.032636in}{1.710414in}}%
\pgfpathlineto{\pgfqpoint{1.033044in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{1.033453in}{1.715100in}}%
\pgfpathlineto{\pgfqpoint{1.034274in}{1.709170in}}%
\pgfpathlineto{\pgfqpoint{1.035297in}{1.707007in}}%
\pgfpathlineto{\pgfqpoint{1.036728in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{1.038774in}{1.705592in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.705317in}}%
\pgfpathlineto{\pgfqpoint{1.045729in}{1.700482in}}%
\pgfpathlineto{\pgfqpoint{1.047366in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{1.051050in}{1.695738in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{1.053711in}{1.695738in}}%
\pgfpathlineto{\pgfqpoint{1.053913in}{1.695934in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.695663in}}%
\pgfpathlineto{\pgfqpoint{1.055348in}{1.694531in}}%
\pgfpathlineto{\pgfqpoint{1.056982in}{1.693009in}}%
\pgfpathlineto{\pgfqpoint{1.059027in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{1.062303in}{1.691269in}}%
\pgfpathlineto{\pgfqpoint{1.067418in}{1.691816in}}%
\pgfpathlineto{\pgfqpoint{1.070078in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{1.070280in}{1.694389in}}%
\pgfpathlineto{\pgfqpoint{1.070487in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{1.071101in}{1.694538in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.696958in}}%
\pgfpathlineto{\pgfqpoint{1.073762in}{1.698747in}}%
\pgfpathlineto{\pgfqpoint{1.073964in}{1.699970in}}%
\pgfpathlineto{\pgfqpoint{1.074170in}{1.699856in}}%
\pgfpathlineto{\pgfqpoint{1.075808in}{1.703033in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{1.705203in}}%
\pgfpathlineto{\pgfqpoint{1.077648in}{1.705615in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.705821in}}%
\pgfpathlineto{\pgfqpoint{1.078262in}{1.706541in}}%
\pgfpathlineto{\pgfqpoint{1.078464in}{1.706059in}}%
\pgfpathlineto{\pgfqpoint{1.078877in}{1.706545in}}%
\pgfpathlineto{\pgfqpoint{1.079900in}{1.709194in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{1.715322in}}%
\pgfpathlineto{\pgfqpoint{1.081740in}{1.724681in}}%
\pgfpathlineto{\pgfqpoint{1.082354in}{1.739367in}}%
\pgfpathlineto{\pgfqpoint{1.082969in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{1.083786in}{1.726005in}}%
\pgfpathlineto{\pgfqpoint{1.085015in}{1.706572in}}%
\pgfpathlineto{\pgfqpoint{1.086648in}{1.692662in}}%
\pgfpathlineto{\pgfqpoint{1.088492in}{1.682494in}}%
\pgfpathlineto{\pgfqpoint{1.090130in}{1.676622in}}%
\pgfpathlineto{\pgfqpoint{1.094630in}{1.664183in}}%
\pgfpathlineto{\pgfqpoint{1.095447in}{1.663175in}}%
\pgfpathlineto{\pgfqpoint{1.096268in}{1.663268in}}%
\pgfpathlineto{\pgfqpoint{1.098924in}{1.657181in}}%
\pgfpathlineto{\pgfqpoint{1.101585in}{1.649926in}}%
\pgfpathlineto{\pgfqpoint{1.102406in}{1.648198in}}%
\pgfpathlineto{\pgfqpoint{1.102608in}{1.648292in}}%
\pgfpathlineto{\pgfqpoint{1.103223in}{1.651989in}}%
\pgfpathlineto{\pgfqpoint{1.103837in}{1.646752in}}%
\pgfpathlineto{\pgfqpoint{1.105062in}{1.645343in}}%
\pgfpathlineto{\pgfqpoint{1.105677in}{1.644723in}}%
\pgfpathlineto{\pgfqpoint{1.106085in}{1.643944in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{1.644269in}}%
\pgfpathlineto{\pgfqpoint{1.107108in}{1.650833in}}%
\pgfpathlineto{\pgfqpoint{1.107929in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{1.108131in}{1.656884in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{1.644126in}}%
\pgfpathlineto{\pgfqpoint{1.110590in}{1.636384in}}%
\pgfpathlineto{\pgfqpoint{1.112223in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{1.632023in}}%
\pgfpathlineto{\pgfqpoint{1.115292in}{1.632109in}}%
\pgfpathlineto{\pgfqpoint{1.116315in}{1.632559in}}%
\pgfpathlineto{\pgfqpoint{1.116728in}{1.633198in}}%
\pgfpathlineto{\pgfqpoint{1.117338in}{1.630658in}}%
\pgfpathlineto{\pgfqpoint{1.118361in}{1.630099in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{1.630803in}}%
\pgfpathlineto{\pgfqpoint{1.120613in}{1.631007in}}%
\pgfpathlineto{\pgfqpoint{1.122866in}{1.628480in}}%
\pgfpathlineto{\pgfqpoint{1.123476in}{1.627971in}}%
\pgfpathlineto{\pgfqpoint{1.123682in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{1.123889in}{1.629248in}}%
\pgfpathlineto{\pgfqpoint{1.124091in}{1.628374in}}%
\pgfpathlineto{\pgfqpoint{1.124705in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{1.125522in}{1.625862in}}%
\pgfpathlineto{\pgfqpoint{1.125935in}{1.626010in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{1.628117in}}%
\pgfpathlineto{\pgfqpoint{1.127366in}{1.627806in}}%
\pgfpathlineto{\pgfqpoint{1.128183in}{1.624892in}}%
\pgfpathlineto{\pgfqpoint{1.128591in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{1.129412in}{1.626492in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.626230in}}%
\pgfpathlineto{\pgfqpoint{1.130435in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{1.131050in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.131660in}{1.630725in}}%
\pgfpathlineto{\pgfqpoint{1.132481in}{1.638852in}}%
\pgfpathlineto{\pgfqpoint{1.133096in}{1.656079in}}%
\pgfpathlineto{\pgfqpoint{1.133706in}{1.699600in}}%
\pgfpathlineto{\pgfqpoint{1.134321in}{1.822030in}}%
\pgfpathlineto{\pgfqpoint{1.134527in}{1.776854in}}%
\pgfpathlineto{\pgfqpoint{1.135344in}{1.671024in}}%
\pgfpathlineto{\pgfqpoint{1.136367in}{1.637175in}}%
\pgfpathlineto{\pgfqpoint{1.137390in}{1.625169in}}%
\pgfpathlineto{\pgfqpoint{1.138413in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{1.139642in}{1.616529in}}%
\pgfpathlineto{\pgfqpoint{1.141482in}{1.613291in}}%
\pgfpathlineto{\pgfqpoint{1.146395in}{1.608150in}}%
\pgfpathlineto{\pgfqpoint{1.147418in}{1.606858in}}%
\pgfpathlineto{\pgfqpoint{1.147620in}{1.606530in}}%
\pgfpathlineto{\pgfqpoint{1.148028in}{1.607220in}}%
\pgfpathlineto{\pgfqpoint{1.149051in}{1.606069in}}%
\pgfpathlineto{\pgfqpoint{1.149872in}{1.602608in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{1.602089in}}%
\pgfpathlineto{\pgfqpoint{1.152326in}{1.596548in}}%
\pgfpathlineto{\pgfqpoint{1.152941in}{1.595494in}}%
\pgfpathlineto{\pgfqpoint{1.153143in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{1.153556in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{1.154579in}{1.592179in}}%
\pgfpathlineto{\pgfqpoint{1.155189in}{1.591571in}}%
\pgfpathlineto{\pgfqpoint{1.156418in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{1.157235in}{1.588047in}}%
\pgfpathlineto{\pgfqpoint{1.158056in}{1.587741in}}%
\pgfpathlineto{\pgfqpoint{1.158873in}{1.588265in}}%
\pgfpathlineto{\pgfqpoint{1.159896in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{1.160304in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{1.160717in}{1.584573in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{1.163786in}{1.581561in}}%
\pgfpathlineto{\pgfqpoint{1.164396in}{1.582545in}}%
\pgfpathlineto{\pgfqpoint{1.165217in}{1.583662in}}%
\pgfpathlineto{\pgfqpoint{1.166855in}{1.579757in}}%
\pgfpathlineto{\pgfqpoint{1.167057in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{1.167671in}{1.580001in}}%
\pgfpathlineto{\pgfqpoint{1.168488in}{1.577059in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.577207in}}%
\pgfpathlineto{\pgfqpoint{1.169103in}{1.577091in}}%
\pgfpathlineto{\pgfqpoint{1.170332in}{1.575083in}}%
\pgfpathlineto{\pgfqpoint{1.170740in}{1.576506in}}%
\pgfpathlineto{\pgfqpoint{1.170947in}{1.575708in}}%
\pgfpathlineto{\pgfqpoint{1.171149in}{1.575191in}}%
\pgfpathlineto{\pgfqpoint{1.171557in}{1.576281in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{1.172378in}{1.574070in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.573782in}}%
\pgfpathlineto{\pgfqpoint{1.173195in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{1.173401in}{1.572931in}}%
\pgfpathlineto{\pgfqpoint{1.174016in}{1.575310in}}%
\pgfpathlineto{\pgfqpoint{1.174424in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{1.175039in}{1.573137in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{1.570800in}}%
\pgfpathlineto{\pgfqpoint{1.176470in}{1.571093in}}%
\pgfpathlineto{\pgfqpoint{1.177085in}{1.570771in}}%
\pgfpathlineto{\pgfqpoint{1.177695in}{1.569895in}}%
\pgfpathlineto{\pgfqpoint{1.178310in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.178718in}{1.569364in}}%
\pgfpathlineto{\pgfqpoint{1.178924in}{1.569490in}}%
\pgfpathlineto{\pgfqpoint{1.179131in}{1.569159in}}%
\pgfpathlineto{\pgfqpoint{1.180153in}{1.571737in}}%
\pgfpathlineto{\pgfqpoint{1.180970in}{1.568050in}}%
\pgfpathlineto{\pgfqpoint{1.181787in}{1.567265in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{1.565412in}}%
\pgfpathlineto{\pgfqpoint{1.184856in}{1.567110in}}%
\pgfpathlineto{\pgfqpoint{1.185268in}{1.567994in}}%
\pgfpathlineto{\pgfqpoint{1.185879in}{1.566205in}}%
\pgfpathlineto{\pgfqpoint{1.186085in}{1.566421in}}%
\pgfpathlineto{\pgfqpoint{1.186291in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{1.186493in}{1.569166in}}%
\pgfpathlineto{\pgfqpoint{1.186700in}{1.568321in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{1.566266in}}%
\pgfpathlineto{\pgfqpoint{1.188337in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{1.189562in}{1.562301in}}%
\pgfpathlineto{\pgfqpoint{1.189769in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{1.190383in}{1.574832in}}%
\pgfpathlineto{\pgfqpoint{1.190994in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{1.192223in}{1.555530in}}%
\pgfpathlineto{\pgfqpoint{1.192631in}{1.555798in}}%
\pgfpathlineto{\pgfqpoint{1.193040in}{1.556803in}}%
\pgfpathlineto{\pgfqpoint{1.193246in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{1.193654in}{1.565392in}}%
\pgfpathlineto{\pgfqpoint{1.194063in}{1.557555in}}%
\pgfpathlineto{\pgfqpoint{1.194677in}{1.553122in}}%
\pgfpathlineto{\pgfqpoint{1.195086in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{1.195907in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{1.549837in}}%
\pgfpathlineto{\pgfqpoint{1.196723in}{1.548860in}}%
\pgfpathlineto{\pgfqpoint{1.197338in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{1.197953in}{1.545771in}}%
\pgfpathlineto{\pgfqpoint{1.198361in}{1.547728in}}%
\pgfpathlineto{\pgfqpoint{1.199178in}{1.551845in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{1.199792in}{1.549476in}}%
\pgfpathlineto{\pgfqpoint{1.200407in}{1.566898in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.561433in}}%
\pgfpathlineto{\pgfqpoint{1.201224in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{1.201430in}{1.549487in}}%
\pgfpathlineto{\pgfqpoint{1.202247in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{1.203068in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{1.203476in}{1.538687in}}%
\pgfpathlineto{\pgfqpoint{1.203682in}{1.538959in}}%
\pgfpathlineto{\pgfqpoint{1.203884in}{1.538765in}}%
\pgfpathlineto{\pgfqpoint{1.204705in}{1.536992in}}%
\pgfpathlineto{\pgfqpoint{1.205114in}{1.536147in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.536110in}}%
\pgfpathlineto{\pgfqpoint{1.205728in}{1.536693in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{1.206751in}{1.534191in}}%
\pgfpathlineto{\pgfqpoint{1.208183in}{1.533259in}}%
\pgfpathlineto{\pgfqpoint{1.208385in}{1.533518in}}%
\pgfpathlineto{\pgfqpoint{1.208591in}{1.533276in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{1.531752in}}%
\pgfpathlineto{\pgfqpoint{1.209206in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{1.209820in}{1.533817in}}%
\pgfpathlineto{\pgfqpoint{1.210229in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{1.210843in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.211252in}{1.531222in}}%
\pgfpathlineto{\pgfqpoint{1.211866in}{1.533604in}}%
\pgfpathlineto{\pgfqpoint{1.212275in}{1.547707in}}%
\pgfpathlineto{\pgfqpoint{1.213091in}{1.527577in}}%
\pgfpathlineto{\pgfqpoint{1.213912in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{1.214729in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{1.215344in}{1.525440in}}%
\pgfpathlineto{\pgfqpoint{1.215546in}{1.526273in}}%
\pgfpathlineto{\pgfqpoint{1.215958in}{1.532921in}}%
\pgfpathlineto{\pgfqpoint{1.216160in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{1.216981in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{1.217390in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{1.217592in}{1.530789in}}%
\pgfpathlineto{\pgfqpoint{1.218206in}{1.523306in}}%
\pgfpathlineto{\pgfqpoint{1.218615in}{1.523032in}}%
\pgfpathlineto{\pgfqpoint{1.219027in}{1.524649in}}%
\pgfpathlineto{\pgfqpoint{1.219844in}{1.520415in}}%
\pgfpathlineto{\pgfqpoint{1.220459in}{1.520014in}}%
\pgfpathlineto{\pgfqpoint{1.221073in}{1.520388in}}%
\pgfpathlineto{\pgfqpoint{1.221482in}{1.519667in}}%
\pgfpathlineto{\pgfqpoint{1.221684in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{1.221890in}{1.520690in}}%
\pgfpathlineto{\pgfqpoint{1.222298in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{1.222913in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{1.223119in}{1.520376in}}%
\pgfpathlineto{\pgfqpoint{1.224551in}{1.516443in}}%
\pgfpathlineto{\pgfqpoint{1.224753in}{1.516371in}}%
\pgfpathlineto{\pgfqpoint{1.225165in}{1.517130in}}%
\pgfpathlineto{\pgfqpoint{1.225982in}{1.515027in}}%
\pgfpathlineto{\pgfqpoint{1.226390in}{1.515298in}}%
\pgfpathlineto{\pgfqpoint{1.227211in}{1.513780in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.227822in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{1.228028in}{1.515274in}}%
\pgfpathlineto{\pgfqpoint{1.229459in}{1.511304in}}%
\pgfpathlineto{\pgfqpoint{1.230074in}{1.510361in}}%
\pgfpathlineto{\pgfqpoint{1.230689in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{1.231097in}{1.510889in}}%
\pgfpathlineto{\pgfqpoint{1.232326in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{1.232528in}{1.508159in}}%
\pgfpathlineto{\pgfqpoint{1.232937in}{1.509554in}}%
\pgfpathlineto{\pgfqpoint{1.233143in}{1.509019in}}%
\pgfpathlineto{\pgfqpoint{1.233551in}{1.507681in}}%
\pgfpathlineto{\pgfqpoint{1.233960in}{1.508073in}}%
\pgfpathlineto{\pgfqpoint{1.234574in}{1.509548in}}%
\pgfpathlineto{\pgfqpoint{1.234781in}{1.510664in}}%
\pgfpathlineto{\pgfqpoint{1.234983in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{1.235597in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{1.236006in}{1.507681in}}%
\pgfpathlineto{\pgfqpoint{1.236418in}{1.511281in}}%
\pgfpathlineto{\pgfqpoint{1.237441in}{1.505027in}}%
\pgfpathlineto{\pgfqpoint{1.238258in}{1.504114in}}%
\pgfpathlineto{\pgfqpoint{1.238666in}{1.504572in}}%
\pgfpathlineto{\pgfqpoint{1.239281in}{1.503514in}}%
\pgfpathlineto{\pgfqpoint{1.239487in}{1.503908in}}%
\pgfpathlineto{\pgfqpoint{1.239689in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{1.239896in}{1.504569in}}%
\pgfpathlineto{\pgfqpoint{1.240098in}{1.504904in}}%
\pgfpathlineto{\pgfqpoint{1.240304in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{1.240510in}{1.506964in}}%
\pgfpathlineto{\pgfqpoint{1.241121in}{1.503732in}}%
\pgfpathlineto{\pgfqpoint{1.241533in}{1.504358in}}%
\pgfpathlineto{\pgfqpoint{1.241735in}{1.504658in}}%
\pgfpathlineto{\pgfqpoint{1.242350in}{1.506745in}}%
\pgfpathlineto{\pgfqpoint{1.242556in}{1.506732in}}%
\pgfpathlineto{\pgfqpoint{1.243167in}{1.509839in}}%
\pgfpathlineto{\pgfqpoint{1.243579in}{1.517012in}}%
\pgfpathlineto{\pgfqpoint{1.243988in}{1.533646in}}%
\pgfpathlineto{\pgfqpoint{1.244190in}{1.531064in}}%
\pgfpathlineto{\pgfqpoint{1.244804in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{1.245827in}{1.503520in}}%
\pgfpathlineto{\pgfqpoint{1.246033in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.246236in}{1.503554in}}%
\pgfpathlineto{\pgfqpoint{1.246442in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.246648in}{1.503145in}}%
\pgfpathlineto{\pgfqpoint{1.247056in}{1.505879in}}%
\pgfpathlineto{\pgfqpoint{1.248079in}{1.499440in}}%
\pgfpathlineto{\pgfqpoint{1.248282in}{1.499284in}}%
\pgfpathlineto{\pgfqpoint{1.248896in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{1.249102in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{1.501450in}}%
\pgfpathlineto{\pgfqpoint{1.249919in}{1.497677in}}%
\pgfpathlineto{\pgfqpoint{1.250125in}{1.497809in}}%
\pgfpathlineto{\pgfqpoint{1.250534in}{1.499972in}}%
\pgfpathlineto{\pgfqpoint{1.250740in}{1.499429in}}%
\pgfpathlineto{\pgfqpoint{1.251148in}{1.496687in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{1.501083in}}%
\pgfpathlineto{\pgfqpoint{1.252171in}{1.500540in}}%
\pgfpathlineto{\pgfqpoint{1.252580in}{1.498250in}}%
\pgfpathlineto{\pgfqpoint{1.252988in}{1.499897in}}%
\pgfpathlineto{\pgfqpoint{1.253194in}{1.499366in}}%
\pgfpathlineto{\pgfqpoint{1.253603in}{1.499706in}}%
\pgfpathlineto{\pgfqpoint{1.254626in}{1.498637in}}%
\pgfpathlineto{\pgfqpoint{1.255855in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{1.256057in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{1.256263in}{1.498822in}}%
\pgfpathlineto{\pgfqpoint{1.256672in}{1.498456in}}%
\pgfpathlineto{\pgfqpoint{1.256878in}{1.498951in}}%
\pgfpathlineto{\pgfqpoint{1.257286in}{1.503780in}}%
\pgfpathlineto{\pgfqpoint{1.257488in}{1.501730in}}%
\pgfpathlineto{\pgfqpoint{1.257901in}{1.498185in}}%
\pgfpathlineto{\pgfqpoint{1.258103in}{1.498287in}}%
\pgfpathlineto{\pgfqpoint{1.258511in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{1.259534in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{1.259741in}{1.497266in}}%
\pgfpathlineto{\pgfqpoint{1.259947in}{1.498906in}}%
\pgfpathlineto{\pgfqpoint{1.260557in}{1.519438in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{1.496244in}}%
\pgfpathlineto{\pgfqpoint{1.262603in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{1.263424in}{1.496788in}}%
\pgfpathlineto{\pgfqpoint{1.263833in}{1.496131in}}%
\pgfpathlineto{\pgfqpoint{1.264447in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{1.496039in}}%
\pgfpathlineto{\pgfqpoint{1.265470in}{1.497074in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.496896in}}%
\pgfpathlineto{\pgfqpoint{1.266287in}{1.496302in}}%
\pgfpathlineto{\pgfqpoint{1.266902in}{1.496359in}}%
\pgfpathlineto{\pgfqpoint{1.267516in}{1.496276in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{1.497147in}}%
\pgfpathlineto{\pgfqpoint{1.268333in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{1.268948in}{1.496776in}}%
\pgfpathlineto{\pgfqpoint{1.269764in}{1.497329in}}%
\pgfpathlineto{\pgfqpoint{1.269971in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{1.270379in}{1.500865in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{1.497963in}}%
\pgfpathlineto{\pgfqpoint{1.271200in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{1.271608in}{1.499666in}}%
\pgfpathlineto{\pgfqpoint{1.272017in}{1.498690in}}%
\pgfpathlineto{\pgfqpoint{1.272223in}{1.498782in}}%
\pgfpathlineto{\pgfqpoint{1.273246in}{1.500018in}}%
\pgfpathlineto{\pgfqpoint{1.274063in}{1.501895in}}%
\pgfpathlineto{\pgfqpoint{1.274471in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{1.275292in}{1.505202in}}%
\pgfpathlineto{\pgfqpoint{1.275700in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.502910in}}%
\pgfpathlineto{\pgfqpoint{1.277132in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{1.505863in}}%
\pgfpathlineto{\pgfqpoint{1.278971in}{1.507054in}}%
\pgfpathlineto{\pgfqpoint{1.281017in}{1.511287in}}%
\pgfpathlineto{\pgfqpoint{1.281430in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{1.281838in}{1.513239in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{1.284907in}{1.523308in}}%
\pgfpathlineto{\pgfqpoint{1.285316in}{1.524464in}}%
\pgfpathlineto{\pgfqpoint{1.285930in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{1.286339in}{1.537417in}}%
\pgfpathlineto{\pgfqpoint{1.286545in}{1.542397in}}%
\pgfpathlineto{\pgfqpoint{1.287155in}{1.532034in}}%
\pgfpathlineto{\pgfqpoint{1.287770in}{1.534710in}}%
\pgfpathlineto{\pgfqpoint{1.289816in}{1.546672in}}%
\pgfpathlineto{\pgfqpoint{1.291045in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{1.293091in}{1.575784in}}%
\pgfpathlineto{\pgfqpoint{1.294316in}{1.586764in}}%
\pgfpathlineto{\pgfqpoint{1.296160in}{1.601424in}}%
\pgfpathlineto{\pgfqpoint{1.297385in}{1.606474in}}%
\pgfpathlineto{\pgfqpoint{1.298000in}{1.609401in}}%
\pgfpathlineto{\pgfqpoint{1.299229in}{1.622372in}}%
\pgfpathlineto{\pgfqpoint{1.300252in}{1.642876in}}%
\pgfpathlineto{\pgfqpoint{1.301275in}{1.681426in}}%
\pgfpathlineto{\pgfqpoint{1.302092in}{1.738915in}}%
\pgfpathlineto{\pgfqpoint{1.302500in}{1.764616in}}%
\pgfpathlineto{\pgfqpoint{1.303730in}{1.660732in}}%
\pgfpathlineto{\pgfqpoint{1.305569in}{1.592422in}}%
\pgfpathlineto{\pgfqpoint{1.307615in}{1.550676in}}%
\pgfpathlineto{\pgfqpoint{1.309661in}{1.523598in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.504315in}}%
\pgfpathlineto{\pgfqpoint{1.314368in}{1.485454in}}%
\pgfpathlineto{\pgfqpoint{1.318258in}{1.465287in}}%
\pgfpathlineto{\pgfqpoint{1.320097in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{1.326850in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{1.435946in}}%
\pgfpathlineto{\pgfqpoint{1.327465in}{1.435922in}}%
\pgfpathlineto{\pgfqpoint{1.327667in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{1.328281in}{1.432567in}}%
\pgfpathlineto{\pgfqpoint{1.331144in}{1.426339in}}%
\pgfpathlineto{\pgfqpoint{1.331350in}{1.426581in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{1.426368in}}%
\pgfpathlineto{\pgfqpoint{1.332580in}{1.423885in}}%
\pgfpathlineto{\pgfqpoint{1.332782in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{1.332988in}{1.424118in}}%
\pgfpathlineto{\pgfqpoint{1.335442in}{1.419131in}}%
\pgfpathlineto{\pgfqpoint{1.337695in}{1.417922in}}%
\pgfpathlineto{\pgfqpoint{1.339534in}{1.418215in}}%
\pgfpathlineto{\pgfqpoint{1.340966in}{1.416884in}}%
\pgfpathlineto{\pgfqpoint{1.343626in}{1.414633in}}%
\pgfpathlineto{\pgfqpoint{1.345466in}{1.411779in}}%
\pgfpathlineto{\pgfqpoint{1.346287in}{1.410190in}}%
\pgfpathlineto{\pgfqpoint{1.351402in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{1.351810in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{1.353040in}{1.401042in}}%
\pgfpathlineto{\pgfqpoint{1.353448in}{1.400995in}}%
\pgfpathlineto{\pgfqpoint{1.354265in}{1.399842in}}%
\pgfpathlineto{\pgfqpoint{1.354879in}{1.398865in}}%
\pgfpathlineto{\pgfqpoint{1.356517in}{1.398326in}}%
\pgfpathlineto{\pgfqpoint{1.357334in}{1.399505in}}%
\pgfpathlineto{\pgfqpoint{1.358155in}{1.402086in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{1.409513in}}%
\pgfpathlineto{\pgfqpoint{1.359994in}{1.423676in}}%
\pgfpathlineto{\pgfqpoint{1.360609in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.361426in}{1.505215in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{1.616269in}}%
\pgfpathlineto{\pgfqpoint{1.362449in}{1.704395in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{1.479513in}}%
\pgfpathlineto{\pgfqpoint{1.364701in}{1.425322in}}%
\pgfpathlineto{\pgfqpoint{1.365724in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{1.366949in}{1.393488in}}%
\pgfpathlineto{\pgfqpoint{1.368178in}{1.388038in}}%
\pgfpathlineto{\pgfqpoint{1.369816in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{1.371453in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{1.374522in}{1.378398in}}%
\pgfpathlineto{\pgfqpoint{1.375545in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{1.383115in}{1.368176in}}%
\pgfpathlineto{\pgfqpoint{1.383931in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{1.384752in}{1.364897in}}%
\pgfpathlineto{\pgfqpoint{1.385161in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{1.360776in}}%
\pgfpathlineto{\pgfqpoint{1.388230in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{1.397230in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.397639in}{1.340804in}}%
\pgfpathlineto{\pgfqpoint{1.397845in}{1.341067in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{1.340899in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{1.339025in}}%
\pgfpathlineto{\pgfqpoint{1.401937in}{1.335814in}}%
\pgfpathlineto{\pgfqpoint{1.404598in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{1.408281in}{1.329230in}}%
\pgfpathlineto{\pgfqpoint{1.415851in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{1.416053in}{1.322605in}}%
\pgfpathlineto{\pgfqpoint{1.416874in}{1.321202in}}%
\pgfpathlineto{\pgfqpoint{1.421782in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{1.426283in}{1.312381in}}%
\pgfpathlineto{\pgfqpoint{1.434467in}{1.305486in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{1.299124in}}%
\pgfpathlineto{\pgfqpoint{1.444903in}{1.294986in}}%
\pgfpathlineto{\pgfqpoint{1.452678in}{1.286743in}}%
\pgfpathlineto{\pgfqpoint{1.469046in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{1.479685in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{1.483983in}{1.258441in}}%
\pgfpathlineto{\pgfqpoint{1.485616in}{1.257197in}}%
\pgfpathlineto{\pgfqpoint{1.494621in}{1.250488in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{1.510989in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{1.515898in}{1.242441in}}%
\pgfpathlineto{\pgfqpoint{1.522650in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{1.525311in}{1.245370in}}%
\pgfpathlineto{\pgfqpoint{1.530018in}{1.249268in}}%
\pgfpathlineto{\pgfqpoint{1.534312in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{1.537179in}{1.260623in}}%
\pgfpathlineto{\pgfqpoint{1.539225in}{1.266529in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{1.268715in}}%
\pgfpathlineto{\pgfqpoint{1.540248in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{1.540858in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{1.542702in}{1.288691in}}%
\pgfpathlineto{\pgfqpoint{1.545565in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{1.548019in}{1.328629in}}%
\pgfpathlineto{\pgfqpoint{1.550478in}{1.350252in}}%
\pgfpathlineto{\pgfqpoint{1.552524in}{1.361242in}}%
\pgfpathlineto{\pgfqpoint{1.553547in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{1.554570in}{1.383590in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{1.407818in}}%
\pgfpathlineto{\pgfqpoint{1.557024in}{1.464211in}}%
\pgfpathlineto{\pgfqpoint{1.557226in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{1.559272in}{1.367386in}}%
\pgfpathlineto{\pgfqpoint{1.561116in}{1.322423in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{1.565410in}{1.265335in}}%
\pgfpathlineto{\pgfqpoint{1.568070in}{1.244686in}}%
\pgfpathlineto{\pgfqpoint{1.570937in}{1.228656in}}%
\pgfpathlineto{\pgfqpoint{1.574415in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{1.203237in}}%
\pgfpathlineto{\pgfqpoint{1.582190in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{1.585461in}{1.184837in}}%
\pgfpathlineto{\pgfqpoint{1.589351in}{1.178672in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{1.165198in}}%
\pgfpathlineto{\pgfqpoint{1.602650in}{1.161495in}}%
\pgfpathlineto{\pgfqpoint{1.616151in}{1.146380in}}%
\pgfpathlineto{\pgfqpoint{1.618606in}{1.144584in}}%
\pgfpathlineto{\pgfqpoint{1.620041in}{1.144263in}}%
\pgfpathlineto{\pgfqpoint{1.620858in}{1.144950in}}%
\pgfpathlineto{\pgfqpoint{1.621675in}{1.146804in}}%
\pgfpathlineto{\pgfqpoint{1.622496in}{1.150781in}}%
\pgfpathlineto{\pgfqpoint{1.623312in}{1.159512in}}%
\pgfpathlineto{\pgfqpoint{1.624133in}{1.180197in}}%
\pgfpathlineto{\pgfqpoint{1.624744in}{1.214333in}}%
\pgfpathlineto{\pgfqpoint{1.625564in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{1.625767in}{1.284973in}}%
\pgfpathlineto{\pgfqpoint{1.626996in}{1.180502in}}%
\pgfpathlineto{\pgfqpoint{1.628019in}{1.153395in}}%
\pgfpathlineto{\pgfqpoint{1.629042in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{1.630271in}{1.136448in}}%
\pgfpathlineto{\pgfqpoint{1.631702in}{1.132943in}}%
\pgfpathlineto{\pgfqpoint{1.633748in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{1.637019in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{1.647662in}{1.116598in}}%
\pgfpathlineto{\pgfqpoint{1.651956in}{1.112365in}}%
\pgfpathlineto{\pgfqpoint{1.658915in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{1.668122in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{1.675691in}{1.088290in}}%
\pgfpathlineto{\pgfqpoint{1.695536in}{1.073113in}}%
\pgfpathlineto{\pgfqpoint{1.705973in}{1.065653in}}%
\pgfpathlineto{\pgfqpoint{1.732364in}{1.047871in}}%
\pgfpathlineto{\pgfqpoint{1.739117in}{1.043786in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{1.755278in}{1.030651in}}%
\pgfpathlineto{\pgfqpoint{1.774307in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{1.796405in}{1.003192in}}%
\pgfpathlineto{\pgfqpoint{1.808681in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{1.813589in}{0.995635in}}%
\pgfpathlineto{\pgfqpoint{1.821571in}{0.993146in}}%
\pgfpathlineto{\pgfqpoint{1.825250in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{1.828732in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{1.831388in}{0.994122in}}%
\pgfpathlineto{\pgfqpoint{1.833434in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{1.835893in}{0.998820in}}%
\pgfpathlineto{\pgfqpoint{1.838347in}{1.003411in}}%
\pgfpathlineto{\pgfqpoint{1.844687in}{1.017827in}}%
\pgfpathlineto{\pgfqpoint{1.845917in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{1.847146in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.849394in}{1.005817in}}%
\pgfpathlineto{\pgfqpoint{1.851646in}{0.992488in}}%
\pgfpathlineto{\pgfqpoint{1.853692in}{0.984300in}}%
\pgfpathlineto{\pgfqpoint{1.855738in}{0.978131in}}%
\pgfpathlineto{\pgfqpoint{1.858399in}{0.972052in}}%
\pgfpathlineto{\pgfqpoint{1.861670in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.961326in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{0.955563in}}%
\pgfpathlineto{\pgfqpoint{1.873538in}{0.952193in}}%
\pgfpathlineto{\pgfqpoint{1.873946in}{0.953861in}}%
\pgfpathlineto{\pgfqpoint{1.874152in}{0.953673in}}%
\pgfpathlineto{\pgfqpoint{1.883974in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{1.890314in}{0.940149in}}%
\pgfpathlineto{\pgfqpoint{1.919572in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{1.921004in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{1.921618in}{0.921797in}}%
\pgfpathlineto{\pgfqpoint{1.922233in}{0.923465in}}%
\pgfpathlineto{\pgfqpoint{1.922848in}{0.927625in}}%
\pgfpathlineto{\pgfqpoint{1.923871in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{1.924073in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{1.925302in}{0.922526in}}%
\pgfpathlineto{\pgfqpoint{1.926325in}{0.918333in}}%
\pgfpathlineto{\pgfqpoint{1.927550in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{1.929394in}{0.914311in}}%
\pgfpathlineto{\pgfqpoint{1.933280in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{1.953739in}{0.898745in}}%
\pgfpathlineto{\pgfqpoint{1.962744in}{0.893155in}}%
\pgfpathlineto{\pgfqpoint{1.971745in}{0.887989in}}%
\pgfpathlineto{\pgfqpoint{1.978700in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.999774in}{0.872757in}}%
\pgfpathlineto{\pgfqpoint{2.052355in}{0.846707in}}%
\pgfpathlineto{\pgfqpoint{2.088573in}{0.830581in}}%
\pgfpathlineto{\pgfqpoint{2.099413in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{2.128263in}{0.816325in}}%
\pgfpathlineto{\pgfqpoint{2.149952in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{2.153430in}{0.812748in}}%
\pgfpathlineto{\pgfqpoint{2.156090in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{2.158953in}{0.815457in}}%
\pgfpathlineto{\pgfqpoint{2.160999in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{2.162839in}{0.820340in}}%
\pgfpathlineto{\pgfqpoint{2.165297in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{2.168160in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{2.171435in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{2.171637in}{0.845473in}}%
\pgfpathlineto{\pgfqpoint{2.172252in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{2.175321in}{0.822266in}}%
\pgfpathlineto{\pgfqpoint{2.177573in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{2.179821in}{0.807607in}}%
\pgfpathlineto{\pgfqpoint{2.182276in}{0.802915in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{0.799001in}}%
\pgfpathlineto{\pgfqpoint{2.188212in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{2.192097in}{0.791620in}}%
\pgfpathlineto{\pgfqpoint{2.198441in}{0.786915in}}%
\pgfpathlineto{\pgfqpoint{2.206011in}{0.782286in}}%
\pgfpathlineto{\pgfqpoint{2.217470in}{0.776388in}}%
\pgfpathlineto{\pgfqpoint{2.227700in}{0.771685in}}%
\pgfpathlineto{\pgfqpoint{2.242839in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{2.253683in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{2.254908in}{0.761360in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{0.762219in}}%
\pgfpathlineto{\pgfqpoint{2.256344in}{0.764161in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{0.769144in}}%
\pgfpathlineto{\pgfqpoint{2.257367in}{0.768851in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{0.759048in}}%
\pgfpathlineto{\pgfqpoint{2.262069in}{0.757771in}}%
\pgfpathlineto{\pgfqpoint{2.270666in}{0.754381in}}%
\pgfpathlineto{\pgfqpoint{2.304218in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{2.329385in}{0.733565in}}%
\pgfpathlineto{\pgfqpoint{2.358643in}{0.724477in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{0.716128in}}%
\pgfpathlineto{\pgfqpoint{2.448052in}{0.700230in}}%
\pgfpathlineto{\pgfqpoint{2.484880in}{0.690777in}}%
\pgfpathlineto{\pgfqpoint{2.520070in}{0.681993in}}%
\pgfpathlineto{\pgfqpoint{2.621347in}{0.659335in}}%
\pgfpathlineto{\pgfqpoint{2.672088in}{0.649359in}}%
\pgfpathlineto{\pgfqpoint{2.711985in}{0.642097in}}%
\pgfpathlineto{\pgfqpoint{2.757611in}{0.634379in}}%
\pgfpathlineto{\pgfqpoint{2.798733in}{0.627949in}}%
\pgfpathlineto{\pgfqpoint{2.848658in}{0.620888in}}%
\pgfpathlineto{\pgfqpoint{2.876687in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{2.893463in}{0.616280in}}%
\pgfpathlineto{\pgfqpoint{2.902262in}{0.615451in}}%
\pgfpathlineto{\pgfqpoint{2.919855in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{2.926814in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{2.931520in}{0.613007in}}%
\pgfpathlineto{\pgfqpoint{2.934791in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{2.936635in}{0.611618in}}%
\pgfpathlineto{\pgfqpoint{2.944407in}{0.609823in}}%
\pgfpathlineto{\pgfqpoint{2.956683in}{0.607827in}}%
\pgfpathlineto{\pgfqpoint{2.971004in}{0.606221in}}%
\pgfpathlineto{\pgfqpoint{2.975096in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{2.977349in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{2.979188in}{0.607768in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{0.606996in}}%
\pgfpathlineto{\pgfqpoint{2.983078in}{0.605384in}}%
\pgfpathlineto{\pgfqpoint{2.986147in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{2.992694in}{0.603434in}}%
\pgfpathlineto{\pgfqpoint{3.012947in}{0.601154in}}%
\pgfpathlineto{\pgfqpoint{3.059395in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{3.094176in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{3.138982in}{0.592116in}}%
\pgfpathlineto{\pgfqpoint{3.146758in}{0.592023in}}%
\pgfpathlineto{\pgfqpoint{3.161079in}{0.590586in}}%
\pgfpathlineto{\pgfqpoint{3.164965in}{0.590895in}}%
\pgfpathlineto{\pgfqpoint{3.168034in}{0.591231in}}%
\pgfpathlineto{\pgfqpoint{3.172534in}{0.589918in}}%
\pgfpathlineto{\pgfqpoint{3.179493in}{0.589340in}}%
\pgfpathlineto{\pgfqpoint{3.193815in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{3.214890in}{0.588754in}}%
\pgfpathlineto{\pgfqpoint{3.232074in}{0.589413in}}%
\pgfpathlineto{\pgfqpoint{3.246190in}{0.590648in}}%
\pgfpathlineto{\pgfqpoint{3.258672in}{0.592587in}}%
\pgfpathlineto{\pgfqpoint{3.269517in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.278724in}{0.598192in}}%
\pgfpathlineto{\pgfqpoint{3.287316in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{3.292431in}{0.605894in}}%
\pgfpathlineto{\pgfqpoint{3.297138in}{0.609820in}}%
\pgfpathlineto{\pgfqpoint{3.304913in}{0.618112in}}%
\pgfpathlineto{\pgfqpoint{3.309005in}{0.623762in}}%
\pgfpathlineto{\pgfqpoint{3.315960in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{3.322506in}{0.647607in}}%
\pgfpathlineto{\pgfqpoint{3.325373in}{0.653284in}}%
\pgfpathlineto{\pgfqpoint{3.328442in}{0.661162in}}%
\pgfpathlineto{\pgfqpoint{3.331713in}{0.669326in}}%
\pgfpathlineto{\pgfqpoint{3.333145in}{0.671354in}}%
\pgfpathlineto{\pgfqpoint{3.334374in}{0.671939in}}%
\pgfpathlineto{\pgfqpoint{3.335603in}{0.671818in}}%
\pgfpathlineto{\pgfqpoint{3.337443in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{3.339489in}{0.668300in}}%
\pgfpathlineto{\pgfqpoint{3.343172in}{0.663841in}}%
\pgfpathlineto{\pgfqpoint{3.344604in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{3.346035in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{3.347058in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{3.348287in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{3.349512in}{0.669412in}}%
\pgfpathlineto{\pgfqpoint{3.350948in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{3.352173in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{3.353402in}{0.700894in}}%
\pgfpathlineto{\pgfqpoint{3.354627in}{0.728514in}}%
\pgfpathlineto{\pgfqpoint{3.356471in}{0.774559in}}%
\pgfpathlineto{\pgfqpoint{3.356673in}{0.774584in}}%
\pgfpathlineto{\pgfqpoint{3.357086in}{0.770320in}}%
\pgfpathlineto{\pgfqpoint{3.358109in}{0.747958in}}%
\pgfpathlineto{\pgfqpoint{3.359334in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{3.360563in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{3.361380in}{0.711104in}}%
\pgfpathlineto{\pgfqpoint{3.361995in}{0.711323in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{0.714514in}}%
\pgfpathlineto{\pgfqpoint{3.364655in}{0.720238in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{0.725256in}}%
\pgfpathlineto{\pgfqpoint{3.367518in}{0.726210in}}%
\pgfpathlineto{\pgfqpoint{3.367926in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{3.368541in}{0.724529in}}%
\pgfpathlineto{\pgfqpoint{3.369564in}{0.720361in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{0.707063in}}%
\pgfpathlineto{\pgfqpoint{3.374477in}{0.682714in}}%
\pgfpathlineto{\pgfqpoint{3.377133in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{3.381225in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{3.383886in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{3.387570in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{3.391455in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{3.395345in}{0.615782in}}%
\pgfpathlineto{\pgfqpoint{3.399846in}{0.609447in}}%
\pgfpathlineto{\pgfqpoint{3.405167in}{0.603340in}}%
\pgfpathlineto{\pgfqpoint{3.410484in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{3.418053in}{0.592372in}}%
\pgfpathlineto{\pgfqpoint{3.426035in}{0.587598in}}%
\pgfpathlineto{\pgfqpoint{3.437903in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{3.448949in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{3.461634in}{0.575384in}}%
\pgfpathlineto{\pgfqpoint{3.466134in}{0.574697in}}%
\pgfpathlineto{\pgfqpoint{3.466749in}{0.575038in}}%
\pgfpathlineto{\pgfqpoint{3.467363in}{0.576629in}}%
\pgfpathlineto{\pgfqpoint{3.467772in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{3.467978in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{3.469001in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{3.470226in}{0.573716in}}%
\pgfpathlineto{\pgfqpoint{3.473909in}{0.572968in}}%
\pgfpathlineto{\pgfqpoint{3.491915in}{0.570147in}}%
\pgfpathlineto{\pgfqpoint{3.515036in}{0.567297in}}%
\pgfpathlineto{\pgfqpoint{3.540610in}{0.564806in}}%
\pgfpathlineto{\pgfqpoint{3.569663in}{0.562617in}}%
\pgfpathlineto{\pgfqpoint{3.610582in}{0.560306in}}%
\pgfpathlineto{\pgfqpoint{3.656411in}{0.558621in}}%
\pgfpathlineto{\pgfqpoint{3.691399in}{0.558194in}}%
\pgfpathlineto{\pgfqpoint{3.719020in}{0.558655in}}%
\pgfpathlineto{\pgfqpoint{3.742549in}{0.559755in}}%
\pgfpathlineto{\pgfqpoint{3.765669in}{0.561491in}}%
\pgfpathlineto{\pgfqpoint{3.807406in}{0.565226in}}%
\pgfpathlineto{\pgfqpoint{3.815181in}{0.564598in}}%
\pgfpathlineto{\pgfqpoint{3.823774in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{3.826843in}{0.564644in}}%
\pgfpathlineto{\pgfqpoint{3.828889in}{0.565658in}}%
\pgfpathlineto{\pgfqpoint{3.830320in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{3.831756in}{0.565510in}}%
\pgfpathlineto{\pgfqpoint{3.833389in}{0.564866in}}%
\pgfpathlineto{\pgfqpoint{3.835848in}{0.564657in}}%
\pgfpathlineto{\pgfqpoint{3.844234in}{0.564876in}}%
\pgfpathlineto{\pgfqpoint{3.854055in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{3.872263in}{0.561003in}}%
\pgfpathlineto{\pgfqpoint{3.899475in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{3.917481in}{0.555546in}}%
\pgfpathlineto{\pgfqpoint{3.936711in}{0.554485in}}%
\pgfpathlineto{\pgfqpoint{3.970677in}{0.553331in}}%
\pgfpathlineto{\pgfqpoint{4.098345in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{4.217627in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{4.321357in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{4.585290in}{0.537683in}}%
\pgfpathlineto{\pgfqpoint{4.768612in}{0.535097in}}%
\pgfpathlineto{\pgfqpoint{4.801133in}{0.534705in}}%
\pgfpathlineto{\pgfqpoint{4.801133in}{0.534705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502708in}{0.526822in}}{\pgfqpoint{4.298297in}{1.578178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.549020,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502708in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{0.552442in}{0.528119in}}%
\pgfpathlineto{\pgfqpoint{0.566150in}{0.529659in}}%
\pgfpathlineto{\pgfqpoint{0.578836in}{0.531859in}}%
\pgfpathlineto{\pgfqpoint{0.590498in}{0.534644in}}%
\pgfpathlineto{\pgfqpoint{0.602160in}{0.538226in}}%
\pgfpathlineto{\pgfqpoint{0.613413in}{0.542459in}}%
\pgfpathlineto{\pgfqpoint{0.625484in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{0.638169in}{0.554270in}}%
\pgfpathlineto{\pgfqpoint{0.650854in}{0.561560in}}%
\pgfpathlineto{\pgfqpoint{0.663744in}{0.569833in}}%
\pgfpathlineto{\pgfqpoint{0.677043in}{0.579263in}}%
\pgfpathlineto{\pgfqpoint{0.690751in}{0.589904in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{0.601798in}}%
\pgfpathlineto{\pgfqpoint{0.719804in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{0.735354in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{0.751926in}{0.647672in}}%
\pgfpathlineto{\pgfqpoint{0.769522in}{0.667001in}}%
\pgfpathlineto{\pgfqpoint{0.788345in}{0.688802in}}%
\pgfpathlineto{\pgfqpoint{0.809214in}{0.714176in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{0.739059in}}%
\pgfpathlineto{\pgfqpoint{0.851771in}{0.769126in}}%
\pgfpathlineto{\pgfqpoint{0.880414in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.855889in}}%
\pgfpathlineto{\pgfqpoint{0.971871in}{0.937067in}}%
\pgfpathlineto{\pgfqpoint{0.998262in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{1.061894in}{1.063950in}}%
\pgfpathlineto{\pgfqpoint{1.084400in}{1.094683in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.121294in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{1.177085in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{1.195086in}{1.235695in}}%
\pgfpathlineto{\pgfqpoint{1.226188in}{1.271572in}}%
\pgfpathlineto{\pgfqpoint{1.243167in}{1.290372in}}%
\pgfpathlineto{\pgfqpoint{1.270379in}{1.319282in}}%
\pgfpathlineto{\pgfqpoint{1.296569in}{1.345651in}}%
\pgfpathlineto{\pgfqpoint{1.321937in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{1.346902in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{1.406458in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{1.419457in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.431576in}}%
\pgfpathlineto{\pgfqpoint{1.420759in}{1.450334in}}%
\pgfpathlineto{\pgfqpoint{1.445109in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{1.463317in}{1.478313in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{1.490913in}}%
\pgfpathlineto{\pgfqpoint{1.506691in}{1.502714in}}%
\pgfpathlineto{\pgfqpoint{1.528788in}{1.513569in}}%
\pgfpathlineto{\pgfqpoint{1.551088in}{1.523468in}}%
\pgfpathlineto{\pgfqpoint{1.574006in}{1.532547in}}%
\pgfpathlineto{\pgfqpoint{1.593237in}{1.539328in}}%
\pgfpathlineto{\pgfqpoint{1.613903in}{1.545777in}}%
\pgfpathlineto{\pgfqpoint{1.631496in}{1.550598in}}%
\pgfpathlineto{\pgfqpoint{1.656048in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{1.677329in}{1.560338in}}%
\pgfpathlineto{\pgfqpoint{1.697582in}{1.563388in}}%
\pgfpathlineto{\pgfqpoint{1.718451in}{1.565756in}}%
\pgfpathlineto{\pgfqpoint{1.742388in}{1.567531in}}%
\pgfpathlineto{\pgfqpoint{1.766738in}{1.568337in}}%
\pgfpathlineto{\pgfqpoint{1.787400in}{1.568259in}}%
\pgfpathlineto{\pgfqpoint{1.809295in}{1.567438in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{1.565759in}}%
\pgfpathlineto{\pgfqpoint{1.855330in}{1.563356in}}%
\pgfpathlineto{\pgfqpoint{1.882130in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{1.905659in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.955785in}{1.544430in}}%
\pgfpathlineto{\pgfqpoint{1.979723in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{2.005096in}{1.530738in}}%
\pgfpathlineto{\pgfqpoint{2.011642in}{1.528726in}}%
\pgfpathlineto{\pgfqpoint{2.012256in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.516666in}}%
\pgfpathlineto{\pgfqpoint{2.085504in}{1.502381in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{1.485118in}}%
\pgfpathlineto{\pgfqpoint{2.163660in}{1.470423in}}%
\pgfpathlineto{\pgfqpoint{2.211942in}{1.448610in}}%
\pgfpathlineto{\pgfqpoint{2.244068in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{2.314448in}{1.398279in}}%
\pgfpathlineto{\pgfqpoint{2.356185in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{2.402834in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{2.465035in}{1.317873in}}%
\pgfpathlineto{\pgfqpoint{2.684566in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{2.817353in}{1.124341in}}%
\pgfpathlineto{\pgfqpoint{2.862567in}{1.100573in}}%
\pgfpathlineto{\pgfqpoint{2.942361in}{1.059742in}}%
\pgfpathlineto{\pgfqpoint{3.024815in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{3.096833in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{3.166809in}{0.953969in}}%
\pgfpathlineto{\pgfqpoint{3.204862in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{3.281178in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{3.344810in}{0.880773in}}%
\pgfpathlineto{\pgfqpoint{3.385317in}{0.865485in}}%
\pgfpathlineto{\pgfqpoint{3.458363in}{0.839197in}}%
\pgfpathlineto{\pgfqpoint{3.485777in}{0.829747in}}%
\pgfpathlineto{\pgfqpoint{3.546950in}{0.809479in}}%
\pgfpathlineto{\pgfqpoint{3.592985in}{0.794953in}}%
\pgfpathlineto{\pgfqpoint{3.640456in}{0.780617in}}%
\pgfpathlineto{\pgfqpoint{3.672779in}{0.771217in}}%
\pgfpathlineto{\pgfqpoint{3.740709in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{3.774670in}{0.743464in}}%
\pgfpathlineto{\pgfqpoint{3.845665in}{0.725741in}}%
\pgfpathlineto{\pgfqpoint{3.932826in}{0.705694in}}%
\pgfpathlineto{\pgfqpoint{4.021620in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{4.079114in}{0.675983in}}%
\pgfpathlineto{\pgfqpoint{4.145609in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{4.216195in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{4.291691in}{0.640599in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{4.446163in}{0.619850in}}%
\pgfpathlineto{\pgfqpoint{4.525754in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{4.589795in}{0.603727in}}%
\pgfpathlineto{\pgfqpoint{4.661198in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{4.750607in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{4.801133in}{0.584777in}}%
\pgfpathlineto{\pgfqpoint{4.801133in}{0.584777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502708in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{0.502708in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801004in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502708in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{0.526822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502708in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{4.801004in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155093in}{1.945609in}}%
\pgfpathlineto{\pgfqpoint{3.405093in}{1.945609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505093in,y=1.901859in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Electron~processes}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.549020,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155093in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{3.405093in}{1.768162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505093in,y=1.724412in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Primakoff~conversion}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/gfx_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all]{siunitx}
%%   \sisetup{locale = DE}
%%   \DeclareSIUnit{\year}{year}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.374400in}{2.240000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604298in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{0.604298in}{2.105000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012874in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012874in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792551in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792551in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421849in,y=0.259104in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t\:/\:\si{\milli\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604298in}{0.625132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442840in, y=0.579811in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604298in}{1.030150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314369in, y=0.984830in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604298in}{1.435168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314369in, y=1.389848in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604298in}{1.840186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314369in, y=1.794866in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258813in,y=1.315911in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle U\:/\:\si{\milli\volt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604298in}{0.526822in}}{\pgfqpoint{1.635102in}{1.578178in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604298in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.604597in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.604697in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.604797in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.604897in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.605096in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{0.605296in}{0.629767in}}%
\pgfpathlineto{\pgfqpoint{0.606094in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.606294in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.606394in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.606693in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.606793in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.607392in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.607691in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.607991in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.608390in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.608789in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.609488in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.610186in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.610286in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.610386in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.610586in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.610885in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.611085in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.611284in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.611384in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.611484in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.611584in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.611683in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.612083in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.612182in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.612282in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.612482in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.612681in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.612781in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.613081in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.613181in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.613380in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.613879in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.614079in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.614578in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.614977in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.615276in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{0.615376in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.615775in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.615875in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.616075in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.616274in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.616374in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.616474in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.616674in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.616773in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.616973in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.617173in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.617273in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.617572in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.617971in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.618071in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.618470in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.618969in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.620067in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.620466in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.620666in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.620766in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.620865in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.620965in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.621165in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.621265in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.621365in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.621564in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.621963in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.622063in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.622762in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{0.622862in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.623061in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.623261in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.623361in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.623760in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.623959in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.624259in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.624458in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.624858in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.624957in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.625257in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.625357in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.625756in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.625856in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.625956in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.626055in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.626155in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.626255in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.626355in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.626455in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.626854in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.626954in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.627053in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.627153in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.627353in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.627552in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.627752in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.627952in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.628051in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.628351in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.628451in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.628650in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.628950in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.629449in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.629549in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.630147in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.630247in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.630746in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.630846in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.631245in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.631345in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.631445in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.631545in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.631844in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.632443in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.632543in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.632842in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.633042in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.633141in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.633441in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.633740in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.633840in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.633940in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.634439in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.634838in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.634938in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.635437in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.635637in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.635836in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.636036in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.636136in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.636635in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{0.636734in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.637233in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.637433in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.637732in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.638032in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.638232in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.638331in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.638531in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.638631in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.638830in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.639130in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.639230in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.639329in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.639729in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.640128in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.640228in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.640427in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.640627in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.640727in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.640926in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.641026in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.641325in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.641425in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.641625in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.641725in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.641924in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.642124in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.642523in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{0.642922in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.643122in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.643222in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{0.643421in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.643521in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.643721in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{0.644220in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.644519in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.644918in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.645218in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.645417in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.645617in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.645916in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.646116in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.646416in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.646815in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.646915in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.647214in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.647513in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.647713in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.647913in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.648012in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.648112in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.648312in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{0.648511in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{0.649310in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.649709in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.649809in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.650008in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.651007in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.651406in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.651506in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.651705in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.651805in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.652104in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.652204in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.652504in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.652803in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.653202in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{0.653402in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.653801in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.654001in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.654500in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.654600in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.654799in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.655198in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.655398in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.655697in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.656196in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.656596in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.656795in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.656995in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.657095in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.657294in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.657394in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.657594in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.657693in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.658093in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.658492in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{0.658592in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.658991in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.659191in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.659490in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.659789in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.659889in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.660388in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.660787in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.660987in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.661187in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.661386in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.661686in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.661785in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.662384in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.662684in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.662983in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.663083in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.663283in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.663482in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.663981in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.664081in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.664281in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.664480in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.664879in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.664979in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.665079in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.665378in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.665478in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.665877in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.665977in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.666476in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.666676in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.666975in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.667175in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.667375in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.667574in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.667774in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.667973in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.668173in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.668772in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.668971in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.669071in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.669271in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{0.669470in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.669570in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.669670in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.670169in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.670269in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.670768in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.670868in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.671067in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.671167in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.671267in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.671367in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.671766in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.672465in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.672964in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.673263in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.673463in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.673962in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.674361in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.674560in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.675159in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.675958in}{0.600721in}}%
\pgfpathlineto{\pgfqpoint{0.676058in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{0.676357in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.676557in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.676956in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.677455in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.677555in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.677954in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.678054in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.678453in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{0.678553in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.678952in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.679052in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.679251in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.679451in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.679950in}{0.633166in}}%
\pgfpathlineto{\pgfqpoint{0.680050in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.680349in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.680549in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.680649in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.680848in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.681048in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.681148in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.681347in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.681647in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.681946in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.682445in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.682645in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.683144in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.683243in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.683543in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.683643in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.683743in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.684042in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.684142in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.684441in}{0.629767in}}%
\pgfpathlineto{\pgfqpoint{0.684541in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.684741in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.684940in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.685240in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.685339in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.685739in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{0.685838in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.686437in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.687136in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.687335in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.687435in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.687635in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.687835in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.687934in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.688234in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.688433in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.688533in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.688833in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.689032in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.689431in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.689531in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.689930in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.690629in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{0.690729in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.691328in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.691427in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.691527in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.691627in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.691827in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.692326in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{0.692426in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.693124in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.693324in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.693623in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.694122in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.694422in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.694721in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.695020in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.695120in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.695320in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.695420in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.695519in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.695619in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.695819in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.696019in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.696218in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.696518in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.696717in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.697017in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.697216in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.697815in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{0.697915in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{0.698214in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.698414in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.698813in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.698913in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.699711in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{0.700310in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.700510in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.700909in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.701009in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.701208in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{0.701308in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.701608in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.701707in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.702007in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.702206in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.702506in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.702805in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.702905in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.703304in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.703604in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.703903in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.704103in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.704302in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.704402in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.704801in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.704901in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.705600in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.705899in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.706398in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{0.706797in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.706897in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.707197in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.707596in}{0.598558in}}%
\pgfpathlineto{\pgfqpoint{0.707696in}{0.600103in}}%
\pgfpathlineto{\pgfqpoint{0.708095in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.708195in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.708494in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.708694in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.708993in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.709093in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.709492in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.709592in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.709891in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.709991in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.710291in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.710390in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.710790in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.710989in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.711289in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.711388in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.711688in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.711788in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.711887in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.712287in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{0.712386in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.713085in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.713285in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.713385in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{0.713784in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.713884in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.714083in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.714183in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.714582in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.714682in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.714882in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.715081in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.715181in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.715480in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.715680in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.715780in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.716079in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.716179in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.716279in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.716379in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.716478in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.716578in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.716878in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.716978in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.717077in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.717277in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.717477in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.717576in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.717776in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.717876in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.718175in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.718275in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.718774in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.719073in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.719173in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.719473in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.719572in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.720071in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.720171in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.720271in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.720471in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.720670in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.721070in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.721169in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.721768in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.721868in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.721968in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.722068in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.722367in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.722467in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.722966in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.723066in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.723265in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.723465in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.723764in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.724263in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.724363in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.724762in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.724862in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.725361in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.725561in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.725661in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.725860in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.725960in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.726160in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.726359in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.726559in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{0.726659in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.727158in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.727457in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.727657in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.727956in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.728156in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.728355in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.728455in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.728954in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.729054in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.729453in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.729553in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.729653in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.729852in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.730252in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.730351in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.731050in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.731848in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.732248in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.732347in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.732747in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.732946in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.733046in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.733346in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.733545in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.733645in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.733845in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.734044in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.734643in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.735741in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.735841in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.736240in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.736340in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.736938in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.737138in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.737338in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.737937in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.738535in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.739034in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.739134in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.739234in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.739334in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.739434in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.739733in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.739833in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.740332in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.740631in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.740831in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.741230in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.741629in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.741729in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.741929in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.742228in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.742428in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.742528in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.742627in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.742927in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.743126in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.743625in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.743725in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.744025in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.744124in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.744623in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.744823in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.745023in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.745122in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.745422in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.745621in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.745721in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.746021in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.746420in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.746520in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.746719in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.746919in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.747119in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.747418in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.747518in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.747917in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.748017in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.748416in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.748616in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.749214in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.749614in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.749813in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.750113in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.750213in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.750312in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.750512in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.750712in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.750911in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.751410in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.751510in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.751710in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.751809in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.752009in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{0.752109in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.752708in}{0.604429in}}%
\pgfpathlineto{\pgfqpoint{0.753207in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{0.753406in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.754005in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.754205in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.754305in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.754704in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{0.754804in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.755103in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.755402in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.755502in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.756001in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.756301in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.756500in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.756700in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.756899in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.756999in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.757299in}{0.635329in}}%
\pgfpathlineto{\pgfqpoint{0.757498in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.757598in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.757798in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{0.757997in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.758097in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.758297in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.758796in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.758995in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.759095in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.759494in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.759894in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.760393in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.760492in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.760592in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.760792in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.760991in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.761291in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.761490in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.762089in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.762189in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.762688in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.763087in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.763187in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{0.763686in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.763986in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.764285in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.764385in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.764584in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.764784in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.764984in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.765083in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.765483in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.766181in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.766880in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.767379in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.767479in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.767579in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.767778in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.767878in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.769076in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{0.769175in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{0.769674in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.769774in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.770273in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.770672in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{0.770872in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.771371in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.771571in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.771671in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.771870in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.772070in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.772269in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.772369in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.772569in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.772669in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.772868in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.773068in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.773267in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.773367in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.773567in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.773766in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.774066in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.774265in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.774565in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.774665in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.774964in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.775064in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.775164in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.775463in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.775763in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.775862in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.776561in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.776761in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.777060in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.777160in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.777260in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.777359in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.777459in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.777659in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.778357in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{0.778557in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.778757in}{0.631312in}}%
\pgfpathlineto{\pgfqpoint{0.779256in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.779655in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.779855in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.780254in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.780453in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.780952in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.781052in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.781252in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.781851in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.782050in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.782150in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.782350in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.782449in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.782549in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.782749in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.782948in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.783048in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.783248in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.783348in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.783448in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.783547in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.783947in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.784046in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.784146in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.784346in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.784545in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.784745in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.784945in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{0.785144in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.785344in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.785543in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.785743in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.785843in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.786342in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.786741in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.787140in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.787340in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.787440in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.787639in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.787739in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.787939in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.788538in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.788637in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.788737in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.789037in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.789236in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.789536in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.789935in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.790334in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.790633in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.790733in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.790933in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.791532in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.791731in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.791931in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.792230in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.792829in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.793228in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.793428in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.793727in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.793827in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.794326in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.794426in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.794725in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.795025in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.795125in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.795324in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.795524in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.795823in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.796123in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.796322in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.796522in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.796722in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.796821in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.796921in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.797221in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.797420in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.797520in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.797919in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.798219in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.798418in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.798917in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{0.799017in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.799217in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.799416in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.799516in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.799616in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.799716in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.800015in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.800115in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.800315in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.800514in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.800614in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.800913in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.801213in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.801812in}{0.602575in}}%
\pgfpathlineto{\pgfqpoint{0.802011in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.802311in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.802510in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.802610in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.802810in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.802909in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.803009in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.803209in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.803408in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.803508in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.803708in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.803808in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.804007in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.804107in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.804207in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.804706in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.805105in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.805604in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.805904in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.806003in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.806103in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.806203in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.806403in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.806802in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.806902in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.807500in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{0.808199in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.808499in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.808598in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.808998in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.809197in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.809696in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{0.810295in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.810395in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.810594in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.810794in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.810994in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.811293in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.811393in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.811592in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.811692in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.811792in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.812091in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.812191in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.812491in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.812591in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.812790in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.812890in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.813090in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.813189in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.814088in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.814187in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.814387in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.814587in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.815086in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.815185in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.815485in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.815684in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.816084in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.816183in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.816383in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.816483in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.816583in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.816683in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.817281in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.817581in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.817780in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{0.818279in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.818579in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{0.818778in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.819277in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.819776in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.820176in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.820275in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.820575in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.820675in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.820775in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.821074in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.821274in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.821473in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.822072in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.822172in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.822571in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.822771in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.822970in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.823270in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.823469in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.823669in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.823868in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.824068in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.824268in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.824367in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{0.824467in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.824667in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.825266in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{0.825366in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.825665in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.826364in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.826763in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.827062in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.827162in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.827461in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.827561in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.827960in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.828260in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.828360in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.828759in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.828859in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.829358in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.829857in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.829957in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.830755in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.830955in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.831154in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.831354in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.831853in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.832252in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.832352in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.832452in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.832551in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.832851in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.832951in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.833150in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.833350in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.833649in}{0.603193in}}%
\pgfpathlineto{\pgfqpoint{0.833749in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.834049in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.834148in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.834248in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.834348in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.834448in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.834747in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.834947in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.835047in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.835246in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.835546in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.835745in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.835945in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{0.836444in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.836643in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.836943in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.837242in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.837542in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.838240in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.838640in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{0.839039in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.839438in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.839638in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.839837in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.840436in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.840536in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.840735in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.840835in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.841234in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.841334in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.841833in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.841933in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.842332in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.842831in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{0.843131in}{0.629767in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.843530in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.843630in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.843829in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.844129in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.844428in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.844528in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.844827in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.844927in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.845127in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.845326in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.846624in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.846724in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.846923in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.847023in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.847323in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.847422in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.847921in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.848121in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.848321in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.848720in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.849319in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.849918in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.850117in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.850716in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.851215in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.851315in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.851614in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.851714in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.851914in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.852013in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.852313in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.853111in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.853211in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.853610in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.854109in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{0.854209in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.854509in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.854608in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.855008in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.855107in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.855307in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.855407in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.855806in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.855906in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.856006in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.856305in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.856405in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.857004in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.857503in}{0.604120in}}%
\pgfpathlineto{\pgfqpoint{0.857702in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.858002in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.858401in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.858501in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.858900in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.859299in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.859399in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.859898in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.859998in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.860696in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.860996in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.861195in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.861395in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.861595in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.861694in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.862693in}{0.633166in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.863491in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.863790in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.864489in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.864589in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.864788in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.865088in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.865287in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.865487in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.865687in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.865986in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.866186in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.866286in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.866385in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.866585in}{0.626986in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.867084in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.867184in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.867483in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.867583in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.867882in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.867982in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.868082in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.868381in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.868481in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.868781in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.868980in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.869080in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.869280in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.869379in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.869978in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.870377in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.870577in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.870777in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.871076in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.871775in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.871875in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.872573in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.872873in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.872972in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.873072in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.873671in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.873771in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.874170in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{0.874270in}{0.602266in}}%
\pgfpathlineto{\pgfqpoint{0.874669in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.874769in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.875068in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.875168in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.875368in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.875567in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.875667in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.875867in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.876166in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.876665in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.876765in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.876965in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.877164in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.877563in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.877763in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.878062in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.878262in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.878462in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.878561in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.878661in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.879061in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.879160in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.879560in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.879659in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.879759in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.880059in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.880358in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.880558in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.880657in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.881057in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.881156in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.881256in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.881356in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.881655in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.881755in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.881955in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.882055in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.882254in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.882454in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.882653in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.882953in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.883053in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.883352in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.883652in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.883751in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.884151in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.884250in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.884550in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.884650in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.884949in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.885149in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.885348in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.885548in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.885847in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{0.885947in}{0.631003in}}%
\pgfpathlineto{\pgfqpoint{0.886346in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.886546in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.886945in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.887145in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.887344in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.887444in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.887644in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.887843in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.888043in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.888143in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.888742in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{0.888841in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{0.889440in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.890239in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{0.890837in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.890937in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.891536in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.891736in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.892235in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.892734in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{0.892834in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.893532in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.893632in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.893732in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.893832in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.893931in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.894231in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.894730in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.894929in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.895029in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.895429in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.895728in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.895828in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.896027in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.896227in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.896526in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.896626in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.897125in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.897225in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.897624in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.897924in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.898023in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.898223in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.898323in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.898423in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.898522in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.898622in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.898922in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.899021in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.899121in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.899421in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.899920in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.900319in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.900618in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.900718in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.900818in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.901018in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.901117in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.901517in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.901916in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.902016in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.902115in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.902215in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.902415in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.902515in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.902714in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.902914in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.903014in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.903213in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.903313in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.903612in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.903812in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.904311in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.904810in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.904910in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.905409in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.905609in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.905708in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.905808in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.906108in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.906706in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.907704in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.908603in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.909202in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.909401in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.909800in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.910100in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.910399in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.910499in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.910798in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.910898in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.911297in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.911796in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.911896in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.912495in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.912695in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.913094in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.913294in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.913393in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.913593in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.913793in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.914192in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{0.914292in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.914691in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.914791in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.914890in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.915090in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{0.915290in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.915689in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{0.915888in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.916088in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.916188in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.916388in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.916487in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.916687in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.916986in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.917186in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.917386in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.917585in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.917885in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.917984in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.918683in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.918783in}{0.607519in}}%
\pgfpathlineto{\pgfqpoint{0.919082in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.919182in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.919282in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.919382in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.919581in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.919881in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.919980in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.920879in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.920979in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.921078in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.921677in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.921877in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.922076in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{0.922476in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.922575in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.922775in}{0.602266in}}%
\pgfpathlineto{\pgfqpoint{0.922875in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.923374in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.923773in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.924472in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.924572in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.925071in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{0.925170in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{0.925869in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.926168in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.926268in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.926767in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.926468in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{0.926867in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.927067in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.927266in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.927466in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.927765in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.927865in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.928264in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.928364in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.928863in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.929063in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.929163in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.929562in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.929662in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.929961in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.930061in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.930260in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.930460in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.930959in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.931059in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.931558in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.932256in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.932456in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.933255in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.933354in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.933554in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{0.933754in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.934452in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.934552in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.934752in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.935051in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.935251in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.935650in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.935750in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.936348in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.936847in}{0.631312in}}%
\pgfpathlineto{\pgfqpoint{0.937746in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.938444in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.938544in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.938644in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.938844in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.938943in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.939343in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.939442in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.939642in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.939842in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.939941in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.940041in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.940141in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.940241in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.940939in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.941339in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.941538in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.941838in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.942736in}{0.635020in}}%
\pgfpathlineto{\pgfqpoint{0.942936in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{0.943634in}{0.605356in}}%
\pgfpathlineto{\pgfqpoint{0.944333in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.944433in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.945031in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.945131in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.945531in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.945730in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.945930in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.946030in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.946229in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.946728in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.946828in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.947227in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.947327in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.947527in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.947726in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.948125in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.948425in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.948325in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.948624in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.949223in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{0.950022in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{0.950321in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.951020in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.951419in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.951619in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.951718in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.951918in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.952018in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.952118in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.952317in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.952417in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.952617in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.953515in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.953715in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.954014in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{0.954114in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.954713in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.954812in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.954912in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.955511in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.955611in}{0.608755in}}%
\pgfpathlineto{\pgfqpoint{0.955810in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.955910in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.956709in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{0.956808in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.957307in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.957407in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.957507in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.957607in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.957707in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.957807in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.958006in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.958206in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.958605in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{0.958705in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.958904in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.959104in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.959304in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.959403in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.959603in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.959902in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.960202in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.960401in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.960501in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.960701in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.960900in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.961300in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.961399in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.961799in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.961899in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.962098in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.962198in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.962398in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.962497in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.962697in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.962797in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.962996in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.963196in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.963396in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.963495in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{0.963895in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.964394in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.964893in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.965392in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.965491in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.965591in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.965991in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{0.966090in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.966889in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.966989in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.967088in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.967188in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.967388in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.967587in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.968086in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.968186in}{0.606592in}}%
\pgfpathlineto{\pgfqpoint{0.968286in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{0.968386in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.969084in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.969484in}{0.634093in}}%
\pgfpathlineto{\pgfqpoint{0.969583in}{0.631003in}}%
\pgfpathlineto{\pgfqpoint{0.969983in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.970082in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.970182in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{0.970382in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.970881in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{0.971580in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.972079in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.972278in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.972378in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.972478in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.972777in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.973176in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.973476in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.973576in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.973775in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.974274in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{0.974474in}{0.614317in}}%
\pgfpathlineto{\pgfqpoint{0.974674in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{0.974773in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.975372in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.975472in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.975672in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.975971in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.976071in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.976171in}{0.623278in}}%
\pgfpathlineto{\pgfqpoint{0.976370in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.976570in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.976769in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.976869in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.977069in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{0.977268in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.977468in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.977767in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.977967in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.978366in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{0.978766in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.979464in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.980362in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.980462in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.980662in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.981360in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.981460in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{0.981959in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{0.982159in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.982358in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.982458in}{0.619879in}}%
\pgfpathlineto{\pgfqpoint{0.982758in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.982858in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.983057in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.983257in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.983456in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.983556in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{0.983955in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.984055in}{0.626059in}}%
\pgfpathlineto{\pgfqpoint{0.984355in}{0.608137in}}%
\pgfpathlineto{\pgfqpoint{0.984554in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.984654in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.984754in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.985053in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{0.985153in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{0.985452in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{0.985552in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.986251in}{0.601957in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.986650in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{0.617716in}}%
\pgfpathlineto{\pgfqpoint{0.987049in}{0.611536in}}%
\pgfpathlineto{\pgfqpoint{0.987249in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.987648in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{0.987848in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{0.988047in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.988247in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{0.988546in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{0.988646in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.988846in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{0.989045in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{0.989145in}{0.624823in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.989445in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{0.989544in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{0.989944in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{0.627913in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{0.625132in}}%
\pgfpathlineto{\pgfqpoint{0.990742in}{0.619261in}}%
\pgfpathlineto{\pgfqpoint{0.990942in}{0.621115in}}%
\pgfpathlineto{\pgfqpoint{0.991042in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.991441in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{0.991541in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{0.992139in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.992239in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{0.992938in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{0.993237in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{0.993836in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{0.993936in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.994235in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{0.994435in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.994734in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{0.994934in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{0.995134in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{0.995633in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.996032in}{0.604429in}}%
\pgfpathlineto{\pgfqpoint{0.996231in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{0.996730in}{0.622969in}}%
\pgfpathlineto{\pgfqpoint{0.996830in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.997030in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.997229in}{0.618952in}}%
\pgfpathlineto{\pgfqpoint{0.997329in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.997529in}{0.620806in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.997928in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{0.998128in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{0.998227in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{0.998427in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{0.998527in}{0.615553in}}%
\pgfpathlineto{\pgfqpoint{0.998627in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{0.998726in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{0.998926in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{0.618025in}}%
\pgfpathlineto{\pgfqpoint{0.999525in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{1.000024in}{0.628222in}}%
\pgfpathlineto{\pgfqpoint{1.000124in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{1.000423in}{0.610300in}}%
\pgfpathlineto{\pgfqpoint{1.000623in}{0.611227in}}%
\pgfpathlineto{\pgfqpoint{1.000723in}{0.609373in}}%
\pgfpathlineto{\pgfqpoint{1.000922in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{1.001321in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{1.001521in}{0.617407in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{1.002120in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{1.002319in}{0.606283in}}%
\pgfpathlineto{\pgfqpoint{1.002519in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{1.003018in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{1.003417in}{0.606901in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{1.003916in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{1.004216in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{1.004615in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{1.004715in}{0.612463in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{0.616171in}}%
\pgfpathlineto{\pgfqpoint{1.005114in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{1.005314in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{1.005413in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{1.005613in}{0.613699in}}%
\pgfpathlineto{\pgfqpoint{1.005912in}{0.623896in}}%
\pgfpathlineto{\pgfqpoint{1.006012in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{1.006511in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{1.006611in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{1.007210in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{1.007409in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{1.009106in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{1.010503in}{1.134989in}}%
\pgfpathlineto{\pgfqpoint{1.011601in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{1.012400in}{1.299379in}}%
\pgfpathlineto{\pgfqpoint{1.014595in}{1.459135in}}%
\pgfpathlineto{\pgfqpoint{1.014695in}{1.459135in}}%
\pgfpathlineto{\pgfqpoint{1.017290in}{1.610547in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{1.017590in}{1.611165in}}%
\pgfpathlineto{\pgfqpoint{1.019586in}{1.701394in}}%
\pgfpathlineto{\pgfqpoint{1.019685in}{1.701394in}}%
\pgfpathlineto{\pgfqpoint{1.019985in}{1.712827in}}%
\pgfpathlineto{\pgfqpoint{1.020783in}{1.747745in}}%
\pgfpathlineto{\pgfqpoint{1.020883in}{1.747745in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.745582in}}%
\pgfpathlineto{\pgfqpoint{1.021083in}{1.748363in}}%
\pgfpathlineto{\pgfqpoint{1.022081in}{1.786370in}}%
\pgfpathlineto{\pgfqpoint{1.022779in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{1.022879in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{1.022979in}{1.801820in}}%
\pgfpathlineto{\pgfqpoint{1.023179in}{1.807074in}}%
\pgfpathlineto{\pgfqpoint{1.023678in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{1.023977in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{1.024077in}{1.833648in}}%
\pgfpathlineto{\pgfqpoint{1.024177in}{1.828086in}}%
\pgfpathlineto{\pgfqpoint{1.024376in}{1.833339in}}%
\pgfpathlineto{\pgfqpoint{1.024576in}{1.841373in}}%
\pgfpathlineto{\pgfqpoint{1.024975in}{1.860222in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.858677in}}%
\pgfpathlineto{\pgfqpoint{1.025275in}{1.858986in}}%
\pgfpathlineto{\pgfqpoint{1.025374in}{1.856514in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{1.867329in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.026073in}{1.865784in}}%
\pgfpathlineto{\pgfqpoint{1.027470in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{1.027570in}{1.899157in}}%
\pgfpathlineto{\pgfqpoint{1.027670in}{1.896067in}}%
\pgfpathlineto{\pgfqpoint{1.027770in}{1.898848in}}%
\pgfpathlineto{\pgfqpoint{1.028069in}{1.907500in}}%
\pgfpathlineto{\pgfqpoint{1.028169in}{1.901938in}}%
\pgfpathlineto{\pgfqpoint{1.028269in}{1.900702in}}%
\pgfpathlineto{\pgfqpoint{1.028668in}{1.925422in}}%
\pgfpathlineto{\pgfqpoint{1.028868in}{1.914607in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{1.907809in}}%
\pgfpathlineto{\pgfqpoint{1.029267in}{1.911517in}}%
\pgfpathlineto{\pgfqpoint{1.029866in}{1.946125in}}%
\pgfpathlineto{\pgfqpoint{1.029965in}{1.942726in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{1.934074in}}%
\pgfpathlineto{\pgfqpoint{1.030365in}{1.937782in}}%
\pgfpathlineto{\pgfqpoint{1.031063in}{1.947361in}}%
\pgfpathlineto{\pgfqpoint{1.031163in}{1.945816in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{1.943962in}}%
\pgfpathlineto{\pgfqpoint{1.031363in}{1.947670in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{1.958177in}}%
\pgfpathlineto{\pgfqpoint{1.031862in}{1.956941in}}%
\pgfpathlineto{\pgfqpoint{1.032061in}{1.952924in}}%
\pgfpathlineto{\pgfqpoint{1.032161in}{1.953542in}}%
\pgfpathlineto{\pgfqpoint{1.032560in}{1.965902in}}%
\pgfpathlineto{\pgfqpoint{1.032760in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{1.033059in}{1.968683in}}%
\pgfpathlineto{\pgfqpoint{1.033259in}{1.958177in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{1.962812in}}%
\pgfpathlineto{\pgfqpoint{1.034057in}{1.981043in}}%
\pgfpathlineto{\pgfqpoint{1.034157in}{1.980116in}}%
\pgfpathlineto{\pgfqpoint{1.034257in}{1.980116in}}%
\pgfpathlineto{\pgfqpoint{1.034756in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{1.034956in}{1.989386in}}%
\pgfpathlineto{\pgfqpoint{1.035155in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{1.035255in}{1.984751in}}%
\pgfpathlineto{\pgfqpoint{1.035654in}{1.991240in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.990004in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{1.976099in}}%
\pgfpathlineto{\pgfqpoint{1.036552in}{1.997729in}}%
\pgfpathlineto{\pgfqpoint{1.036652in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{1.036852in}{1.991240in}}%
\pgfpathlineto{\pgfqpoint{1.036952in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{1.037052in}{1.998038in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{1.985987in}}%
\pgfpathlineto{\pgfqpoint{1.037451in}{1.992785in}}%
\pgfpathlineto{\pgfqpoint{1.037650in}{2.003600in}}%
\pgfpathlineto{\pgfqpoint{1.037850in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{1.038149in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{1.991858in}}%
\pgfpathlineto{\pgfqpoint{1.038648in}{2.003909in}}%
\pgfpathlineto{\pgfqpoint{1.038748in}{2.003600in}}%
\pgfpathlineto{\pgfqpoint{1.039147in}{2.000201in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{2.003909in}}%
\pgfpathlineto{\pgfqpoint{1.039247in}{2.001128in}}%
\pgfpathlineto{\pgfqpoint{1.039347in}{2.001128in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{1.996802in}}%
\pgfpathlineto{\pgfqpoint{1.039946in}{1.998347in}}%
\pgfpathlineto{\pgfqpoint{1.040245in}{2.008853in}}%
\pgfpathlineto{\pgfqpoint{1.040844in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{1.041144in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{1.041343in}{2.006690in}}%
\pgfpathlineto{\pgfqpoint{1.041543in}{2.010398in}}%
\pgfpathlineto{\pgfqpoint{1.041643in}{2.005763in}}%
\pgfpathlineto{\pgfqpoint{1.041842in}{2.000201in}}%
\pgfpathlineto{\pgfqpoint{1.042042in}{2.002364in}}%
\pgfpathlineto{\pgfqpoint{1.042341in}{2.019977in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{2.017196in}}%
\pgfpathlineto{\pgfqpoint{1.042740in}{2.012252in}}%
\pgfpathlineto{\pgfqpoint{1.042940in}{2.016578in}}%
\pgfpathlineto{\pgfqpoint{1.043339in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{2.010398in}}%
\pgfpathlineto{\pgfqpoint{1.043738in}{2.015960in}}%
\pgfpathlineto{\pgfqpoint{1.043938in}{2.023995in}}%
\pgfpathlineto{\pgfqpoint{1.044138in}{2.021831in}}%
\pgfpathlineto{\pgfqpoint{1.045236in}{2.006381in}}%
\pgfpathlineto{\pgfqpoint{1.045435in}{2.007926in}}%
\pgfpathlineto{\pgfqpoint{1.046633in}{2.026776in}}%
\pgfpathlineto{\pgfqpoint{1.046733in}{2.031102in}}%
\pgfpathlineto{\pgfqpoint{1.046832in}{2.026467in}}%
\pgfpathlineto{\pgfqpoint{1.047331in}{2.013179in}}%
\pgfpathlineto{\pgfqpoint{1.047930in}{2.022141in}}%
\pgfpathlineto{\pgfqpoint{1.048629in}{2.009471in}}%
\pgfpathlineto{\pgfqpoint{1.048928in}{2.022759in}}%
\pgfpathlineto{\pgfqpoint{1.049028in}{2.016578in}}%
\pgfpathlineto{\pgfqpoint{1.049128in}{2.016269in}}%
\pgfpathlineto{\pgfqpoint{1.049427in}{2.017505in}}%
\pgfpathlineto{\pgfqpoint{1.049627in}{2.008853in}}%
\pgfpathlineto{\pgfqpoint{1.050226in}{2.033265in}}%
\pgfpathlineto{\pgfqpoint{1.050326in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{1.050625in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{1.050725in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{1.050825in}{2.021522in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{2.014106in}}%
\pgfpathlineto{\pgfqpoint{1.051224in}{2.015960in}}%
\pgfpathlineto{\pgfqpoint{1.051324in}{2.016578in}}%
\pgfpathlineto{\pgfqpoint{1.051623in}{2.025231in}}%
\pgfpathlineto{\pgfqpoint{1.051723in}{2.022141in}}%
\pgfpathlineto{\pgfqpoint{1.052022in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{1.052122in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{1.052621in}{2.029248in}}%
\pgfpathlineto{\pgfqpoint{1.052821in}{2.027085in}}%
\pgfpathlineto{\pgfqpoint{1.053120in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{1.053420in}{2.012561in}}%
\pgfpathlineto{\pgfqpoint{1.053719in}{2.022141in}}%
\pgfpathlineto{\pgfqpoint{1.053819in}{2.021213in}}%
\pgfpathlineto{\pgfqpoint{1.054018in}{2.008853in}}%
\pgfpathlineto{\pgfqpoint{1.054218in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{1.054418in}{2.009471in}}%
\pgfpathlineto{\pgfqpoint{1.054517in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{1.055116in}{2.028012in}}%
\pgfpathlineto{\pgfqpoint{1.055216in}{2.026158in}}%
\pgfpathlineto{\pgfqpoint{1.055715in}{2.008853in}}%
\pgfpathlineto{\pgfqpoint{1.055915in}{2.008544in}}%
\pgfpathlineto{\pgfqpoint{1.056414in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{1.056613in}{2.011634in}}%
\pgfpathlineto{\pgfqpoint{1.056813in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{1.056913in}{2.014106in}}%
\pgfpathlineto{\pgfqpoint{1.057012in}{2.015960in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{1.057312in}{2.006999in}}%
\pgfpathlineto{\pgfqpoint{1.057412in}{2.008544in}}%
\pgfpathlineto{\pgfqpoint{1.057711in}{2.017814in}}%
\pgfpathlineto{\pgfqpoint{1.057811in}{2.015033in}}%
\pgfpathlineto{\pgfqpoint{1.058110in}{2.004527in}}%
\pgfpathlineto{\pgfqpoint{1.058210in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{1.058510in}{2.023686in}}%
\pgfpathlineto{\pgfqpoint{1.058709in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.059108in}{2.005763in}}%
\pgfpathlineto{\pgfqpoint{1.059607in}{2.023377in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{2.022141in}}%
\pgfpathlineto{\pgfqpoint{1.060406in}{2.004218in}}%
\pgfpathlineto{\pgfqpoint{1.060506in}{2.005454in}}%
\pgfpathlineto{\pgfqpoint{1.061005in}{2.023377in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{1.998347in}}%
\pgfpathlineto{\pgfqpoint{1.061703in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{2.010707in}}%
\pgfpathlineto{\pgfqpoint{1.062502in}{2.009471in}}%
\pgfpathlineto{\pgfqpoint{1.063001in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{1.063500in}{2.004218in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{2.008544in}}%
\pgfpathlineto{\pgfqpoint{1.063699in}{2.007308in}}%
\pgfpathlineto{\pgfqpoint{1.063999in}{1.999892in}}%
\pgfpathlineto{\pgfqpoint{1.064099in}{2.000819in}}%
\pgfpathlineto{\pgfqpoint{1.064198in}{2.004218in}}%
\pgfpathlineto{\pgfqpoint{1.064298in}{2.000201in}}%
\pgfpathlineto{\pgfqpoint{1.064697in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{1.064897in}{1.995566in}}%
\pgfpathlineto{\pgfqpoint{1.065196in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{1.065396in}{1.999583in}}%
\pgfpathlineto{\pgfqpoint{1.065496in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{1.065596in}{1.999583in}}%
\pgfpathlineto{\pgfqpoint{1.065895in}{2.003909in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{2.002982in}}%
\pgfpathlineto{\pgfqpoint{1.066195in}{1.998038in}}%
\pgfpathlineto{\pgfqpoint{1.066294in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{1.066594in}{2.008235in}}%
\pgfpathlineto{\pgfqpoint{1.066694in}{2.007308in}}%
\pgfpathlineto{\pgfqpoint{1.066893in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{1.067093in}{2.002982in}}%
\pgfpathlineto{\pgfqpoint{1.067392in}{1.997420in}}%
\pgfpathlineto{\pgfqpoint{1.067592in}{1.990931in}}%
\pgfpathlineto{\pgfqpoint{1.067692in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{1.068091in}{2.002055in}}%
\pgfpathlineto{\pgfqpoint{1.068290in}{2.006072in}}%
\pgfpathlineto{\pgfqpoint{1.068789in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{1.068889in}{1.988150in}}%
\pgfpathlineto{\pgfqpoint{1.069388in}{2.003291in}}%
\pgfpathlineto{\pgfqpoint{1.069488in}{2.007617in}}%
\pgfpathlineto{\pgfqpoint{1.069588in}{2.003909in}}%
\pgfpathlineto{\pgfqpoint{1.069987in}{1.992785in}}%
\pgfpathlineto{\pgfqpoint{1.070087in}{1.994021in}}%
\pgfpathlineto{\pgfqpoint{1.070287in}{1.997729in}}%
\pgfpathlineto{\pgfqpoint{1.070386in}{1.990622in}}%
\pgfpathlineto{\pgfqpoint{1.070686in}{1.994330in}}%
\pgfpathlineto{\pgfqpoint{1.070786in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.070885in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{1.070985in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{1.071085in}{1.994639in}}%
\pgfpathlineto{\pgfqpoint{1.071285in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.071584in}{1.996802in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{1.072083in}{1.982279in}}%
\pgfpathlineto{\pgfqpoint{1.072183in}{1.986914in}}%
\pgfpathlineto{\pgfqpoint{1.072782in}{1.993403in}}%
\pgfpathlineto{\pgfqpoint{1.073181in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{1.073480in}{1.973936in}}%
\pgfpathlineto{\pgfqpoint{1.073580in}{1.980734in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{1.073979in}{1.990931in}}%
\pgfpathlineto{\pgfqpoint{1.074079in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{1.991858in}}%
\pgfpathlineto{\pgfqpoint{1.074279in}{1.993403in}}%
\pgfpathlineto{\pgfqpoint{1.074379in}{1.991240in}}%
\pgfpathlineto{\pgfqpoint{1.074678in}{1.977953in}}%
\pgfpathlineto{\pgfqpoint{1.074878in}{1.983206in}}%
\pgfpathlineto{\pgfqpoint{1.075077in}{1.984751in}}%
\pgfpathlineto{\pgfqpoint{1.075177in}{1.980425in}}%
\pgfpathlineto{\pgfqpoint{1.075377in}{1.981661in}}%
\pgfpathlineto{\pgfqpoint{1.075476in}{1.983515in}}%
\pgfpathlineto{\pgfqpoint{1.075676in}{1.980734in}}%
\pgfpathlineto{\pgfqpoint{1.076375in}{1.974245in}}%
\pgfpathlineto{\pgfqpoint{1.076874in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{1.076973in}{1.978880in}}%
\pgfpathlineto{\pgfqpoint{1.077173in}{1.970846in}}%
\pgfpathlineto{\pgfqpoint{1.077373in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{1.078171in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{1.078271in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{1.078471in}{1.975172in}}%
\pgfpathlineto{\pgfqpoint{1.078570in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{1.078770in}{1.983824in}}%
\pgfpathlineto{\pgfqpoint{1.078870in}{1.981970in}}%
\pgfpathlineto{\pgfqpoint{1.079069in}{1.977644in}}%
\pgfpathlineto{\pgfqpoint{1.079169in}{1.980734in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{1.079469in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{1.079668in}{1.972700in}}%
\pgfpathlineto{\pgfqpoint{1.079868in}{1.977644in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{1.080067in}{1.973936in}}%
\pgfpathlineto{\pgfqpoint{1.080167in}{1.977953in}}%
\pgfpathlineto{\pgfqpoint{1.080367in}{1.982279in}}%
\pgfpathlineto{\pgfqpoint{1.080467in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{1.080566in}{1.976099in}}%
\pgfpathlineto{\pgfqpoint{1.080666in}{1.978880in}}%
\pgfpathlineto{\pgfqpoint{1.080766in}{1.979189in}}%
\pgfpathlineto{\pgfqpoint{1.080966in}{1.977026in}}%
\pgfpathlineto{\pgfqpoint{1.081165in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{1.081265in}{1.982588in}}%
\pgfpathlineto{\pgfqpoint{1.081764in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{1.081964in}{1.964048in}}%
\pgfpathlineto{\pgfqpoint{1.082263in}{1.973627in}}%
\pgfpathlineto{\pgfqpoint{1.082363in}{1.970228in}}%
\pgfpathlineto{\pgfqpoint{1.082563in}{1.968683in}}%
\pgfpathlineto{\pgfqpoint{1.082762in}{1.961576in}}%
\pgfpathlineto{\pgfqpoint{1.082862in}{1.965593in}}%
\pgfpathlineto{\pgfqpoint{1.083261in}{1.973318in}}%
\pgfpathlineto{\pgfqpoint{1.083860in}{1.964975in}}%
\pgfpathlineto{\pgfqpoint{1.083960in}{1.965593in}}%
\pgfpathlineto{\pgfqpoint{1.084359in}{1.972700in}}%
\pgfpathlineto{\pgfqpoint{1.084459in}{1.969919in}}%
\pgfpathlineto{\pgfqpoint{1.084858in}{1.952615in}}%
\pgfpathlineto{\pgfqpoint{1.084958in}{1.956632in}}%
\pgfpathlineto{\pgfqpoint{1.085357in}{1.971155in}}%
\pgfpathlineto{\pgfqpoint{1.085656in}{1.968374in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{1.953233in}}%
\pgfpathlineto{\pgfqpoint{1.086355in}{1.956323in}}%
\pgfpathlineto{\pgfqpoint{1.086455in}{1.956941in}}%
\pgfpathlineto{\pgfqpoint{1.086854in}{1.968065in}}%
\pgfpathlineto{\pgfqpoint{1.086954in}{1.966520in}}%
\pgfpathlineto{\pgfqpoint{1.087054in}{1.965284in}}%
\pgfpathlineto{\pgfqpoint{1.087453in}{1.969610in}}%
\pgfpathlineto{\pgfqpoint{1.087752in}{1.951379in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{1.956632in}}%
\pgfpathlineto{\pgfqpoint{1.088052in}{1.955396in}}%
\pgfpathlineto{\pgfqpoint{1.088251in}{1.956632in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{1.088651in}{1.961576in}}%
\pgfpathlineto{\pgfqpoint{1.088950in}{1.962194in}}%
\pgfpathlineto{\pgfqpoint{1.089150in}{1.945198in}}%
\pgfpathlineto{\pgfqpoint{1.089549in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{1.960340in}}%
\pgfpathlineto{\pgfqpoint{1.090148in}{1.945507in}}%
\pgfpathlineto{\pgfqpoint{1.090247in}{1.949524in}}%
\pgfpathlineto{\pgfqpoint{1.090946in}{1.963121in}}%
\pgfpathlineto{\pgfqpoint{1.091046in}{1.959722in}}%
\pgfpathlineto{\pgfqpoint{1.091345in}{1.956323in}}%
\pgfpathlineto{\pgfqpoint{1.091445in}{1.957250in}}%
\pgfpathlineto{\pgfqpoint{1.091545in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{1.091645in}{1.956323in}}%
\pgfpathlineto{\pgfqpoint{1.091844in}{1.953851in}}%
\pgfpathlineto{\pgfqpoint{1.092044in}{1.954778in}}%
\pgfpathlineto{\pgfqpoint{1.092144in}{1.959722in}}%
\pgfpathlineto{\pgfqpoint{1.092343in}{1.958177in}}%
\pgfpathlineto{\pgfqpoint{1.093042in}{1.938400in}}%
\pgfpathlineto{\pgfqpoint{1.093142in}{1.937782in}}%
\pgfpathlineto{\pgfqpoint{1.093441in}{1.954469in}}%
\pgfpathlineto{\pgfqpoint{1.093641in}{1.947052in}}%
\pgfpathlineto{\pgfqpoint{1.094240in}{1.960340in}}%
\pgfpathlineto{\pgfqpoint{1.094339in}{1.956941in}}%
\pgfpathlineto{\pgfqpoint{1.094839in}{1.945507in}}%
\pgfpathlineto{\pgfqpoint{1.094938in}{1.949524in}}%
\pgfpathlineto{\pgfqpoint{1.095138in}{1.958177in}}%
\pgfpathlineto{\pgfqpoint{1.095238in}{1.951997in}}%
\pgfpathlineto{\pgfqpoint{1.095936in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{1.096136in}{1.929130in}}%
\pgfpathlineto{\pgfqpoint{1.096535in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{1.096635in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{1.097134in}{1.943962in}}%
\pgfpathlineto{\pgfqpoint{1.098232in}{1.931293in}}%
\pgfpathlineto{\pgfqpoint{1.098930in}{1.950452in}}%
\pgfpathlineto{\pgfqpoint{1.099130in}{1.942726in}}%
\pgfpathlineto{\pgfqpoint{1.099330in}{1.947361in}}%
\pgfpathlineto{\pgfqpoint{1.100128in}{1.919242in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{1.923877in}}%
\pgfpathlineto{\pgfqpoint{1.100627in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{1.100727in}{1.939327in}}%
\pgfpathlineto{\pgfqpoint{1.101126in}{1.932220in}}%
\pgfpathlineto{\pgfqpoint{1.101226in}{1.930675in}}%
\pgfpathlineto{\pgfqpoint{1.101426in}{1.932838in}}%
\pgfpathlineto{\pgfqpoint{1.101525in}{1.931602in}}%
\pgfpathlineto{\pgfqpoint{1.101725in}{1.935928in}}%
\pgfpathlineto{\pgfqpoint{1.102024in}{1.934074in}}%
\pgfpathlineto{\pgfqpoint{1.102124in}{1.935310in}}%
\pgfpathlineto{\pgfqpoint{1.102224in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{1.102923in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{1.103022in}{1.922332in}}%
\pgfpathlineto{\pgfqpoint{1.103522in}{1.937473in}}%
\pgfpathlineto{\pgfqpoint{1.103821in}{1.938709in}}%
\pgfpathlineto{\pgfqpoint{1.104120in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{1.104420in}{1.940563in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{1.930984in}}%
\pgfpathlineto{\pgfqpoint{1.105318in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{1.105617in}{1.925113in}}%
\pgfpathlineto{\pgfqpoint{1.105717in}{1.919860in}}%
\pgfpathlineto{\pgfqpoint{1.105917in}{1.926967in}}%
\pgfpathlineto{\pgfqpoint{1.106216in}{1.930675in}}%
\pgfpathlineto{\pgfqpoint{1.106316in}{1.930366in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{1.107514in}{1.922641in}}%
\pgfpathlineto{\pgfqpoint{1.107713in}{1.918624in}}%
\pgfpathlineto{\pgfqpoint{1.107913in}{1.906573in}}%
\pgfpathlineto{\pgfqpoint{1.108113in}{1.912135in}}%
\pgfpathlineto{\pgfqpoint{1.108212in}{1.911826in}}%
\pgfpathlineto{\pgfqpoint{1.108811in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{1.109111in}{1.904410in}}%
\pgfpathlineto{\pgfqpoint{1.109410in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{1.109510in}{1.909045in}}%
\pgfpathlineto{\pgfqpoint{1.109610in}{1.908118in}}%
\pgfpathlineto{\pgfqpoint{1.109709in}{1.910590in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{1.925113in}}%
\pgfpathlineto{\pgfqpoint{1.110508in}{1.923877in}}%
\pgfpathlineto{\pgfqpoint{1.111206in}{1.903483in}}%
\pgfpathlineto{\pgfqpoint{1.111805in}{1.919860in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.899775in}}%
\pgfpathlineto{\pgfqpoint{1.112604in}{1.898848in}}%
\pgfpathlineto{\pgfqpoint{1.112903in}{1.920478in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.912135in}}%
\pgfpathlineto{\pgfqpoint{1.113203in}{1.904719in}}%
\pgfpathlineto{\pgfqpoint{1.113502in}{1.905028in}}%
\pgfpathlineto{\pgfqpoint{1.113801in}{1.898848in}}%
\pgfpathlineto{\pgfqpoint{1.113901in}{1.903174in}}%
\pgfpathlineto{\pgfqpoint{1.114300in}{1.911208in}}%
\pgfpathlineto{\pgfqpoint{1.114500in}{1.903174in}}%
\pgfpathlineto{\pgfqpoint{1.114700in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{1.114899in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.904410in}}%
\pgfpathlineto{\pgfqpoint{1.115099in}{1.902247in}}%
\pgfpathlineto{\pgfqpoint{1.115398in}{1.903792in}}%
\pgfpathlineto{\pgfqpoint{1.115498in}{1.902556in}}%
\pgfpathlineto{\pgfqpoint{1.115598in}{1.905337in}}%
\pgfpathlineto{\pgfqpoint{1.115897in}{1.911517in}}%
\pgfpathlineto{\pgfqpoint{1.116097in}{1.902556in}}%
\pgfpathlineto{\pgfqpoint{1.116197in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{1.116396in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{1.116496in}{1.908118in}}%
\pgfpathlineto{\pgfqpoint{1.117095in}{1.899466in}}%
\pgfpathlineto{\pgfqpoint{1.117394in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{1.117494in}{1.896685in}}%
\pgfpathlineto{\pgfqpoint{1.117694in}{1.902247in}}%
\pgfpathlineto{\pgfqpoint{1.117893in}{1.912444in}}%
\pgfpathlineto{\pgfqpoint{1.117993in}{1.906573in}}%
\pgfpathlineto{\pgfqpoint{1.118492in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{1.118592in}{1.896685in}}%
\pgfpathlineto{\pgfqpoint{1.118692in}{1.898230in}}%
\pgfpathlineto{\pgfqpoint{1.118792in}{1.896685in}}%
\pgfpathlineto{\pgfqpoint{1.118891in}{1.893595in}}%
\pgfpathlineto{\pgfqpoint{1.119191in}{1.895758in}}%
\pgfpathlineto{\pgfqpoint{1.119490in}{1.899775in}}%
\pgfpathlineto{\pgfqpoint{1.119590in}{1.896376in}}%
\pgfpathlineto{\pgfqpoint{1.119790in}{1.899775in}}%
\pgfpathlineto{\pgfqpoint{1.119890in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{1.120488in}{1.888033in}}%
\pgfpathlineto{\pgfqpoint{1.120588in}{1.888960in}}%
\pgfpathlineto{\pgfqpoint{1.120788in}{1.894213in}}%
\pgfpathlineto{\pgfqpoint{1.120987in}{1.890814in}}%
\pgfpathlineto{\pgfqpoint{1.121187in}{1.884325in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.890196in}}%
\pgfpathlineto{\pgfqpoint{1.121886in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{1.122584in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{1.122784in}{1.890196in}}%
\pgfpathlineto{\pgfqpoint{1.122983in}{1.886179in}}%
\pgfpathlineto{\pgfqpoint{1.123083in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{1.123183in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{1.123283in}{1.880308in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{1.881853in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{1.124181in}{1.901938in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{1.880926in}}%
\pgfpathlineto{\pgfqpoint{1.124780in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{1.125079in}{1.874436in}}%
\pgfpathlineto{\pgfqpoint{1.125479in}{1.875054in}}%
\pgfpathlineto{\pgfqpoint{1.125678in}{1.882471in}}%
\pgfpathlineto{\pgfqpoint{1.125778in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{1.125978in}{1.885870in}}%
\pgfpathlineto{\pgfqpoint{1.126477in}{1.875363in}}%
\pgfpathlineto{\pgfqpoint{1.126576in}{1.875981in}}%
\pgfpathlineto{\pgfqpoint{1.126776in}{1.881853in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{1.127075in}{1.886179in}}%
\pgfpathlineto{\pgfqpoint{1.127674in}{1.872891in}}%
\pgfpathlineto{\pgfqpoint{1.127774in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{1.127974in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{1.128173in}{1.884325in}}%
\pgfpathlineto{\pgfqpoint{1.128273in}{1.878763in}}%
\pgfpathlineto{\pgfqpoint{1.128473in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{1.128672in}{1.871037in}}%
\pgfpathlineto{\pgfqpoint{1.128972in}{1.876290in}}%
\pgfpathlineto{\pgfqpoint{1.129072in}{1.871655in}}%
\pgfpathlineto{\pgfqpoint{1.129171in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{1.129471in}{1.865784in}}%
\pgfpathlineto{\pgfqpoint{1.129571in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.129970in}{1.875672in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.874745in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{1.875363in}}%
\pgfpathlineto{\pgfqpoint{1.130569in}{1.868256in}}%
\pgfpathlineto{\pgfqpoint{1.130868in}{1.869801in}}%
\pgfpathlineto{\pgfqpoint{1.130968in}{1.870110in}}%
\pgfpathlineto{\pgfqpoint{1.131068in}{1.873818in}}%
\pgfpathlineto{\pgfqpoint{1.131267in}{1.870110in}}%
\pgfpathlineto{\pgfqpoint{1.131467in}{1.871655in}}%
\pgfpathlineto{\pgfqpoint{1.131866in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{1.131966in}{1.882471in}}%
\pgfpathlineto{\pgfqpoint{1.132665in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{1.133164in}{1.871346in}}%
\pgfpathlineto{\pgfqpoint{1.133563in}{1.856514in}}%
\pgfpathlineto{\pgfqpoint{1.133862in}{1.861767in}}%
\pgfpathlineto{\pgfqpoint{1.134261in}{1.867947in}}%
\pgfpathlineto{\pgfqpoint{1.134561in}{1.857750in}}%
\pgfpathlineto{\pgfqpoint{1.134661in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{1.134760in}{1.867947in}}%
\pgfpathlineto{\pgfqpoint{1.134960in}{1.863930in}}%
\pgfpathlineto{\pgfqpoint{1.135160in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{1.135459in}{1.858677in}}%
\pgfpathlineto{\pgfqpoint{1.135559in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{1.135659in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{1.135858in}{1.863930in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.859604in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{1.861767in}}%
\pgfpathlineto{\pgfqpoint{1.136357in}{1.855278in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{1.857441in}}%
\pgfpathlineto{\pgfqpoint{1.136856in}{1.868874in}}%
\pgfpathlineto{\pgfqpoint{1.136956in}{1.867329in}}%
\pgfpathlineto{\pgfqpoint{1.137056in}{1.866711in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{1.864548in}}%
\pgfpathlineto{\pgfqpoint{1.137555in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{1.137954in}{1.847244in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.863003in}}%
\pgfpathlineto{\pgfqpoint{1.138453in}{1.857750in}}%
\pgfpathlineto{\pgfqpoint{1.138653in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{1.138852in}{1.856514in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{1.855896in}}%
\pgfpathlineto{\pgfqpoint{1.139351in}{1.851570in}}%
\pgfpathlineto{\pgfqpoint{1.139751in}{1.866402in}}%
\pgfpathlineto{\pgfqpoint{1.139950in}{1.859295in}}%
\pgfpathlineto{\pgfqpoint{1.140449in}{1.848171in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{1.858059in}}%
\pgfpathlineto{\pgfqpoint{1.140849in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{1.141048in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{1.141248in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{1.141348in}{1.855896in}}%
\pgfpathlineto{\pgfqpoint{1.141547in}{1.858986in}}%
\pgfpathlineto{\pgfqpoint{1.141647in}{1.855896in}}%
\pgfpathlineto{\pgfqpoint{1.141946in}{1.849716in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{1.851570in}}%
\pgfpathlineto{\pgfqpoint{1.142146in}{1.852188in}}%
\pgfpathlineto{\pgfqpoint{1.142445in}{1.845390in}}%
\pgfpathlineto{\pgfqpoint{1.142545in}{1.847553in}}%
\pgfpathlineto{\pgfqpoint{1.142845in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{1.142944in}{1.851261in}}%
\pgfpathlineto{\pgfqpoint{1.143044in}{1.850952in}}%
\pgfpathlineto{\pgfqpoint{1.143144in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{1.143244in}{1.853424in}}%
\pgfpathlineto{\pgfqpoint{1.143643in}{1.838283in}}%
\pgfpathlineto{\pgfqpoint{1.143743in}{1.841991in}}%
\pgfpathlineto{\pgfqpoint{1.143843in}{1.843845in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{1.841991in}}%
\pgfpathlineto{\pgfqpoint{1.144541in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{1.145040in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{1.145140in}{1.843227in}}%
\pgfpathlineto{\pgfqpoint{1.145240in}{1.843845in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{1.840755in}}%
\pgfpathlineto{\pgfqpoint{1.145440in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{1.145539in}{1.846935in}}%
\pgfpathlineto{\pgfqpoint{1.145639in}{1.843845in}}%
\pgfpathlineto{\pgfqpoint{1.145839in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{1.146038in}{1.842609in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.844772in}}%
\pgfpathlineto{\pgfqpoint{1.146637in}{1.831176in}}%
\pgfpathlineto{\pgfqpoint{1.146737in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{1.146937in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{1.147036in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{1.836429in}}%
\pgfpathlineto{\pgfqpoint{1.147436in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.829631in}}%
\pgfpathlineto{\pgfqpoint{1.147835in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{1.148034in}{1.836120in}}%
\pgfpathlineto{\pgfqpoint{1.148533in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{1.148633in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{1.149132in}{1.825923in}}%
\pgfpathlineto{\pgfqpoint{1.149232in}{1.829940in}}%
\pgfpathlineto{\pgfqpoint{1.149631in}{1.840755in}}%
\pgfpathlineto{\pgfqpoint{1.149731in}{1.838592in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{1.150430in}{1.843536in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{1.832721in}}%
\pgfpathlineto{\pgfqpoint{1.150729in}{1.833648in}}%
\pgfpathlineto{\pgfqpoint{1.151128in}{1.820361in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{1.824996in}}%
\pgfpathlineto{\pgfqpoint{1.151428in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{1.151528in}{1.829013in}}%
\pgfpathlineto{\pgfqpoint{1.151827in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{1.152027in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{1.152326in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{1.152526in}{1.824069in}}%
\pgfpathlineto{\pgfqpoint{1.152725in}{1.833957in}}%
\pgfpathlineto{\pgfqpoint{1.152925in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{1.153224in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{1.153424in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{1.153923in}{1.826850in}}%
\pgfpathlineto{\pgfqpoint{1.154023in}{1.824687in}}%
\pgfpathlineto{\pgfqpoint{1.154222in}{1.818507in}}%
\pgfpathlineto{\pgfqpoint{1.154322in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{1.154821in}{1.824378in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{1.825923in}}%
\pgfpathlineto{\pgfqpoint{1.155620in}{1.815726in}}%
\pgfpathlineto{\pgfqpoint{1.155819in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{1.155919in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{1.156119in}{1.815726in}}%
\pgfpathlineto{\pgfqpoint{1.156218in}{1.820052in}}%
\pgfpathlineto{\pgfqpoint{1.156418in}{1.823142in}}%
\pgfpathlineto{\pgfqpoint{1.156518in}{1.821906in}}%
\pgfpathlineto{\pgfqpoint{1.156717in}{1.816344in}}%
\pgfpathlineto{\pgfqpoint{1.156817in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{1.826850in}}%
\pgfpathlineto{\pgfqpoint{1.157117in}{1.822833in}}%
\pgfpathlineto{\pgfqpoint{1.157316in}{1.816035in}}%
\pgfpathlineto{\pgfqpoint{1.157516in}{1.818816in}}%
\pgfpathlineto{\pgfqpoint{1.157616in}{1.819125in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{1.828086in}}%
\pgfpathlineto{\pgfqpoint{1.158414in}{1.824996in}}%
\pgfpathlineto{\pgfqpoint{1.158813in}{1.811400in}}%
\pgfpathlineto{\pgfqpoint{1.158913in}{1.814181in}}%
\pgfpathlineto{\pgfqpoint{1.159512in}{1.820979in}}%
\pgfpathlineto{\pgfqpoint{1.159712in}{1.815108in}}%
\pgfpathlineto{\pgfqpoint{1.159811in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{1.159911in}{1.822833in}}%
\pgfpathlineto{\pgfqpoint{1.160011in}{1.818816in}}%
\pgfpathlineto{\pgfqpoint{1.160211in}{1.813254in}}%
\pgfpathlineto{\pgfqpoint{1.160410in}{1.816035in}}%
\pgfpathlineto{\pgfqpoint{1.161009in}{1.801820in}}%
\pgfpathlineto{\pgfqpoint{1.161109in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{1.161209in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{1.161408in}{1.801820in}}%
\pgfpathlineto{\pgfqpoint{1.161907in}{1.817580in}}%
\pgfpathlineto{\pgfqpoint{1.162107in}{1.828086in}}%
\pgfpathlineto{\pgfqpoint{1.162307in}{1.823142in}}%
\pgfpathlineto{\pgfqpoint{1.162806in}{1.806456in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.810782in}}%
\pgfpathlineto{\pgfqpoint{1.163105in}{1.809855in}}%
\pgfpathlineto{\pgfqpoint{1.163205in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{1.163504in}{1.807383in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.810782in}}%
\pgfpathlineto{\pgfqpoint{1.163704in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{1.164203in}{1.802438in}}%
\pgfpathlineto{\pgfqpoint{1.164303in}{1.802129in}}%
\pgfpathlineto{\pgfqpoint{1.164402in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{1.164602in}{1.803365in}}%
\pgfpathlineto{\pgfqpoint{1.164702in}{1.802438in}}%
\pgfpathlineto{\pgfqpoint{1.164802in}{1.802747in}}%
\pgfpathlineto{\pgfqpoint{1.165001in}{1.795022in}}%
\pgfpathlineto{\pgfqpoint{1.165101in}{1.799966in}}%
\pgfpathlineto{\pgfqpoint{1.165301in}{1.807383in}}%
\pgfpathlineto{\pgfqpoint{1.165500in}{1.803674in}}%
\pgfpathlineto{\pgfqpoint{1.165600in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{1.165800in}{1.791932in}}%
\pgfpathlineto{\pgfqpoint{1.165999in}{1.800893in}}%
\pgfpathlineto{\pgfqpoint{1.166698in}{1.812945in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{1.810782in}}%
\pgfpathlineto{\pgfqpoint{1.167297in}{1.802438in}}%
\pgfpathlineto{\pgfqpoint{1.167397in}{1.804601in}}%
\pgfpathlineto{\pgfqpoint{1.167496in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{1.167696in}{1.803674in}}%
\pgfpathlineto{\pgfqpoint{1.167796in}{1.796567in}}%
\pgfpathlineto{\pgfqpoint{1.167995in}{1.800893in}}%
\pgfpathlineto{\pgfqpoint{1.168195in}{1.799348in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{1.168794in}{1.798112in}}%
\pgfpathlineto{\pgfqpoint{1.168894in}{1.800584in}}%
\pgfpathlineto{\pgfqpoint{1.169193in}{1.806147in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{1.802747in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{1.169892in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{1.169992in}{1.793477in}}%
\pgfpathlineto{\pgfqpoint{1.170091in}{1.801511in}}%
\pgfpathlineto{\pgfqpoint{1.170391in}{1.800584in}}%
\pgfpathlineto{\pgfqpoint{1.170890in}{1.791005in}}%
\pgfpathlineto{\pgfqpoint{1.170990in}{1.792241in}}%
\pgfpathlineto{\pgfqpoint{1.171289in}{1.800275in}}%
\pgfpathlineto{\pgfqpoint{1.171489in}{1.797803in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{1.792859in}}%
\pgfpathlineto{\pgfqpoint{1.172187in}{1.797185in}}%
\pgfpathlineto{\pgfqpoint{1.172287in}{1.794095in}}%
\pgfpathlineto{\pgfqpoint{1.172586in}{1.784516in}}%
\pgfpathlineto{\pgfqpoint{1.172786in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{1.173185in}{1.799966in}}%
\pgfpathlineto{\pgfqpoint{1.173285in}{1.799348in}}%
\pgfpathlineto{\pgfqpoint{1.173385in}{1.799657in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.801202in}}%
\pgfpathlineto{\pgfqpoint{1.173584in}{1.798421in}}%
\pgfpathlineto{\pgfqpoint{1.174084in}{1.781735in}}%
\pgfpathlineto{\pgfqpoint{1.174183in}{1.784825in}}%
\pgfpathlineto{\pgfqpoint{1.174383in}{1.789769in}}%
\pgfpathlineto{\pgfqpoint{1.174483in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{1.174682in}{1.783589in}}%
\pgfpathlineto{\pgfqpoint{1.174782in}{1.786061in}}%
\pgfpathlineto{\pgfqpoint{1.174982in}{1.791314in}}%
\pgfpathlineto{\pgfqpoint{1.175082in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{1.175381in}{1.780190in}}%
\pgfpathlineto{\pgfqpoint{1.175581in}{1.784207in}}%
\pgfpathlineto{\pgfqpoint{1.176080in}{1.790696in}}%
\pgfpathlineto{\pgfqpoint{1.176179in}{1.791005in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{1.783280in}}%
\pgfpathlineto{\pgfqpoint{1.177577in}{1.773701in}}%
\pgfpathlineto{\pgfqpoint{1.177976in}{1.781426in}}%
\pgfpathlineto{\pgfqpoint{1.178076in}{1.786061in}}%
\pgfpathlineto{\pgfqpoint{1.178275in}{1.782353in}}%
\pgfpathlineto{\pgfqpoint{1.178575in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{1.178675in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{1.178774in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{1.179074in}{1.785752in}}%
\pgfpathlineto{\pgfqpoint{1.179174in}{1.785134in}}%
\pgfpathlineto{\pgfqpoint{1.179673in}{1.776482in}}%
\pgfpathlineto{\pgfqpoint{1.180172in}{1.787915in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{1.180671in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{1.180770in}{1.769375in}}%
\pgfpathlineto{\pgfqpoint{1.180970in}{1.774010in}}%
\pgfpathlineto{\pgfqpoint{1.181170in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{1.181469in}{1.765976in}}%
\pgfpathlineto{\pgfqpoint{1.181569in}{1.770302in}}%
\pgfpathlineto{\pgfqpoint{1.181768in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{1.181868in}{1.775864in}}%
\pgfpathlineto{\pgfqpoint{1.182168in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{1.182268in}{1.769684in}}%
\pgfpathlineto{\pgfqpoint{1.182467in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{1.182567in}{1.774319in}}%
\pgfpathlineto{\pgfqpoint{1.182767in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{1.182966in}{1.769993in}}%
\pgfpathlineto{\pgfqpoint{1.183166in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{1.183365in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{1.183465in}{1.772156in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.762886in}}%
\pgfpathlineto{\pgfqpoint{1.184064in}{1.764740in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{1.775864in}}%
\pgfpathlineto{\pgfqpoint{1.184663in}{1.773701in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.761341in}}%
\pgfpathlineto{\pgfqpoint{1.185162in}{1.766594in}}%
\pgfpathlineto{\pgfqpoint{1.185361in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.185561in}{1.768139in}}%
\pgfpathlineto{\pgfqpoint{1.185661in}{1.763813in}}%
\pgfpathlineto{\pgfqpoint{1.185860in}{1.769066in}}%
\pgfpathlineto{\pgfqpoint{1.185960in}{1.765667in}}%
\pgfpathlineto{\pgfqpoint{1.186060in}{1.765049in}}%
\pgfpathlineto{\pgfqpoint{1.186160in}{1.767212in}}%
\pgfpathlineto{\pgfqpoint{1.186360in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{1.186559in}{1.754852in}}%
\pgfpathlineto{\pgfqpoint{1.186759in}{1.760723in}}%
\pgfpathlineto{\pgfqpoint{1.186958in}{1.778645in}}%
\pgfpathlineto{\pgfqpoint{1.187158in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{1.187358in}{1.765667in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{1.770611in}}%
\pgfpathlineto{\pgfqpoint{1.187657in}{1.774319in}}%
\pgfpathlineto{\pgfqpoint{1.187857in}{1.772156in}}%
\pgfpathlineto{\pgfqpoint{1.188056in}{1.765667in}}%
\pgfpathlineto{\pgfqpoint{1.188256in}{1.766285in}}%
\pgfpathlineto{\pgfqpoint{1.188455in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{1.188555in}{1.779263in}}%
\pgfpathlineto{\pgfqpoint{1.188755in}{1.773083in}}%
\pgfpathlineto{\pgfqpoint{1.189054in}{1.758251in}}%
\pgfpathlineto{\pgfqpoint{1.189254in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{1.189354in}{1.759487in}}%
\pgfpathlineto{\pgfqpoint{1.189553in}{1.762268in}}%
\pgfpathlineto{\pgfqpoint{1.189653in}{1.761341in}}%
\pgfpathlineto{\pgfqpoint{1.190152in}{1.756397in}}%
\pgfpathlineto{\pgfqpoint{1.190452in}{1.763195in}}%
\pgfpathlineto{\pgfqpoint{1.190651in}{1.759178in}}%
\pgfpathlineto{\pgfqpoint{1.190851in}{1.757942in}}%
\pgfpathlineto{\pgfqpoint{1.190951in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.191250in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{1.191549in}{1.753616in}}%
\pgfpathlineto{\pgfqpoint{1.191749in}{1.762268in}}%
\pgfpathlineto{\pgfqpoint{1.191949in}{1.757015in}}%
\pgfpathlineto{\pgfqpoint{1.192048in}{1.752689in}}%
\pgfpathlineto{\pgfqpoint{1.192348in}{1.753925in}}%
\pgfpathlineto{\pgfqpoint{1.192647in}{1.749908in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{1.764122in}}%
\pgfpathlineto{\pgfqpoint{1.194044in}{1.741565in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{1.194643in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{1.194843in}{1.757942in}}%
\pgfpathlineto{\pgfqpoint{1.194943in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.749599in}}%
\pgfpathlineto{\pgfqpoint{1.195242in}{1.756706in}}%
\pgfpathlineto{\pgfqpoint{1.195442in}{1.758560in}}%
\pgfpathlineto{\pgfqpoint{1.195941in}{1.743419in}}%
\pgfpathlineto{\pgfqpoint{1.196041in}{1.744037in}}%
\pgfpathlineto{\pgfqpoint{1.196440in}{1.750835in}}%
\pgfpathlineto{\pgfqpoint{1.196739in}{1.741874in}}%
\pgfpathlineto{\pgfqpoint{1.196839in}{1.748672in}}%
\pgfpathlineto{\pgfqpoint{1.196939in}{1.749290in}}%
\pgfpathlineto{\pgfqpoint{1.197138in}{1.743110in}}%
\pgfpathlineto{\pgfqpoint{1.197238in}{1.747745in}}%
\pgfpathlineto{\pgfqpoint{1.197438in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{1.197538in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{1.197737in}{1.735076in}}%
\pgfpathlineto{\pgfqpoint{1.197937in}{1.741874in}}%
\pgfpathlineto{\pgfqpoint{1.198236in}{1.757015in}}%
\pgfpathlineto{\pgfqpoint{1.198336in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{1.198635in}{1.743728in}}%
\pgfpathlineto{\pgfqpoint{1.198935in}{1.744037in}}%
\pgfpathlineto{\pgfqpoint{1.199334in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.750835in}}%
\pgfpathlineto{\pgfqpoint{1.199733in}{1.740947in}}%
\pgfpathlineto{\pgfqpoint{1.199933in}{1.744655in}}%
\pgfpathlineto{\pgfqpoint{1.200133in}{1.748054in}}%
\pgfpathlineto{\pgfqpoint{1.200232in}{1.743110in}}%
\pgfpathlineto{\pgfqpoint{1.200731in}{1.730440in}}%
\pgfpathlineto{\pgfqpoint{1.200931in}{1.734767in}}%
\pgfpathlineto{\pgfqpoint{1.201330in}{1.740947in}}%
\pgfpathlineto{\pgfqpoint{1.201630in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{1.202029in}{1.733840in}}%
\pgfpathlineto{\pgfqpoint{1.202228in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{1.202428in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{1.202927in}{1.739711in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{1.738166in}}%
\pgfpathlineto{\pgfqpoint{1.203326in}{1.727350in}}%
\pgfpathlineto{\pgfqpoint{1.203426in}{1.732912in}}%
\pgfpathlineto{\pgfqpoint{1.203526in}{1.737239in}}%
\pgfpathlineto{\pgfqpoint{1.203726in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.203825in}{1.731058in}}%
\pgfpathlineto{\pgfqpoint{1.203925in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{1.736621in}}%
\pgfpathlineto{\pgfqpoint{1.204225in}{1.731058in}}%
\pgfpathlineto{\pgfqpoint{1.204324in}{1.732912in}}%
\pgfpathlineto{\pgfqpoint{1.204524in}{1.730440in}}%
\pgfpathlineto{\pgfqpoint{1.204624in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{1.204724in}{1.732603in}}%
\pgfpathlineto{\pgfqpoint{1.205023in}{1.733840in}}%
\pgfpathlineto{\pgfqpoint{1.205223in}{1.735385in}}%
\pgfpathlineto{\pgfqpoint{1.205622in}{1.717462in}}%
\pgfpathlineto{\pgfqpoint{1.205921in}{1.723642in}}%
\pgfpathlineto{\pgfqpoint{1.206420in}{1.732912in}}%
\pgfpathlineto{\pgfqpoint{1.206520in}{1.733221in}}%
\pgfpathlineto{\pgfqpoint{1.206620in}{1.735076in}}%
\pgfpathlineto{\pgfqpoint{1.206720in}{1.734458in}}%
\pgfpathlineto{\pgfqpoint{1.206919in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{1.207019in}{1.731367in}}%
\pgfpathlineto{\pgfqpoint{1.207219in}{1.736930in}}%
\pgfpathlineto{\pgfqpoint{1.207319in}{1.733531in}}%
\pgfpathlineto{\pgfqpoint{1.207518in}{1.719934in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.726732in}}%
\pgfpathlineto{\pgfqpoint{1.208017in}{1.723333in}}%
\pgfpathlineto{\pgfqpoint{1.208217in}{1.718389in}}%
\pgfpathlineto{\pgfqpoint{1.208416in}{1.722097in}}%
\pgfpathlineto{\pgfqpoint{1.208716in}{1.733221in}}%
\pgfpathlineto{\pgfqpoint{1.208816in}{1.731676in}}%
\pgfpathlineto{\pgfqpoint{1.209015in}{1.733531in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{1.209414in}{1.726114in}}%
\pgfpathlineto{\pgfqpoint{1.209514in}{1.723333in}}%
\pgfpathlineto{\pgfqpoint{1.209614in}{1.725496in}}%
\pgfpathlineto{\pgfqpoint{1.209714in}{1.730131in}}%
\pgfpathlineto{\pgfqpoint{1.209913in}{1.723642in}}%
\pgfpathlineto{\pgfqpoint{1.210313in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{1.210612in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.210812in}{1.725805in}}%
\pgfpathlineto{\pgfqpoint{1.211311in}{1.719934in}}%
\pgfpathlineto{\pgfqpoint{1.211510in}{1.722715in}}%
\pgfpathlineto{\pgfqpoint{1.211910in}{1.712209in}}%
\pgfpathlineto{\pgfqpoint{1.212009in}{1.713136in}}%
\pgfpathlineto{\pgfqpoint{1.212109in}{1.712827in}}%
\pgfpathlineto{\pgfqpoint{1.212409in}{1.722097in}}%
\pgfpathlineto{\pgfqpoint{1.212608in}{1.720243in}}%
\pgfpathlineto{\pgfqpoint{1.212808in}{1.713445in}}%
\pgfpathlineto{\pgfqpoint{1.212908in}{1.715917in}}%
\pgfpathlineto{\pgfqpoint{1.213407in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{1.214005in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{1.713754in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{1.723951in}}%
\pgfpathlineto{\pgfqpoint{1.214604in}{1.716844in}}%
\pgfpathlineto{\pgfqpoint{1.214804in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.717153in}}%
\pgfpathlineto{\pgfqpoint{1.215103in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{1.215303in}{1.720861in}}%
\pgfpathlineto{\pgfqpoint{1.216201in}{1.703557in}}%
\pgfpathlineto{\pgfqpoint{1.216301in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{1.216700in}{1.717153in}}%
\pgfpathlineto{\pgfqpoint{1.217199in}{1.703866in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{1.217698in}{1.716535in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{1.698304in}}%
\pgfpathlineto{\pgfqpoint{1.218896in}{1.698922in}}%
\pgfpathlineto{\pgfqpoint{1.219395in}{1.706338in}}%
\pgfpathlineto{\pgfqpoint{1.219495in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{1.219595in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{1.219794in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{1.219894in}{1.706956in}}%
\pgfpathlineto{\pgfqpoint{1.219994in}{1.703557in}}%
\pgfpathlineto{\pgfqpoint{1.220094in}{1.705102in}}%
\pgfpathlineto{\pgfqpoint{1.220293in}{1.713445in}}%
\pgfpathlineto{\pgfqpoint{1.220493in}{1.710046in}}%
\pgfpathlineto{\pgfqpoint{1.220692in}{1.705720in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{1.708192in}}%
\pgfpathlineto{\pgfqpoint{1.220892in}{1.715299in}}%
\pgfpathlineto{\pgfqpoint{1.221092in}{1.713136in}}%
\pgfpathlineto{\pgfqpoint{1.221591in}{1.696450in}}%
\pgfpathlineto{\pgfqpoint{1.221690in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{1.221790in}{1.706956in}}%
\pgfpathlineto{\pgfqpoint{1.221890in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{1.222090in}{1.696141in}}%
\pgfpathlineto{\pgfqpoint{1.222289in}{1.696759in}}%
\pgfpathlineto{\pgfqpoint{1.222688in}{1.708810in}}%
\pgfpathlineto{\pgfqpoint{1.222888in}{1.705102in}}%
\pgfpathlineto{\pgfqpoint{1.223587in}{1.688416in}}%
\pgfpathlineto{\pgfqpoint{1.223687in}{1.688416in}}%
\pgfpathlineto{\pgfqpoint{1.223786in}{1.687180in}}%
\pgfpathlineto{\pgfqpoint{1.224285in}{1.698304in}}%
\pgfpathlineto{\pgfqpoint{1.224485in}{1.690579in}}%
\pgfpathlineto{\pgfqpoint{1.224685in}{1.693051in}}%
\pgfpathlineto{\pgfqpoint{1.225084in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{1.225283in}{1.700467in}}%
\pgfpathlineto{\pgfqpoint{1.225782in}{1.694596in}}%
\pgfpathlineto{\pgfqpoint{1.226082in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{1.226281in}{1.699849in}}%
\pgfpathlineto{\pgfqpoint{1.226681in}{1.693978in}}%
\pgfpathlineto{\pgfqpoint{1.226780in}{1.695832in}}%
\pgfpathlineto{\pgfqpoint{1.226880in}{1.691506in}}%
\pgfpathlineto{\pgfqpoint{1.226980in}{1.688416in}}%
\pgfpathlineto{\pgfqpoint{1.227180in}{1.690270in}}%
\pgfpathlineto{\pgfqpoint{1.227279in}{1.691815in}}%
\pgfpathlineto{\pgfqpoint{1.227379in}{1.689961in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{1.684708in}}%
\pgfpathlineto{\pgfqpoint{1.227679in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{1.701394in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.694905in}}%
\pgfpathlineto{\pgfqpoint{1.228677in}{1.684090in}}%
\pgfpathlineto{\pgfqpoint{1.228876in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{1.229176in}{1.680382in}}%
\pgfpathlineto{\pgfqpoint{1.229575in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{1.229675in}{1.695214in}}%
\pgfpathlineto{\pgfqpoint{1.230174in}{1.676983in}}%
\pgfpathlineto{\pgfqpoint{1.230274in}{1.682236in}}%
\pgfpathlineto{\pgfqpoint{1.230573in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{1.230773in}{1.697377in}}%
\pgfpathlineto{\pgfqpoint{1.231272in}{1.681618in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{1.683781in}}%
\pgfpathlineto{\pgfqpoint{1.231771in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{1.232070in}{1.672039in}}%
\pgfpathlineto{\pgfqpoint{1.232270in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{1.232769in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{1.232869in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{1.233068in}{1.691197in}}%
\pgfpathlineto{\pgfqpoint{1.233168in}{1.686562in}}%
\pgfpathlineto{\pgfqpoint{1.233567in}{1.679455in}}%
\pgfpathlineto{\pgfqpoint{1.233667in}{1.682236in}}%
\pgfpathlineto{\pgfqpoint{1.233767in}{1.681927in}}%
\pgfpathlineto{\pgfqpoint{1.233867in}{1.678528in}}%
\pgfpathlineto{\pgfqpoint{1.233966in}{1.683781in}}%
\pgfpathlineto{\pgfqpoint{1.234166in}{1.680691in}}%
\pgfpathlineto{\pgfqpoint{1.234266in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{1.234366in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{1.234465in}{1.681618in}}%
\pgfpathlineto{\pgfqpoint{1.234565in}{1.674202in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{1.234964in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{1.679455in}}%
\pgfpathlineto{\pgfqpoint{1.235164in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{1.235264in}{1.677910in}}%
\pgfpathlineto{\pgfqpoint{1.235364in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{1.235563in}{1.680073in}}%
\pgfpathlineto{\pgfqpoint{1.235663in}{1.679146in}}%
\pgfpathlineto{\pgfqpoint{1.235863in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{1.235962in}{1.678837in}}%
\pgfpathlineto{\pgfqpoint{1.236062in}{1.678528in}}%
\pgfpathlineto{\pgfqpoint{1.236661in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{1.236761in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{1.237160in}{1.674820in}}%
\pgfpathlineto{\pgfqpoint{1.237659in}{1.668022in}}%
\pgfpathlineto{\pgfqpoint{1.237859in}{1.662460in}}%
\pgfpathlineto{\pgfqpoint{1.237959in}{1.664005in}}%
\pgfpathlineto{\pgfqpoint{1.238557in}{1.679764in}}%
\pgfpathlineto{\pgfqpoint{1.238757in}{1.679455in}}%
\pgfpathlineto{\pgfqpoint{1.239056in}{1.676674in}}%
\pgfpathlineto{\pgfqpoint{1.239156in}{1.678219in}}%
\pgfpathlineto{\pgfqpoint{1.239256in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.679764in}}%
\pgfpathlineto{\pgfqpoint{1.240154in}{1.663387in}}%
\pgfpathlineto{\pgfqpoint{1.240554in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{1.240653in}{1.683472in}}%
\pgfpathlineto{\pgfqpoint{1.241452in}{1.652262in}}%
\pgfpathlineto{\pgfqpoint{1.241552in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{1.241751in}{1.654425in}}%
\pgfpathlineto{\pgfqpoint{1.242150in}{1.663696in}}%
\pgfpathlineto{\pgfqpoint{1.242649in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{1.242350in}{1.663387in}}%
\pgfpathlineto{\pgfqpoint{1.242749in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.242949in}{1.664932in}}%
\pgfpathlineto{\pgfqpoint{1.243148in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{1.672348in}}%
\pgfpathlineto{\pgfqpoint{1.243747in}{1.670803in}}%
\pgfpathlineto{\pgfqpoint{1.243847in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{1.243947in}{1.670185in}}%
\pgfpathlineto{\pgfqpoint{1.244346in}{1.654116in}}%
\pgfpathlineto{\pgfqpoint{1.244546in}{1.654425in}}%
\pgfpathlineto{\pgfqpoint{1.245145in}{1.668640in}}%
\pgfpathlineto{\pgfqpoint{1.245244in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{1.245444in}{1.654116in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{1.245743in}{1.670185in}}%
\pgfpathlineto{\pgfqpoint{1.245943in}{1.665241in}}%
\pgfpathlineto{\pgfqpoint{1.246043in}{1.665550in}}%
\pgfpathlineto{\pgfqpoint{1.246741in}{1.644846in}}%
\pgfpathlineto{\pgfqpoint{1.246841in}{1.651026in}}%
\pgfpathlineto{\pgfqpoint{1.247141in}{1.665550in}}%
\pgfpathlineto{\pgfqpoint{1.247240in}{1.660914in}}%
\pgfpathlineto{\pgfqpoint{1.247739in}{1.648554in}}%
\pgfpathlineto{\pgfqpoint{1.247839in}{1.649172in}}%
\pgfpathlineto{\pgfqpoint{1.248139in}{1.656279in}}%
\pgfpathlineto{\pgfqpoint{1.248338in}{1.655661in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{1.248738in}{1.652262in}}%
\pgfpathlineto{\pgfqpoint{1.249037in}{1.660296in}}%
\pgfpathlineto{\pgfqpoint{1.249336in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{1.249436in}{1.656279in}}%
\pgfpathlineto{\pgfqpoint{1.249536in}{1.657515in}}%
\pgfpathlineto{\pgfqpoint{1.249636in}{1.660605in}}%
\pgfpathlineto{\pgfqpoint{1.249935in}{1.659678in}}%
\pgfpathlineto{\pgfqpoint{1.250434in}{1.639284in}}%
\pgfpathlineto{\pgfqpoint{1.250534in}{1.647318in}}%
\pgfpathlineto{\pgfqpoint{1.250734in}{1.655970in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{1.654425in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{1.644228in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{1.644537in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.646391in}}%
\pgfpathlineto{\pgfqpoint{1.251831in}{1.644228in}}%
\pgfpathlineto{\pgfqpoint{1.251931in}{1.647627in}}%
\pgfpathlineto{\pgfqpoint{1.252131in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{1.252231in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.648245in}}%
\pgfpathlineto{\pgfqpoint{1.252430in}{1.649481in}}%
\pgfpathlineto{\pgfqpoint{1.252530in}{1.650408in}}%
\pgfpathlineto{\pgfqpoint{1.252730in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{1.252929in}{1.647318in}}%
\pgfpathlineto{\pgfqpoint{1.253129in}{1.652262in}}%
\pgfpathlineto{\pgfqpoint{1.253428in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{1.642683in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{1.648554in}}%
\pgfpathlineto{\pgfqpoint{1.254327in}{1.645773in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{1.254826in}{1.642374in}}%
\pgfpathlineto{\pgfqpoint{1.254925in}{1.642683in}}%
\pgfpathlineto{\pgfqpoint{1.255424in}{1.636812in}}%
\pgfpathlineto{\pgfqpoint{1.256023in}{1.654116in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{1.644228in}}%
\pgfpathlineto{\pgfqpoint{1.256522in}{1.630941in}}%
\pgfpathlineto{\pgfqpoint{1.256622in}{1.634340in}}%
\pgfpathlineto{\pgfqpoint{1.256822in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{1.257021in}{1.642374in}}%
\pgfpathlineto{\pgfqpoint{1.257121in}{1.640829in}}%
\pgfpathlineto{\pgfqpoint{1.257221in}{1.641447in}}%
\pgfpathlineto{\pgfqpoint{1.257520in}{1.651026in}}%
\pgfpathlineto{\pgfqpoint{1.257620in}{1.648863in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{1.634649in}}%
\pgfpathlineto{\pgfqpoint{1.258219in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{1.637121in}}%
\pgfpathlineto{\pgfqpoint{1.259017in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{1.632795in}}%
\pgfpathlineto{\pgfqpoint{1.259317in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{1.259616in}{1.640211in}}%
\pgfpathlineto{\pgfqpoint{1.259716in}{1.641756in}}%
\pgfpathlineto{\pgfqpoint{1.259916in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{1.260514in}{1.633104in}}%
\pgfpathlineto{\pgfqpoint{1.261313in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{1.261513in}{1.629087in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{1.636812in}}%
\pgfpathlineto{\pgfqpoint{1.261812in}{1.640520in}}%
\pgfpathlineto{\pgfqpoint{1.261912in}{1.633413in}}%
\pgfpathlineto{\pgfqpoint{1.262211in}{1.624761in}}%
\pgfpathlineto{\pgfqpoint{1.262311in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{1.263109in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{1.263309in}{1.637739in}}%
\pgfpathlineto{\pgfqpoint{1.263708in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{1.263808in}{1.642065in}}%
\pgfpathlineto{\pgfqpoint{1.264207in}{1.629705in}}%
\pgfpathlineto{\pgfqpoint{1.264307in}{1.633722in}}%
\pgfpathlineto{\pgfqpoint{1.264507in}{1.636812in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.635576in}}%
\pgfpathlineto{\pgfqpoint{1.265205in}{1.624143in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{1.634340in}}%
\pgfpathlineto{\pgfqpoint{1.265804in}{1.633413in}}%
\pgfpathlineto{\pgfqpoint{1.266403in}{1.610547in}}%
\pgfpathlineto{\pgfqpoint{1.266503in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{1.266902in}{1.630323in}}%
\pgfpathlineto{\pgfqpoint{1.267102in}{1.630014in}}%
\pgfpathlineto{\pgfqpoint{1.267401in}{1.615800in}}%
\pgfpathlineto{\pgfqpoint{1.267700in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{1.267800in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{1.268199in}{1.610547in}}%
\pgfpathlineto{\pgfqpoint{1.268399in}{1.616109in}}%
\pgfpathlineto{\pgfqpoint{1.268698in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.268798in}{1.625688in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{1.621671in}}%
\pgfpathlineto{\pgfqpoint{1.269597in}{1.626615in}}%
\pgfpathlineto{\pgfqpoint{1.269697in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{1.269796in}{1.624452in}}%
\pgfpathlineto{\pgfqpoint{1.269896in}{1.625379in}}%
\pgfpathlineto{\pgfqpoint{1.270096in}{1.614255in}}%
\pgfpathlineto{\pgfqpoint{1.270395in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{1.270495in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{1.611783in}}%
\pgfpathlineto{\pgfqpoint{1.270794in}{1.614564in}}%
\pgfpathlineto{\pgfqpoint{1.271393in}{1.630323in}}%
\pgfpathlineto{\pgfqpoint{1.271493in}{1.626924in}}%
\pgfpathlineto{\pgfqpoint{1.271693in}{1.615182in}}%
\pgfpathlineto{\pgfqpoint{1.271992in}{1.618890in}}%
\pgfpathlineto{\pgfqpoint{1.272691in}{1.605912in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.611474in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{1.618272in}}%
\pgfpathlineto{\pgfqpoint{1.273289in}{1.617345in}}%
\pgfpathlineto{\pgfqpoint{1.273489in}{1.613019in}}%
\pgfpathlineto{\pgfqpoint{1.273589in}{1.616418in}}%
\pgfpathlineto{\pgfqpoint{1.273888in}{1.627233in}}%
\pgfpathlineto{\pgfqpoint{1.274088in}{1.622289in}}%
\pgfpathlineto{\pgfqpoint{1.274487in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{1.274587in}{1.612092in}}%
\pgfpathlineto{\pgfqpoint{1.274886in}{1.624143in}}%
\pgfpathlineto{\pgfqpoint{1.275086in}{1.618890in}}%
\pgfpathlineto{\pgfqpoint{1.275385in}{1.610856in}}%
\pgfpathlineto{\pgfqpoint{1.275485in}{1.612401in}}%
\pgfpathlineto{\pgfqpoint{1.275685in}{1.619817in}}%
\pgfpathlineto{\pgfqpoint{1.275884in}{1.617036in}}%
\pgfpathlineto{\pgfqpoint{1.276184in}{1.606839in}}%
\pgfpathlineto{\pgfqpoint{1.276583in}{1.608384in}}%
\pgfpathlineto{\pgfqpoint{1.276982in}{1.615182in}}%
\pgfpathlineto{\pgfqpoint{1.277481in}{1.604058in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.604367in}}%
\pgfpathlineto{\pgfqpoint{1.278080in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{1.278380in}{1.616418in}}%
\pgfpathlineto{\pgfqpoint{1.278579in}{1.615182in}}%
\pgfpathlineto{\pgfqpoint{1.278679in}{1.616109in}}%
\pgfpathlineto{\pgfqpoint{1.278779in}{1.609002in}}%
\pgfpathlineto{\pgfqpoint{1.279078in}{1.613328in}}%
\pgfpathlineto{\pgfqpoint{1.279378in}{1.603131in}}%
\pgfpathlineto{\pgfqpoint{1.279477in}{1.607457in}}%
\pgfpathlineto{\pgfqpoint{1.279677in}{1.619199in}}%
\pgfpathlineto{\pgfqpoint{1.279877in}{1.612710in}}%
\pgfpathlineto{\pgfqpoint{1.280276in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{1.280376in}{1.604058in}}%
\pgfpathlineto{\pgfqpoint{1.280475in}{1.609002in}}%
\pgfpathlineto{\pgfqpoint{1.280675in}{1.605912in}}%
\pgfpathlineto{\pgfqpoint{1.280974in}{1.603440in}}%
\pgfpathlineto{\pgfqpoint{1.281274in}{1.608384in}}%
\pgfpathlineto{\pgfqpoint{1.282072in}{1.592316in}}%
\pgfpathlineto{\pgfqpoint{1.282172in}{1.591698in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{1.282671in}{1.595097in}}%
\pgfpathlineto{\pgfqpoint{1.282771in}{1.595097in}}%
\pgfpathlineto{\pgfqpoint{1.283070in}{1.611165in}}%
\pgfpathlineto{\pgfqpoint{1.283170in}{1.605912in}}%
\pgfpathlineto{\pgfqpoint{1.283569in}{1.586444in}}%
\pgfpathlineto{\pgfqpoint{1.283769in}{1.591698in}}%
\pgfpathlineto{\pgfqpoint{1.284368in}{1.603749in}}%
\pgfpathlineto{\pgfqpoint{1.284567in}{1.594479in}}%
\pgfpathlineto{\pgfqpoint{1.284767in}{1.599732in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{1.285366in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{1.285665in}{1.603749in}}%
\pgfpathlineto{\pgfqpoint{1.285765in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{1.285865in}{1.594479in}}%
\pgfpathlineto{\pgfqpoint{1.286065in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{1.286164in}{1.600659in}}%
\pgfpathlineto{\pgfqpoint{1.286364in}{1.599423in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{1.286663in}{1.599732in}}%
\pgfpathlineto{\pgfqpoint{1.286763in}{1.605603in}}%
\pgfpathlineto{\pgfqpoint{1.286963in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{1.287162in}{1.586444in}}%
\pgfpathlineto{\pgfqpoint{1.287362in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{1.287562in}{1.586753in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{1.591080in}}%
\pgfpathlineto{\pgfqpoint{1.287961in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{1.288061in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{1.288659in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.288260in}{1.595097in}}%
\pgfpathlineto{\pgfqpoint{1.288759in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{1.289358in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.289458in}{1.587680in}}%
\pgfpathlineto{\pgfqpoint{1.289657in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{1.289757in}{1.598496in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.290456in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{1.290755in}{1.594170in}}%
\pgfpathlineto{\pgfqpoint{1.290855in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{1.291055in}{1.585826in}}%
\pgfpathlineto{\pgfqpoint{1.291254in}{1.590462in}}%
\pgfpathlineto{\pgfqpoint{1.291753in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{1.291853in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{1.587062in}}%
\pgfpathlineto{\pgfqpoint{1.292153in}{1.582736in}}%
\pgfpathlineto{\pgfqpoint{1.292252in}{1.584899in}}%
\pgfpathlineto{\pgfqpoint{1.292352in}{1.585517in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{1.591389in}}%
\pgfpathlineto{\pgfqpoint{1.292652in}{1.586135in}}%
\pgfpathlineto{\pgfqpoint{1.292751in}{1.578410in}}%
\pgfpathlineto{\pgfqpoint{1.292951in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{1.293051in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{1.293450in}{1.579337in}}%
\pgfpathlineto{\pgfqpoint{1.293550in}{1.579646in}}%
\pgfpathlineto{\pgfqpoint{1.293949in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{1.294049in}{1.586753in}}%
\pgfpathlineto{\pgfqpoint{1.294149in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{1.294448in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{1.294548in}{1.583972in}}%
\pgfpathlineto{\pgfqpoint{1.294648in}{1.589535in}}%
\pgfpathlineto{\pgfqpoint{1.294847in}{1.586444in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{1.295147in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{1.295247in}{1.574702in}}%
\pgfpathlineto{\pgfqpoint{1.295446in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{1.295746in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{1.295845in}{1.584281in}}%
\pgfpathlineto{\pgfqpoint{1.295945in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{1.296145in}{1.582118in}}%
\pgfpathlineto{\pgfqpoint{1.296245in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{1.296344in}{1.581191in}}%
\pgfpathlineto{\pgfqpoint{1.296744in}{1.573775in}}%
\pgfpathlineto{\pgfqpoint{1.296943in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{1.297143in}{1.577174in}}%
\pgfpathlineto{\pgfqpoint{1.297841in}{1.591698in}}%
\pgfpathlineto{\pgfqpoint{1.298440in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{1.298640in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{1.298740in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{1.298939in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{1.299937in}{1.579955in}}%
\pgfpathlineto{\pgfqpoint{1.299139in}{1.568831in}}%
\pgfpathlineto{\pgfqpoint{1.300037in}{1.576865in}}%
\pgfpathlineto{\pgfqpoint{1.300436in}{1.571612in}}%
\pgfpathlineto{\pgfqpoint{1.300736in}{1.559870in}}%
\pgfpathlineto{\pgfqpoint{1.300836in}{1.564196in}}%
\pgfpathlineto{\pgfqpoint{1.301235in}{1.573466in}}%
\pgfpathlineto{\pgfqpoint{1.301335in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{1.301534in}{1.568213in}}%
\pgfpathlineto{\pgfqpoint{1.301634in}{1.568831in}}%
\pgfpathlineto{\pgfqpoint{1.301734in}{1.573157in}}%
\pgfpathlineto{\pgfqpoint{1.301933in}{1.569449in}}%
\pgfpathlineto{\pgfqpoint{1.302033in}{1.565432in}}%
\pgfpathlineto{\pgfqpoint{1.302233in}{1.571612in}}%
\pgfpathlineto{\pgfqpoint{1.302532in}{1.574084in}}%
\pgfpathlineto{\pgfqpoint{1.302932in}{1.557398in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{1.561724in}}%
\pgfpathlineto{\pgfqpoint{1.303231in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{1.303331in}{1.566668in}}%
\pgfpathlineto{\pgfqpoint{1.303431in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.303630in}{1.563578in}}%
\pgfpathlineto{\pgfqpoint{1.304329in}{1.575938in}}%
\pgfpathlineto{\pgfqpoint{1.304528in}{1.574702in}}%
\pgfpathlineto{\pgfqpoint{1.305127in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{1.305227in}{1.556471in}}%
\pgfpathlineto{\pgfqpoint{1.305327in}{1.560488in}}%
\pgfpathlineto{\pgfqpoint{1.305526in}{1.554308in}}%
\pgfpathlineto{\pgfqpoint{1.305626in}{1.553072in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{1.306325in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{1.306724in}{1.568522in}}%
\pgfpathlineto{\pgfqpoint{1.306824in}{1.571303in}}%
\pgfpathlineto{\pgfqpoint{1.306924in}{1.567904in}}%
\pgfpathlineto{\pgfqpoint{1.307223in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.307323in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{1.307423in}{1.563269in}}%
\pgfpathlineto{\pgfqpoint{1.307523in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{1.307722in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{1.307822in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{1.308022in}{1.565741in}}%
\pgfpathlineto{\pgfqpoint{1.308221in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.308321in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.308521in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{1.308620in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{1.309119in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{1.309219in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{1.309718in}{1.549364in}}%
\pgfpathlineto{\pgfqpoint{1.309818in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{1.310018in}{1.556471in}}%
\pgfpathlineto{\pgfqpoint{1.310317in}{1.556162in}}%
\pgfpathlineto{\pgfqpoint{1.310716in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{1.311016in}{1.559252in}}%
\pgfpathlineto{\pgfqpoint{1.311215in}{1.557707in}}%
\pgfpathlineto{\pgfqpoint{1.311615in}{1.559561in}}%
\pgfpathlineto{\pgfqpoint{1.311714in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.311914in}{1.557089in}}%
\pgfpathlineto{\pgfqpoint{1.312114in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{1.312213in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{1.312513in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{1.536386in}}%
\pgfpathlineto{\pgfqpoint{1.313112in}{1.539785in}}%
\pgfpathlineto{\pgfqpoint{1.313511in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{1.313611in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{1.313710in}{1.547510in}}%
\pgfpathlineto{\pgfqpoint{1.313810in}{1.553381in}}%
\pgfpathlineto{\pgfqpoint{1.314010in}{1.564505in}}%
\pgfpathlineto{\pgfqpoint{1.314209in}{1.560179in}}%
\pgfpathlineto{\pgfqpoint{1.314708in}{1.545656in}}%
\pgfpathlineto{\pgfqpoint{1.314808in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{1.315008in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{1.315407in}{1.555853in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{1.315806in}{1.545965in}}%
\pgfpathlineto{\pgfqpoint{1.315906in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{1.316106in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{1.316405in}{1.553999in}}%
\pgfpathlineto{\pgfqpoint{1.316505in}{1.549673in}}%
\pgfpathlineto{\pgfqpoint{1.317104in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{1.317204in}{1.540094in}}%
\pgfpathlineto{\pgfqpoint{1.317603in}{1.555544in}}%
\pgfpathlineto{\pgfqpoint{1.317703in}{1.553381in}}%
\pgfpathlineto{\pgfqpoint{1.318401in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{1.318501in}{1.541021in}}%
\pgfpathlineto{\pgfqpoint{1.318701in}{1.536695in}}%
\pgfpathlineto{\pgfqpoint{1.318800in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{1.319000in}{1.537313in}}%
\pgfpathlineto{\pgfqpoint{1.319100in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{1.319499in}{1.546274in}}%
\pgfpathlineto{\pgfqpoint{1.319599in}{1.545038in}}%
\pgfpathlineto{\pgfqpoint{1.319799in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{1.319998in}{1.539785in}}%
\pgfpathlineto{\pgfqpoint{1.320098in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{1.320597in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{1.320697in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{1.321595in}{1.540712in}}%
\pgfpathlineto{\pgfqpoint{1.321695in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{1.321795in}{1.535150in}}%
\pgfpathlineto{\pgfqpoint{1.321994in}{1.539785in}}%
\pgfpathlineto{\pgfqpoint{1.322094in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{1.322194in}{1.539167in}}%
\pgfpathlineto{\pgfqpoint{1.322593in}{1.530206in}}%
\pgfpathlineto{\pgfqpoint{1.322693in}{1.534532in}}%
\pgfpathlineto{\pgfqpoint{1.322793in}{1.535150in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{1.323192in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{1.323292in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{1.323591in}{1.534223in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{1.534841in}}%
\pgfpathlineto{\pgfqpoint{1.323891in}{1.525880in}}%
\pgfpathlineto{\pgfqpoint{1.324190in}{1.529588in}}%
\pgfpathlineto{\pgfqpoint{1.324290in}{1.529897in}}%
\pgfpathlineto{\pgfqpoint{1.324789in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{1.325687in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{1.325787in}{1.524335in}}%
\pgfpathlineto{\pgfqpoint{1.325887in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{1.325986in}{1.533605in}}%
\pgfpathlineto{\pgfqpoint{1.326286in}{1.530824in}}%
\pgfpathlineto{\pgfqpoint{1.326685in}{1.540094in}}%
\pgfpathlineto{\pgfqpoint{1.326785in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{1.326984in}{1.532060in}}%
\pgfpathlineto{\pgfqpoint{1.327184in}{1.535768in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{1.535459in}}%
\pgfpathlineto{\pgfqpoint{1.327683in}{1.524644in}}%
\pgfpathlineto{\pgfqpoint{1.327783in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{1.327883in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{1.327983in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{1.328182in}{1.528970in}}%
\pgfpathlineto{\pgfqpoint{1.328382in}{1.537313in}}%
\pgfpathlineto{\pgfqpoint{1.328581in}{1.533914in}}%
\pgfpathlineto{\pgfqpoint{1.328981in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.524644in}}%
\pgfpathlineto{\pgfqpoint{1.329280in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{1.329380in}{1.524644in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.513210in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{1.330078in}{1.532369in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.531133in}}%
\pgfpathlineto{\pgfqpoint{1.330677in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{1.330877in}{1.530515in}}%
\pgfpathlineto{\pgfqpoint{1.331076in}{1.526189in}}%
\pgfpathlineto{\pgfqpoint{1.331376in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{1.331476in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{1.331675in}{1.531751in}}%
\pgfpathlineto{\pgfqpoint{1.331775in}{1.531442in}}%
\pgfpathlineto{\pgfqpoint{1.332374in}{1.513210in}}%
\pgfpathlineto{\pgfqpoint{1.332474in}{1.513519in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.522790in}}%
\pgfpathlineto{\pgfqpoint{1.332873in}{1.520627in}}%
\pgfpathlineto{\pgfqpoint{1.333073in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{1.333172in}{1.519391in}}%
\pgfpathlineto{\pgfqpoint{1.333372in}{1.515991in}}%
\pgfpathlineto{\pgfqpoint{1.333472in}{1.511047in}}%
\pgfpathlineto{\pgfqpoint{1.333572in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{1.333971in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{1.334270in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{1.334470in}{1.519700in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{1.521863in}}%
\pgfpathlineto{\pgfqpoint{1.334969in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{1.335069in}{1.531133in}}%
\pgfpathlineto{\pgfqpoint{1.335568in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{1.335667in}{1.520009in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{1.336067in}{1.521245in}}%
\pgfpathlineto{\pgfqpoint{1.336366in}{1.503940in}}%
\pgfpathlineto{\pgfqpoint{1.336566in}{1.514137in}}%
\pgfpathlineto{\pgfqpoint{1.336965in}{1.517537in}}%
\pgfpathlineto{\pgfqpoint{1.337065in}{1.515991in}}%
\pgfpathlineto{\pgfqpoint{1.337165in}{1.518464in}}%
\pgfpathlineto{\pgfqpoint{1.337264in}{1.521245in}}%
\pgfpathlineto{\pgfqpoint{1.337364in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{1.337863in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{1.507648in}}%
\pgfpathlineto{\pgfqpoint{1.338163in}{1.515064in}}%
\pgfpathlineto{\pgfqpoint{1.338362in}{1.512592in}}%
\pgfpathlineto{\pgfqpoint{1.338562in}{1.515682in}}%
\pgfpathlineto{\pgfqpoint{1.338662in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{1.338761in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{1.338861in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{1.339061in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.339161in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{1.339460in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{1.339660in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{1.339759in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{1.340059in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{1.340159in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{1.340957in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.502704in}}%
\pgfpathlineto{\pgfqpoint{1.341756in}{1.515991in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{1.342354in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.342454in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{1.342754in}{1.517537in}}%
\pgfpathlineto{\pgfqpoint{1.342953in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{1.343153in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{1.343652in}{1.507030in}}%
\pgfpathlineto{\pgfqpoint{1.343752in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{1.343951in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{1.344351in}{1.498996in}}%
\pgfpathlineto{\pgfqpoint{1.344450in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{1.508575in}}%
\pgfpathlineto{\pgfqpoint{1.344850in}{1.503940in}}%
\pgfpathlineto{\pgfqpoint{1.345049in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{1.512592in}}%
\pgfpathlineto{\pgfqpoint{1.345648in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{1.345947in}{1.494979in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{1.346446in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{1.346646in}{1.500850in}}%
\pgfpathlineto{\pgfqpoint{1.346846in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.347145in}{1.496833in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.498687in}}%
\pgfpathlineto{\pgfqpoint{1.347644in}{1.502704in}}%
\pgfpathlineto{\pgfqpoint{1.347744in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.347943in}{1.494052in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.348143in}{1.501468in}}%
\pgfpathlineto{\pgfqpoint{1.348443in}{1.500232in}}%
\pgfpathlineto{\pgfqpoint{1.348542in}{1.501159in}}%
\pgfpathlineto{\pgfqpoint{1.348642in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{1.348942in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{1.349041in}{1.496215in}}%
\pgfpathlineto{\pgfqpoint{1.349540in}{1.510429in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{1.506721in}}%
\pgfpathlineto{\pgfqpoint{1.349840in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{1.349940in}{1.509811in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{1.350239in}{1.498378in}}%
\pgfpathlineto{\pgfqpoint{1.350439in}{1.500850in}}%
\pgfpathlineto{\pgfqpoint{1.350738in}{1.507957in}}%
\pgfpathlineto{\pgfqpoint{1.350838in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{1.351037in}{1.505485in}}%
\pgfpathlineto{\pgfqpoint{1.351636in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{1.351836in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.352335in}{1.507339in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{1.352834in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{1.352934in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.354032in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{1.354231in}{1.480765in}}%
\pgfpathlineto{\pgfqpoint{1.354331in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{1.354630in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{1.354730in}{1.491271in}}%
\pgfpathlineto{\pgfqpoint{1.354930in}{1.484164in}}%
\pgfpathlineto{\pgfqpoint{1.355030in}{1.491580in}}%
\pgfpathlineto{\pgfqpoint{1.355129in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{1.355329in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{1.355429in}{1.492198in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.355828in}{1.486636in}}%
\pgfpathlineto{\pgfqpoint{1.356427in}{1.494670in}}%
\pgfpathlineto{\pgfqpoint{1.356726in}{1.484473in}}%
\pgfpathlineto{\pgfqpoint{1.357026in}{1.486636in}}%
\pgfpathlineto{\pgfqpoint{1.357625in}{1.471804in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{1.476130in}}%
\pgfpathlineto{\pgfqpoint{1.358323in}{1.487872in}}%
\pgfpathlineto{\pgfqpoint{1.358423in}{1.486945in}}%
\pgfpathlineto{\pgfqpoint{1.358523in}{1.483237in}}%
\pgfpathlineto{\pgfqpoint{1.358722in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{1.359022in}{1.492507in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{1.489726in}}%
\pgfpathlineto{\pgfqpoint{1.359621in}{1.476439in}}%
\pgfpathlineto{\pgfqpoint{1.359820in}{1.474585in}}%
\pgfpathlineto{\pgfqpoint{1.359920in}{1.477366in}}%
\pgfpathlineto{\pgfqpoint{1.360120in}{1.478293in}}%
\pgfpathlineto{\pgfqpoint{1.360519in}{1.475203in}}%
\pgfpathlineto{\pgfqpoint{1.360719in}{1.486945in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{1.484473in}}%
\pgfpathlineto{\pgfqpoint{1.361118in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{1.361317in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{1.361417in}{1.480456in}}%
\pgfpathlineto{\pgfqpoint{1.361617in}{1.489417in}}%
\pgfpathlineto{\pgfqpoint{1.361816in}{1.484782in}}%
\pgfpathlineto{\pgfqpoint{1.362315in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{1.362515in}{1.473967in}}%
\pgfpathlineto{\pgfqpoint{1.363114in}{1.488490in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{1.363812in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{1.364311in}{1.487563in}}%
\pgfpathlineto{\pgfqpoint{1.364511in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{1.364611in}{1.486636in}}%
\pgfpathlineto{\pgfqpoint{1.364910in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.365110in}{1.471804in}}%
\pgfpathlineto{\pgfqpoint{1.365310in}{1.474585in}}%
\pgfpathlineto{\pgfqpoint{1.365509in}{1.472731in}}%
\pgfpathlineto{\pgfqpoint{1.366008in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{1.366308in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{1.366507in}{1.474276in}}%
\pgfpathlineto{\pgfqpoint{1.366607in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{1.366707in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{1.367006in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{1.367206in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{1.367306in}{1.468405in}}%
\pgfpathlineto{\pgfqpoint{1.367405in}{1.472731in}}%
\pgfpathlineto{\pgfqpoint{1.367605in}{1.485400in}}%
\pgfpathlineto{\pgfqpoint{1.367705in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{1.368004in}{1.473967in}}%
\pgfpathlineto{\pgfqpoint{1.368104in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{1.470259in}}%
\pgfpathlineto{\pgfqpoint{1.368503in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{1.368603in}{1.474894in}}%
\pgfpathlineto{\pgfqpoint{1.368703in}{1.473967in}}%
\pgfpathlineto{\pgfqpoint{1.369002in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{1.369202in}{1.466860in}}%
\pgfpathlineto{\pgfqpoint{1.369501in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{1.369601in}{1.473658in}}%
\pgfpathlineto{\pgfqpoint{1.369901in}{1.458208in}}%
\pgfpathlineto{\pgfqpoint{1.370100in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.370200in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{1.370300in}{1.463461in}}%
\pgfpathlineto{\pgfqpoint{1.370499in}{1.459135in}}%
\pgfpathlineto{\pgfqpoint{1.370599in}{1.460680in}}%
\pgfpathlineto{\pgfqpoint{1.371098in}{1.469950in}}%
\pgfpathlineto{\pgfqpoint{1.371996in}{1.447393in}}%
\pgfpathlineto{\pgfqpoint{1.372196in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{1.372795in}{1.464697in}}%
\pgfpathlineto{\pgfqpoint{1.373094in}{1.448938in}}%
\pgfpathlineto{\pgfqpoint{1.373194in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{1.373494in}{1.471186in}}%
\pgfpathlineto{\pgfqpoint{1.373593in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{1.373793in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{1.373993in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{1.374691in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{1.374891in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{1.375090in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.375390in}{1.453264in}}%
\pgfpathlineto{\pgfqpoint{1.375490in}{1.453573in}}%
\pgfpathlineto{\pgfqpoint{1.375889in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{1.375989in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.376188in}{1.451410in}}%
\pgfpathlineto{\pgfqpoint{1.376388in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{1.376488in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{1.376687in}{1.470568in}}%
\pgfpathlineto{\pgfqpoint{1.376887in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{1.377086in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{1.377386in}{1.452028in}}%
\pgfpathlineto{\pgfqpoint{1.377586in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{1.377685in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.378184in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{1.378284in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{1.378484in}{1.453573in}}%
\pgfpathlineto{\pgfqpoint{1.378683in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{1.378883in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{1.379182in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.379282in}{1.452955in}}%
\pgfpathlineto{\pgfqpoint{1.379482in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{1.379681in}{1.453573in}}%
\pgfpathlineto{\pgfqpoint{1.379881in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{1.379981in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{1.461298in}}%
\pgfpathlineto{\pgfqpoint{1.380380in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{1.380580in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{1.380979in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{1.381079in}{1.441212in}}%
\pgfpathlineto{\pgfqpoint{1.381378in}{1.455118in}}%
\pgfpathlineto{\pgfqpoint{1.381578in}{1.448320in}}%
\pgfpathlineto{\pgfqpoint{1.381678in}{1.448011in}}%
\pgfpathlineto{\pgfqpoint{1.381777in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{1.382177in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.382276in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{1.382576in}{1.445848in}}%
\pgfpathlineto{\pgfqpoint{1.382775in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{1.382975in}{1.458208in}}%
\pgfpathlineto{\pgfqpoint{1.383075in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.383274in}{1.439358in}}%
\pgfpathlineto{\pgfqpoint{1.383474in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{1.447702in}}%
\pgfpathlineto{\pgfqpoint{1.383773in}{1.448011in}}%
\pgfpathlineto{\pgfqpoint{1.383873in}{1.450792in}}%
\pgfpathlineto{\pgfqpoint{1.384073in}{1.448938in}}%
\pgfpathlineto{\pgfqpoint{1.384472in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{1.384672in}{1.447084in}}%
\pgfpathlineto{\pgfqpoint{1.384871in}{1.445539in}}%
\pgfpathlineto{\pgfqpoint{1.385370in}{1.437504in}}%
\pgfpathlineto{\pgfqpoint{1.385570in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{1.385770in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{1.386069in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{1.386269in}{1.444921in}}%
\pgfpathlineto{\pgfqpoint{1.386368in}{1.443375in}}%
\pgfpathlineto{\pgfqpoint{1.386568in}{1.449556in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{1.444921in}}%
\pgfpathlineto{\pgfqpoint{1.386867in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{1.445539in}}%
\pgfpathlineto{\pgfqpoint{1.387466in}{1.448938in}}%
\pgfpathlineto{\pgfqpoint{1.387766in}{1.438122in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{1.388165in}{1.437504in}}%
\pgfpathlineto{\pgfqpoint{1.388364in}{1.442139in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.388863in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{1.388963in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.389163in}{1.430088in}}%
\pgfpathlineto{\pgfqpoint{1.389362in}{1.436886in}}%
\pgfpathlineto{\pgfqpoint{1.389961in}{1.452955in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{1.425762in}}%
\pgfpathlineto{\pgfqpoint{1.390860in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{1.391259in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{1.391458in}{1.436886in}}%
\pgfpathlineto{\pgfqpoint{1.391658in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.391758in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{1.391858in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.392357in}{1.430088in}}%
\pgfpathlineto{\pgfqpoint{1.392456in}{1.430088in}}%
\pgfpathlineto{\pgfqpoint{1.392556in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.392756in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.393155in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{1.393255in}{1.428234in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.443684in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{1.435341in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{1.394053in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{1.394353in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{1.394453in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{1.394552in}{1.435341in}}%
\pgfpathlineto{\pgfqpoint{1.394752in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{1.394952in}{1.438122in}}%
\pgfpathlineto{\pgfqpoint{1.395051in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.395151in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{1.395650in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.395850in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{1.395950in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.396149in}{1.419891in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{1.397147in}{1.445848in}}%
\pgfpathlineto{\pgfqpoint{1.397646in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{1.397946in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{1.398045in}{1.423290in}}%
\pgfpathlineto{\pgfqpoint{1.398245in}{1.431942in}}%
\pgfpathlineto{\pgfqpoint{1.398345in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{1.398644in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{1.398844in}{1.431633in}}%
\pgfpathlineto{\pgfqpoint{1.398944in}{1.425453in}}%
\pgfpathlineto{\pgfqpoint{1.399044in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{1.399343in}{1.439358in}}%
\pgfpathlineto{\pgfqpoint{1.399543in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{1.400042in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.400141in}{1.415874in}}%
\pgfpathlineto{\pgfqpoint{1.400541in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{1.400640in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.400840in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{1.401040in}{1.420818in}}%
\pgfpathlineto{\pgfqpoint{1.401239in}{1.417419in}}%
\pgfpathlineto{\pgfqpoint{1.401339in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{1.401638in}{1.426071in}}%
\pgfpathlineto{\pgfqpoint{1.401838in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{1.402137in}{1.410003in}}%
\pgfpathlineto{\pgfqpoint{1.402337in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{1.416183in}}%
\pgfpathlineto{\pgfqpoint{1.402637in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{1.402736in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{1.402936in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{1.403036in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{1.414638in}}%
\pgfpathlineto{\pgfqpoint{1.403335in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{1.403635in}{1.417419in}}%
\pgfpathlineto{\pgfqpoint{1.404134in}{1.424526in}}%
\pgfpathlineto{\pgfqpoint{1.404233in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{1.404832in}{1.413711in}}%
\pgfpathlineto{\pgfqpoint{1.405331in}{1.426380in}}%
\pgfpathlineto{\pgfqpoint{1.405431in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{1.405730in}{1.404441in}}%
\pgfpathlineto{\pgfqpoint{1.405930in}{1.406913in}}%
\pgfpathlineto{\pgfqpoint{1.406130in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{1.406229in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{1.406329in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{1.406429in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{1.406629in}{1.420200in}}%
\pgfpathlineto{\pgfqpoint{1.406828in}{1.418037in}}%
\pgfpathlineto{\pgfqpoint{1.406928in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{1.407028in}{1.417728in}}%
\pgfpathlineto{\pgfqpoint{1.407527in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{1.407727in}{1.407531in}}%
\pgfpathlineto{\pgfqpoint{1.407826in}{1.411239in}}%
\pgfpathlineto{\pgfqpoint{1.408226in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{1.408625in}{1.403823in}}%
\pgfpathlineto{\pgfqpoint{1.408725in}{1.407222in}}%
\pgfpathlineto{\pgfqpoint{1.408924in}{1.419891in}}%
\pgfpathlineto{\pgfqpoint{1.409124in}{1.416801in}}%
\pgfpathlineto{\pgfqpoint{1.409224in}{1.417419in}}%
\pgfpathlineto{\pgfqpoint{1.409723in}{1.410930in}}%
\pgfpathlineto{\pgfqpoint{1.410122in}{1.418964in}}%
\pgfpathlineto{\pgfqpoint{1.410321in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{1.410621in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{1.410821in}{1.414020in}}%
\pgfpathlineto{\pgfqpoint{1.410920in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{1.411419in}{1.404132in}}%
\pgfpathlineto{\pgfqpoint{1.411819in}{1.422981in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{1.412318in}{1.419273in}}%
\pgfpathlineto{\pgfqpoint{1.412617in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{1.412717in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{1.412817in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{1.413216in}{1.404750in}}%
\pgfpathlineto{\pgfqpoint{1.413715in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{1.414020in}}%
\pgfpathlineto{\pgfqpoint{1.414014in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{1.414214in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{1.414314in}{1.405677in}}%
\pgfpathlineto{\pgfqpoint{1.414413in}{1.406913in}}%
\pgfpathlineto{\pgfqpoint{1.414513in}{1.405986in}}%
\pgfpathlineto{\pgfqpoint{1.414813in}{1.400115in}}%
\pgfpathlineto{\pgfqpoint{1.414913in}{1.400733in}}%
\pgfpathlineto{\pgfqpoint{1.415012in}{1.404132in}}%
\pgfpathlineto{\pgfqpoint{1.415112in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{1.415412in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{1.415511in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{1.415611in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{1.416010in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.417419in}}%
\pgfpathlineto{\pgfqpoint{1.416210in}{1.416183in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{1.401660in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{1.406913in}}%
\pgfpathlineto{\pgfqpoint{1.416709in}{1.413711in}}%
\pgfpathlineto{\pgfqpoint{1.417008in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{1.417108in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.417408in}{1.411857in}}%
\pgfpathlineto{\pgfqpoint{1.417507in}{1.411239in}}%
\pgfpathlineto{\pgfqpoint{1.418106in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{1.418406in}{1.401351in}}%
\pgfpathlineto{\pgfqpoint{1.418306in}{1.397952in}}%
\pgfpathlineto{\pgfqpoint{1.418505in}{1.400424in}}%
\pgfpathlineto{\pgfqpoint{1.418805in}{1.397334in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.419204in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{1.419504in}{1.391463in}}%
\pgfpathlineto{\pgfqpoint{1.419703in}{1.399188in}}%
\pgfpathlineto{\pgfqpoint{1.419803in}{1.399188in}}%
\pgfpathlineto{\pgfqpoint{1.419903in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{1.420102in}{1.405059in}}%
\pgfpathlineto{\pgfqpoint{1.420202in}{1.402587in}}%
\pgfpathlineto{\pgfqpoint{1.420402in}{1.390227in}}%
\pgfpathlineto{\pgfqpoint{1.420601in}{1.399497in}}%
\pgfpathlineto{\pgfqpoint{1.420801in}{1.406295in}}%
\pgfpathlineto{\pgfqpoint{1.420901in}{1.405677in}}%
\pgfpathlineto{\pgfqpoint{1.421400in}{1.391463in}}%
\pgfpathlineto{\pgfqpoint{1.421899in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{1.421999in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{1.422198in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.401351in}}%
\pgfpathlineto{\pgfqpoint{1.422498in}{1.402896in}}%
\pgfpathlineto{\pgfqpoint{1.422897in}{1.389918in}}%
\pgfpathlineto{\pgfqpoint{1.422997in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{1.423196in}{1.403514in}}%
\pgfpathlineto{\pgfqpoint{1.423396in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{1.423496in}{1.399188in}}%
\pgfpathlineto{\pgfqpoint{1.423795in}{1.405368in}}%
\pgfpathlineto{\pgfqpoint{1.423895in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{1.424095in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{1.424294in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{1.424394in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{1.424594in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{1.424693in}{1.395480in}}%
\pgfpathlineto{\pgfqpoint{1.425093in}{1.388682in}}%
\pgfpathlineto{\pgfqpoint{1.425292in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{1.425492in}{1.393626in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{1.399497in}}%
\pgfpathlineto{\pgfqpoint{1.425991in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{1.426490in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{1.426689in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{1.426989in}{1.389300in}}%
\pgfpathlineto{\pgfqpoint{1.427189in}{1.380030in}}%
\pgfpathlineto{\pgfqpoint{1.427388in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.427588in}{1.388682in}}%
\pgfpathlineto{\pgfqpoint{1.427688in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.427887in}{1.389918in}}%
\pgfpathlineto{\pgfqpoint{1.428087in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{1.428386in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{1.428486in}{1.385592in}}%
\pgfpathlineto{\pgfqpoint{1.428885in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{1.428985in}{1.384047in}}%
\pgfpathlineto{\pgfqpoint{1.429185in}{1.392699in}}%
\pgfpathlineto{\pgfqpoint{1.429484in}{1.380648in}}%
\pgfpathlineto{\pgfqpoint{1.429783in}{1.383429in}}%
\pgfpathlineto{\pgfqpoint{1.429883in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{1.429983in}{1.380339in}}%
\pgfpathlineto{\pgfqpoint{1.430183in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{1.430282in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{1.430682in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{1.380030in}}%
\pgfpathlineto{\pgfqpoint{1.430881in}{1.379721in}}%
\pgfpathlineto{\pgfqpoint{1.431380in}{1.389918in}}%
\pgfpathlineto{\pgfqpoint{1.431780in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{1.431879in}{1.379721in}}%
\pgfpathlineto{\pgfqpoint{1.432079in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{1.432279in}{1.382502in}}%
\pgfpathlineto{\pgfqpoint{1.432578in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{1.432678in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{1.432778in}{1.381884in}}%
\pgfpathlineto{\pgfqpoint{1.433376in}{1.376013in}}%
\pgfpathlineto{\pgfqpoint{1.433576in}{1.382193in}}%
\pgfpathlineto{\pgfqpoint{1.433875in}{1.380648in}}%
\pgfpathlineto{\pgfqpoint{1.433975in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{1.434275in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.434474in}{1.374777in}}%
\pgfpathlineto{\pgfqpoint{1.434574in}{1.377558in}}%
\pgfpathlineto{\pgfqpoint{1.434674in}{1.376013in}}%
\pgfpathlineto{\pgfqpoint{1.434973in}{1.362725in}}%
\pgfpathlineto{\pgfqpoint{1.435073in}{1.366742in}}%
\pgfpathlineto{\pgfqpoint{1.435472in}{1.383120in}}%
\pgfpathlineto{\pgfqpoint{1.435572in}{1.380957in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.370759in}}%
\pgfpathlineto{\pgfqpoint{1.436071in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{1.436570in}{1.369214in}}%
\pgfpathlineto{\pgfqpoint{1.436770in}{1.370450in}}%
\pgfpathlineto{\pgfqpoint{1.436870in}{1.368287in}}%
\pgfpathlineto{\pgfqpoint{1.437069in}{1.371995in}}%
\pgfpathlineto{\pgfqpoint{1.437169in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.437269in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{1.437967in}{1.385283in}}%
\pgfpathlineto{\pgfqpoint{1.438766in}{1.368287in}}%
\pgfpathlineto{\pgfqpoint{1.438866in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{1.439065in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{1.439365in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{1.439464in}{1.367360in}}%
\pgfpathlineto{\pgfqpoint{1.439564in}{1.371995in}}%
\pgfpathlineto{\pgfqpoint{1.439764in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{1.439964in}{1.366433in}}%
\pgfpathlineto{\pgfqpoint{1.440063in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{1.440163in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{1.440463in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{1.440562in}{1.372304in}}%
\pgfpathlineto{\pgfqpoint{1.440662in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.440862in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{1.441261in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.366742in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{1.374159in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{1.442359in}{1.365506in}}%
\pgfpathlineto{\pgfqpoint{1.442958in}{1.378485in}}%
\pgfpathlineto{\pgfqpoint{1.443556in}{1.359017in}}%
\pgfpathlineto{\pgfqpoint{1.443756in}{1.362725in}}%
\pgfpathlineto{\pgfqpoint{1.443856in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.443956in}{1.359635in}}%
\pgfpathlineto{\pgfqpoint{1.444155in}{1.362725in}}%
\pgfpathlineto{\pgfqpoint{1.444355in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.444555in}{1.364270in}}%
\pgfpathlineto{\pgfqpoint{1.444654in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{1.444754in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.444954in}{1.363652in}}%
\pgfpathlineto{\pgfqpoint{1.445153in}{1.363961in}}%
\pgfpathlineto{\pgfqpoint{1.445353in}{1.360253in}}%
\pgfpathlineto{\pgfqpoint{1.445652in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{1.350056in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.370450in}}%
\pgfpathlineto{\pgfqpoint{1.446351in}{1.369523in}}%
\pgfpathlineto{\pgfqpoint{1.446850in}{1.347584in}}%
\pgfpathlineto{\pgfqpoint{1.446950in}{1.350674in}}%
\pgfpathlineto{\pgfqpoint{1.447449in}{1.367978in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.360253in}}%
\pgfpathlineto{\pgfqpoint{1.447848in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.447948in}{1.357472in}}%
\pgfpathlineto{\pgfqpoint{1.448247in}{1.367669in}}%
\pgfpathlineto{\pgfqpoint{1.448347in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{1.448946in}{1.358399in}}%
\pgfpathlineto{\pgfqpoint{1.449046in}{1.359944in}}%
\pgfpathlineto{\pgfqpoint{1.449146in}{1.358399in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{1.347275in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{1.354073in}}%
\pgfpathlineto{\pgfqpoint{1.449744in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.450044in}{1.345112in}}%
\pgfpathlineto{\pgfqpoint{1.450144in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{1.450742in}{1.377558in}}%
\pgfpathlineto{\pgfqpoint{1.450842in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{1.451241in}{1.359944in}}%
\pgfpathlineto{\pgfqpoint{1.451341in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.451740in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{1.451940in}{1.361489in}}%
\pgfpathlineto{\pgfqpoint{1.452140in}{1.366742in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{1.354073in}}%
\pgfpathlineto{\pgfqpoint{1.452938in}{1.362416in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{1.356854in}}%
\pgfpathlineto{\pgfqpoint{1.453637in}{1.341713in}}%
\pgfpathlineto{\pgfqpoint{1.453836in}{1.343876in}}%
\pgfpathlineto{\pgfqpoint{1.453936in}{1.343258in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.356236in}}%
\pgfpathlineto{\pgfqpoint{1.454535in}{1.352528in}}%
\pgfpathlineto{\pgfqpoint{1.454735in}{1.357472in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{1.354382in}}%
\pgfpathlineto{\pgfqpoint{1.455533in}{1.346657in}}%
\pgfpathlineto{\pgfqpoint{1.455633in}{1.347893in}}%
\pgfpathlineto{\pgfqpoint{1.456431in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{1.346966in}}%
\pgfpathlineto{\pgfqpoint{1.457230in}{1.346966in}}%
\pgfpathlineto{\pgfqpoint{1.457928in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{1.458128in}{1.349747in}}%
\pgfpathlineto{\pgfqpoint{1.458427in}{1.368905in}}%
\pgfpathlineto{\pgfqpoint{1.458627in}{1.362416in}}%
\pgfpathlineto{\pgfqpoint{1.459226in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{1.339859in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{1.459924in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{1.460623in}{1.340786in}}%
\pgfpathlineto{\pgfqpoint{1.460723in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{1.461022in}{1.358090in}}%
\pgfpathlineto{\pgfqpoint{1.461122in}{1.352219in}}%
\pgfpathlineto{\pgfqpoint{1.461521in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{1.461821in}{1.347275in}}%
\pgfpathlineto{\pgfqpoint{1.462020in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{1.462320in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{1.462619in}{1.344185in}}%
\pgfpathlineto{\pgfqpoint{1.462719in}{1.341404in}}%
\pgfpathlineto{\pgfqpoint{1.463018in}{1.332443in}}%
\pgfpathlineto{\pgfqpoint{1.463118in}{1.333061in}}%
\pgfpathlineto{\pgfqpoint{1.463418in}{1.340168in}}%
\pgfpathlineto{\pgfqpoint{1.463517in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{1.463917in}{1.327190in}}%
\pgfpathlineto{\pgfqpoint{1.464116in}{1.330280in}}%
\pgfpathlineto{\pgfqpoint{1.464715in}{1.343876in}}%
\pgfpathlineto{\pgfqpoint{1.465114in}{1.333679in}}%
\pgfpathlineto{\pgfqpoint{1.465214in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{1.465713in}{1.346657in}}%
\pgfpathlineto{\pgfqpoint{1.466312in}{1.328117in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.466911in}{1.340168in}}%
\pgfpathlineto{\pgfqpoint{1.467110in}{1.334915in}}%
\pgfpathlineto{\pgfqpoint{1.467210in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.467310in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.467510in}{1.336151in}}%
\pgfpathlineto{\pgfqpoint{1.467809in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{1.468308in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.468607in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.468707in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{1.468907in}{1.327808in}}%
\pgfpathlineto{\pgfqpoint{1.469107in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{1.469206in}{1.327499in}}%
\pgfpathlineto{\pgfqpoint{1.469406in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{1.469805in}{1.342022in}}%
\pgfpathlineto{\pgfqpoint{1.470005in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{1.470604in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{1.470204in}{1.339241in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{1.332752in}}%
\pgfpathlineto{\pgfqpoint{1.470803in}{1.337078in}}%
\pgfpathlineto{\pgfqpoint{1.471003in}{1.332752in}}%
\pgfpathlineto{\pgfqpoint{1.471103in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{1.471402in}{1.328117in}}%
\pgfpathlineto{\pgfqpoint{1.471502in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{1.471701in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{1.471801in}{1.327808in}}%
\pgfpathlineto{\pgfqpoint{1.471901in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.472001in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{1.472400in}{1.346657in}}%
\pgfpathlineto{\pgfqpoint{1.472500in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.472699in}{1.326572in}}%
\pgfpathlineto{\pgfqpoint{1.472999in}{1.327808in}}%
\pgfpathlineto{\pgfqpoint{1.473398in}{1.321010in}}%
\pgfpathlineto{\pgfqpoint{1.473498in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{1.473897in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.474296in}{1.317611in}}%
\pgfpathlineto{\pgfqpoint{1.474396in}{1.320701in}}%
\pgfpathlineto{\pgfqpoint{1.474496in}{1.325027in}}%
\pgfpathlineto{\pgfqpoint{1.474696in}{1.322246in}}%
\pgfpathlineto{\pgfqpoint{1.474795in}{1.321319in}}%
\pgfpathlineto{\pgfqpoint{1.474995in}{1.328426in}}%
\pgfpathlineto{\pgfqpoint{1.475195in}{1.324409in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.321628in}}%
\pgfpathlineto{\pgfqpoint{1.475494in}{1.325954in}}%
\pgfpathlineto{\pgfqpoint{1.475793in}{1.338623in}}%
\pgfpathlineto{\pgfqpoint{1.475893in}{1.334297in}}%
\pgfpathlineto{\pgfqpoint{1.476292in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{1.476392in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{1.476592in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{1.476791in}{1.321937in}}%
\pgfpathlineto{\pgfqpoint{1.476891in}{1.322555in}}%
\pgfpathlineto{\pgfqpoint{1.476991in}{1.320701in}}%
\pgfpathlineto{\pgfqpoint{1.477091in}{1.324718in}}%
\pgfpathlineto{\pgfqpoint{1.477191in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{1.477390in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{1.477590in}{1.321319in}}%
\pgfpathlineto{\pgfqpoint{1.477790in}{1.329662in}}%
\pgfpathlineto{\pgfqpoint{1.477889in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{1.478289in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{1.478388in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.478588in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{1.321010in}}%
\pgfpathlineto{\pgfqpoint{1.479087in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{1.479187in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{1.480185in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{1.480285in}{1.314521in}}%
\pgfpathlineto{\pgfqpoint{1.480584in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{1.480983in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{1.481083in}{1.302779in}}%
\pgfpathlineto{\pgfqpoint{1.481482in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.481582in}{1.322246in}}%
\pgfpathlineto{\pgfqpoint{1.481882in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{1.481981in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{1.482780in}{1.329044in}}%
\pgfpathlineto{\pgfqpoint{1.482880in}{1.327499in}}%
\pgfpathlineto{\pgfqpoint{1.483578in}{1.305869in}}%
\pgfpathlineto{\pgfqpoint{1.483778in}{1.312667in}}%
\pgfpathlineto{\pgfqpoint{1.484077in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{1.484476in}{1.306487in}}%
\pgfpathlineto{\pgfqpoint{1.484876in}{1.315448in}}%
\pgfpathlineto{\pgfqpoint{1.484975in}{1.313903in}}%
\pgfpathlineto{\pgfqpoint{1.485075in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{1.485275in}{1.315448in}}%
\pgfpathlineto{\pgfqpoint{1.485574in}{1.303706in}}%
\pgfpathlineto{\pgfqpoint{1.485674in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{1.485874in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{1.486073in}{1.314212in}}%
\pgfpathlineto{\pgfqpoint{1.486273in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{1.486373in}{1.311740in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{1.486872in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{1.487171in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{1.487471in}{1.324100in}}%
\pgfpathlineto{\pgfqpoint{1.487570in}{1.323173in}}%
\pgfpathlineto{\pgfqpoint{1.488069in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{1.488169in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{1.306796in}}%
\pgfpathlineto{\pgfqpoint{1.488568in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{1.488868in}{1.312358in}}%
\pgfpathlineto{\pgfqpoint{1.489367in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{1.489467in}{1.295671in}}%
\pgfpathlineto{\pgfqpoint{1.489866in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{1.489966in}{1.310504in}}%
\pgfpathlineto{\pgfqpoint{1.490265in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{1.490565in}{1.312667in}}%
\pgfpathlineto{\pgfqpoint{1.490664in}{1.309268in}}%
\pgfpathlineto{\pgfqpoint{1.490764in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{1.491064in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{1.491662in}{1.314830in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.308032in}}%
\pgfpathlineto{\pgfqpoint{1.492261in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{1.492461in}{1.314521in}}%
\pgfpathlineto{\pgfqpoint{1.492561in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{1.493159in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{1.493259in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{1.493559in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.493659in}{1.305251in}}%
\pgfpathlineto{\pgfqpoint{1.494158in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{1.494257in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{1.494856in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{1.495255in}{1.301852in}}%
\pgfpathlineto{\pgfqpoint{1.495355in}{1.303706in}}%
\pgfpathlineto{\pgfqpoint{1.495455in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.496054in}{1.295053in}}%
\pgfpathlineto{\pgfqpoint{1.496553in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{1.496852in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.496952in}{1.285474in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{1.306796in}}%
\pgfpathlineto{\pgfqpoint{1.497651in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.497850in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.295671in}}%
\pgfpathlineto{\pgfqpoint{1.498150in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{1.498449in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{1.498549in}{1.297834in}}%
\pgfpathlineto{\pgfqpoint{1.498649in}{1.298452in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{1.498948in}{1.298452in}}%
\pgfpathlineto{\pgfqpoint{1.499347in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.500146in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{1.500445in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.500745in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{1.500944in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{1.501144in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{1.501343in}{1.297834in}}%
\pgfpathlineto{\pgfqpoint{1.501543in}{1.295362in}}%
\pgfpathlineto{\pgfqpoint{1.501643in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{1.501842in}{1.295053in}}%
\pgfpathlineto{\pgfqpoint{1.501942in}{1.296289in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{1.285474in}}%
\pgfpathlineto{\pgfqpoint{1.502940in}{1.293817in}}%
\pgfpathlineto{\pgfqpoint{1.503040in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{1.503639in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.504138in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{1.504238in}{1.295980in}}%
\pgfpathlineto{\pgfqpoint{1.504437in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{1.504537in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{1.504637in}{1.291345in}}%
\pgfpathlineto{\pgfqpoint{1.504936in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{1.505934in}{1.289800in}}%
\pgfpathlineto{\pgfqpoint{1.506134in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.506334in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{1.506533in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{1.506733in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.507432in}{1.284856in}}%
\pgfpathlineto{\pgfqpoint{1.507531in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.507831in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{1.508030in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{1.508230in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{1.508430in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{1.508529in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{1.508729in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{1.508929in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{1.509128in}{1.282384in}}%
\pgfpathlineto{\pgfqpoint{1.509428in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{1.509627in}{1.285474in}}%
\pgfpathlineto{\pgfqpoint{1.510026in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{1.510126in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{1.276513in}}%
\pgfpathlineto{\pgfqpoint{1.511224in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{1.511424in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{1.511723in}{1.290727in}}%
\pgfpathlineto{\pgfqpoint{1.511823in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{1.512322in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.512122in}{1.284238in}}%
\pgfpathlineto{\pgfqpoint{1.512422in}{1.277440in}}%
\pgfpathlineto{\pgfqpoint{1.512621in}{1.283311in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{1.281148in}}%
\pgfpathlineto{\pgfqpoint{1.512921in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{1.513021in}{1.283002in}}%
\pgfpathlineto{\pgfqpoint{1.513120in}{1.284238in}}%
\pgfpathlineto{\pgfqpoint{1.513320in}{1.275895in}}%
\pgfpathlineto{\pgfqpoint{1.513520in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{1.279294in}}%
\pgfpathlineto{\pgfqpoint{1.514019in}{1.270333in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.514218in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{1.514418in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{1.514518in}{1.270642in}}%
\pgfpathlineto{\pgfqpoint{1.514618in}{1.275895in}}%
\pgfpathlineto{\pgfqpoint{1.514917in}{1.274968in}}%
\pgfpathlineto{\pgfqpoint{1.515516in}{1.284238in}}%
\pgfpathlineto{\pgfqpoint{1.515616in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{1.516015in}{1.273114in}}%
\pgfpathlineto{\pgfqpoint{1.516115in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.516614in}{1.285474in}}%
\pgfpathlineto{\pgfqpoint{1.516913in}{1.294435in}}%
\pgfpathlineto{\pgfqpoint{1.517013in}{1.290418in}}%
\pgfpathlineto{\pgfqpoint{1.517412in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{1.517512in}{1.271260in}}%
\pgfpathlineto{\pgfqpoint{1.517711in}{1.274968in}}%
\pgfpathlineto{\pgfqpoint{1.517811in}{1.280530in}}%
\pgfpathlineto{\pgfqpoint{1.518011in}{1.275895in}}%
\pgfpathlineto{\pgfqpoint{1.518310in}{1.266007in}}%
\pgfpathlineto{\pgfqpoint{1.518410in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{1.519109in}{1.276513in}}%
\pgfpathlineto{\pgfqpoint{1.519308in}{1.270024in}}%
\pgfpathlineto{\pgfqpoint{1.519408in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{1.519508in}{1.278676in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.520007in}{1.264771in}}%
\pgfpathlineto{\pgfqpoint{1.520107in}{1.265080in}}%
\pgfpathlineto{\pgfqpoint{1.520406in}{1.274350in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.520606in}{1.270024in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{1.271260in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{1.279912in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.521803in}{1.259518in}}%
\pgfpathlineto{\pgfqpoint{1.521903in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{1.522203in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{1.522302in}{1.271260in}}%
\pgfpathlineto{\pgfqpoint{1.522402in}{1.264771in}}%
\pgfpathlineto{\pgfqpoint{1.522702in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{1.522901in}{1.265080in}}%
\pgfpathlineto{\pgfqpoint{1.523001in}{1.269097in}}%
\pgfpathlineto{\pgfqpoint{1.523500in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{1.523201in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{1.523700in}{1.272805in}}%
\pgfpathlineto{\pgfqpoint{1.523800in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{1.524099in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{1.524199in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{1.524398in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.524598in}{1.266007in}}%
\pgfpathlineto{\pgfqpoint{1.524798in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{1.524897in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{1.273732in}}%
\pgfpathlineto{\pgfqpoint{1.525396in}{1.270951in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{1.266007in}}%
\pgfpathlineto{\pgfqpoint{1.526195in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{1.526295in}{1.266625in}}%
\pgfpathlineto{\pgfqpoint{1.526394in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{1.264153in}}%
\pgfpathlineto{\pgfqpoint{1.526794in}{1.264771in}}%
\pgfpathlineto{\pgfqpoint{1.526993in}{1.260754in}}%
\pgfpathlineto{\pgfqpoint{1.527093in}{1.264153in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{1.527293in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{1.527492in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{1.527692in}{1.269715in}}%
\pgfpathlineto{\pgfqpoint{1.527792in}{1.268479in}}%
\pgfpathlineto{\pgfqpoint{1.528091in}{1.258900in}}%
\pgfpathlineto{\pgfqpoint{1.528191in}{1.261372in}}%
\pgfpathlineto{\pgfqpoint{1.528391in}{1.268479in}}%
\pgfpathlineto{\pgfqpoint{1.528490in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{1.528890in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{1.528989in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{1.529089in}{1.265698in}}%
\pgfpathlineto{\pgfqpoint{1.529389in}{1.263535in}}%
\pgfpathlineto{\pgfqpoint{1.529688in}{1.266007in}}%
\pgfpathlineto{\pgfqpoint{1.529888in}{1.276822in}}%
\pgfpathlineto{\pgfqpoint{1.530187in}{1.271569in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{1.252411in}}%
\pgfpathlineto{\pgfqpoint{1.530985in}{1.255501in}}%
\pgfpathlineto{\pgfqpoint{1.531085in}{1.258900in}}%
\pgfpathlineto{\pgfqpoint{1.531385in}{1.257046in}}%
\pgfpathlineto{\pgfqpoint{1.531684in}{1.262917in}}%
\pgfpathlineto{\pgfqpoint{1.531784in}{1.260445in}}%
\pgfpathlineto{\pgfqpoint{1.531984in}{1.250248in}}%
\pgfpathlineto{\pgfqpoint{1.532283in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.532383in}{1.255192in}}%
\pgfpathlineto{\pgfqpoint{1.532483in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{1.532782in}{1.250248in}}%
\pgfpathlineto{\pgfqpoint{1.533081in}{1.256428in}}%
\pgfpathlineto{\pgfqpoint{1.533281in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{1.533381in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.533780in}{1.268479in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.266007in}}%
\pgfpathlineto{\pgfqpoint{1.534279in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{1.252411in}}%
\pgfpathlineto{\pgfqpoint{1.534578in}{1.262299in}}%
\pgfpathlineto{\pgfqpoint{1.534778in}{1.261063in}}%
\pgfpathlineto{\pgfqpoint{1.535077in}{1.255810in}}%
\pgfpathlineto{\pgfqpoint{1.535577in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{1.536076in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.536175in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{1.536275in}{1.250557in}}%
\pgfpathlineto{\pgfqpoint{1.536475in}{1.244686in}}%
\pgfpathlineto{\pgfqpoint{1.536674in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{1.537573in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.537672in}{1.252720in}}%
\pgfpathlineto{\pgfqpoint{1.537972in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{1.538072in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.538271in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.538471in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{1.538670in}{1.254574in}}%
\pgfpathlineto{\pgfqpoint{1.538870in}{1.249939in}}%
\pgfpathlineto{\pgfqpoint{1.539070in}{1.244068in}}%
\pgfpathlineto{\pgfqpoint{1.539169in}{1.249939in}}%
\pgfpathlineto{\pgfqpoint{1.539469in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{1.255810in}}%
\pgfpathlineto{\pgfqpoint{1.539868in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{1.540068in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{1.540766in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{1.540866in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{1.541166in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{1.541265in}{1.253029in}}%
\pgfpathlineto{\pgfqpoint{1.541365in}{1.259209in}}%
\pgfpathlineto{\pgfqpoint{1.541565in}{1.249939in}}%
\pgfpathlineto{\pgfqpoint{1.541964in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{1.542463in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.542762in}{1.253956in}}%
\pgfpathlineto{\pgfqpoint{1.543062in}{1.242832in}}%
\pgfpathlineto{\pgfqpoint{1.543261in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{1.543461in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.543661in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{1.544459in}{1.238197in}}%
\pgfpathlineto{\pgfqpoint{1.544559in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{1.544759in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{1.545058in}{1.232944in}}%
\pgfpathlineto{\pgfqpoint{1.545158in}{1.240978in}}%
\pgfpathlineto{\pgfqpoint{1.545258in}{1.249012in}}%
\pgfpathlineto{\pgfqpoint{1.545557in}{1.244995in}}%
\pgfpathlineto{\pgfqpoint{1.545757in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{1.546355in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{1.546555in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{1.547154in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.547853in}{1.240051in}}%
\pgfpathlineto{\pgfqpoint{1.548252in}{1.235725in}}%
\pgfpathlineto{\pgfqpoint{1.548751in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{1.548851in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.549449in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{1.549749in}{1.247776in}}%
\pgfpathlineto{\pgfqpoint{1.549948in}{1.238197in}}%
\pgfpathlineto{\pgfqpoint{1.550048in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{1.550348in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.550447in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{1.550547in}{1.236652in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{1.246849in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{1.551945in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{1.552344in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{1.552444in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{1.552543in}{1.232017in}}%
\pgfpathlineto{\pgfqpoint{1.552643in}{1.232635in}}%
\pgfpathlineto{\pgfqpoint{1.552743in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{1.552843in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{1.553042in}{1.219038in}}%
\pgfpathlineto{\pgfqpoint{1.553242in}{1.223673in}}%
\pgfpathlineto{\pgfqpoint{1.554040in}{1.239433in}}%
\pgfpathlineto{\pgfqpoint{1.554140in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.554240in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{1.554440in}{1.237888in}}%
\pgfpathlineto{\pgfqpoint{1.554539in}{1.238815in}}%
\pgfpathlineto{\pgfqpoint{1.554739in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{1.554939in}{1.231090in}}%
\pgfpathlineto{\pgfqpoint{1.555038in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{1.555238in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{1.225527in}}%
\pgfpathlineto{\pgfqpoint{1.555637in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{1.556236in}{1.236034in}}%
\pgfpathlineto{\pgfqpoint{1.556436in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{1.556536in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{1.556635in}{1.236652in}}%
\pgfpathlineto{\pgfqpoint{1.556835in}{1.226763in}}%
\pgfpathlineto{\pgfqpoint{1.557134in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{1.557234in}{1.228618in}}%
\pgfpathlineto{\pgfqpoint{1.557534in}{1.220583in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{1.557933in}{1.231090in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{1.558432in}{1.224909in}}%
\pgfpathlineto{\pgfqpoint{1.558731in}{1.232017in}}%
\pgfpathlineto{\pgfqpoint{1.558931in}{1.226763in}}%
\pgfpathlineto{\pgfqpoint{1.559130in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.559230in}{1.224909in}}%
\pgfpathlineto{\pgfqpoint{1.559629in}{1.231399in}}%
\pgfpathlineto{\pgfqpoint{1.559729in}{1.229545in}}%
\pgfpathlineto{\pgfqpoint{1.559829in}{1.229854in}}%
\pgfpathlineto{\pgfqpoint{1.559929in}{1.228927in}}%
\pgfpathlineto{\pgfqpoint{1.560029in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{1.560428in}{1.231399in}}%
\pgfpathlineto{\pgfqpoint{1.560628in}{1.229854in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{1.232017in}}%
\pgfpathlineto{\pgfqpoint{1.561027in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{1.561526in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{1.561725in}{1.224909in}}%
\pgfpathlineto{\pgfqpoint{1.561825in}{1.222746in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{1.562025in}{1.224291in}}%
\pgfpathlineto{\pgfqpoint{1.562125in}{1.224600in}}%
\pgfpathlineto{\pgfqpoint{1.562424in}{1.211622in}}%
\pgfpathlineto{\pgfqpoint{1.562723in}{1.219038in}}%
\pgfpathlineto{\pgfqpoint{1.562823in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{1.562923in}{1.218729in}}%
\pgfpathlineto{\pgfqpoint{1.563123in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{1.563222in}{1.224600in}}%
\pgfpathlineto{\pgfqpoint{1.563522in}{1.206678in}}%
\pgfpathlineto{\pgfqpoint{1.563622in}{1.210695in}}%
\pgfpathlineto{\pgfqpoint{1.563821in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{1.564121in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{1.564320in}{1.225527in}}%
\pgfpathlineto{\pgfqpoint{1.564420in}{1.223055in}}%
\pgfpathlineto{\pgfqpoint{1.564720in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{1.564819in}{1.220274in}}%
\pgfpathlineto{\pgfqpoint{1.565119in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{1.228308in}}%
\pgfpathlineto{\pgfqpoint{1.565518in}{1.218729in}}%
\pgfpathlineto{\pgfqpoint{1.565618in}{1.222128in}}%
\pgfpathlineto{\pgfqpoint{1.565917in}{1.233253in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{1.566416in}{1.211622in}}%
\pgfpathlineto{\pgfqpoint{1.566516in}{1.220583in}}%
\pgfpathlineto{\pgfqpoint{1.566815in}{1.229854in}}%
\pgfpathlineto{\pgfqpoint{1.566915in}{1.224291in}}%
\pgfpathlineto{\pgfqpoint{1.567414in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{1.567913in}{1.219038in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{1.218729in}}%
\pgfpathlineto{\pgfqpoint{1.568113in}{1.217184in}}%
\pgfpathlineto{\pgfqpoint{1.568213in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.568312in}{1.223364in}}%
\pgfpathlineto{\pgfqpoint{1.568512in}{1.217184in}}%
\pgfpathlineto{\pgfqpoint{1.568712in}{1.209150in}}%
\pgfpathlineto{\pgfqpoint{1.568812in}{1.215021in}}%
\pgfpathlineto{\pgfqpoint{1.569011in}{1.223673in}}%
\pgfpathlineto{\pgfqpoint{1.569111in}{1.221510in}}%
\pgfpathlineto{\pgfqpoint{1.569410in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{1.569610in}{1.211931in}}%
\pgfpathlineto{\pgfqpoint{1.570109in}{1.224909in}}%
\pgfpathlineto{\pgfqpoint{1.570608in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{1.570907in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{1.571007in}{1.212240in}}%
\pgfpathlineto{\pgfqpoint{1.571307in}{1.214712in}}%
\pgfpathlineto{\pgfqpoint{1.571606in}{1.208532in}}%
\pgfpathlineto{\pgfqpoint{1.571706in}{1.213167in}}%
\pgfpathlineto{\pgfqpoint{1.572105in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{1.572205in}{1.220583in}}%
\pgfpathlineto{\pgfqpoint{1.572504in}{1.198026in}}%
\pgfpathlineto{\pgfqpoint{1.572704in}{1.212240in}}%
\pgfpathlineto{\pgfqpoint{1.572904in}{1.220583in}}%
\pgfpathlineto{\pgfqpoint{1.573103in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{1.573303in}{1.218420in}}%
\pgfpathlineto{\pgfqpoint{1.573602in}{1.202970in}}%
\pgfpathlineto{\pgfqpoint{1.573702in}{1.210077in}}%
\pgfpathlineto{\pgfqpoint{1.574001in}{1.220274in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{1.216875in}}%
\pgfpathlineto{\pgfqpoint{1.574600in}{1.204824in}}%
\pgfpathlineto{\pgfqpoint{1.574999in}{1.197408in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{1.200189in}}%
\pgfpathlineto{\pgfqpoint{1.575399in}{1.213785in}}%
\pgfpathlineto{\pgfqpoint{1.575598in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{1.575698in}{1.206987in}}%
\pgfpathlineto{\pgfqpoint{1.575798in}{1.211004in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{1.207296in}}%
\pgfpathlineto{\pgfqpoint{1.576496in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{1.576596in}{1.210695in}}%
\pgfpathlineto{\pgfqpoint{1.576996in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{1.206678in}}%
\pgfpathlineto{\pgfqpoint{1.577295in}{1.213785in}}%
\pgfpathlineto{\pgfqpoint{1.577395in}{1.211622in}}%
\pgfpathlineto{\pgfqpoint{1.577594in}{1.207605in}}%
\pgfpathlineto{\pgfqpoint{1.577694in}{1.210077in}}%
\pgfpathlineto{\pgfqpoint{1.577794in}{1.211931in}}%
\pgfpathlineto{\pgfqpoint{1.577894in}{1.208223in}}%
\pgfpathlineto{\pgfqpoint{1.577994in}{1.208532in}}%
\pgfpathlineto{\pgfqpoint{1.578093in}{1.211004in}}%
\pgfpathlineto{\pgfqpoint{1.578293in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{1.578493in}{1.207605in}}%
\pgfpathlineto{\pgfqpoint{1.578592in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{1.206678in}}%
\pgfpathlineto{\pgfqpoint{1.578792in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{1.579091in}{1.205751in}}%
\pgfpathlineto{\pgfqpoint{1.579191in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.579291in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.579491in}{1.195863in}}%
\pgfpathlineto{\pgfqpoint{1.579690in}{1.197099in}}%
\pgfpathlineto{\pgfqpoint{1.579890in}{1.215330in}}%
\pgfpathlineto{\pgfqpoint{1.580089in}{1.204824in}}%
\pgfpathlineto{\pgfqpoint{1.580189in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{1.580289in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{1.580389in}{1.204515in}}%
\pgfpathlineto{\pgfqpoint{1.580489in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{1.580588in}{1.203279in}}%
\pgfpathlineto{\pgfqpoint{1.580888in}{1.187211in}}%
\pgfpathlineto{\pgfqpoint{1.580988in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{1.581487in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.581587in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{1.581686in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.582086in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{1.582185in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{1.582684in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{1.582784in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{1.197408in}}%
\pgfpathlineto{\pgfqpoint{1.583183in}{1.200807in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.583682in}{1.205442in}}%
\pgfpathlineto{\pgfqpoint{1.583782in}{1.205133in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{1.192773in}}%
\pgfpathlineto{\pgfqpoint{1.584281in}{1.196172in}}%
\pgfpathlineto{\pgfqpoint{1.584481in}{1.202352in}}%
\pgfpathlineto{\pgfqpoint{1.584581in}{1.199262in}}%
\pgfpathlineto{\pgfqpoint{1.584780in}{1.192464in}}%
\pgfpathlineto{\pgfqpoint{1.584980in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{1.585180in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{1.585379in}{1.199571in}}%
\pgfpathlineto{\pgfqpoint{1.585479in}{1.198953in}}%
\pgfpathlineto{\pgfqpoint{1.585579in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{1.585679in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{1.586178in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.586776in}{1.198335in}}%
\pgfpathlineto{\pgfqpoint{1.586876in}{1.199571in}}%
\pgfpathlineto{\pgfqpoint{1.586976in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{1.587076in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{1.587176in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{1.587275in}{1.198335in}}%
\pgfpathlineto{\pgfqpoint{1.587575in}{1.192464in}}%
\pgfpathlineto{\pgfqpoint{1.587774in}{1.194627in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.203588in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.196172in}}%
\pgfpathlineto{\pgfqpoint{1.588273in}{1.195863in}}%
\pgfpathlineto{\pgfqpoint{1.588573in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{1.588673in}{1.197717in}}%
\pgfpathlineto{\pgfqpoint{1.589172in}{1.188138in}}%
\pgfpathlineto{\pgfqpoint{1.589371in}{1.189992in}}%
\pgfpathlineto{\pgfqpoint{1.589571in}{1.196481in}}%
\pgfpathlineto{\pgfqpoint{1.589671in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.589771in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{1.589870in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.590170in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{1.590270in}{1.195554in}}%
\pgfpathlineto{\pgfqpoint{1.590769in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{1.591268in}{1.196481in}}%
\pgfpathlineto{\pgfqpoint{1.591767in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{1.591966in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{1.592166in}{1.195245in}}%
\pgfpathlineto{\pgfqpoint{1.592266in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{1.592465in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{1.592665in}{1.185357in}}%
\pgfpathlineto{\pgfqpoint{1.592765in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{1.592964in}{1.194009in}}%
\pgfpathlineto{\pgfqpoint{1.593164in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{1.593364in}{1.188138in}}%
\pgfpathlineto{\pgfqpoint{1.593463in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{1.593863in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{1.594062in}{1.182885in}}%
\pgfpathlineto{\pgfqpoint{1.594162in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{1.594761in}{1.202970in}}%
\pgfpathlineto{\pgfqpoint{1.594861in}{1.199880in}}%
\pgfpathlineto{\pgfqpoint{1.595459in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{1.595859in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.596158in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{1.596358in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{1.596557in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{1.596657in}{1.190610in}}%
\pgfpathlineto{\pgfqpoint{1.596857in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{1.596956in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{1.597455in}{1.191537in}}%
\pgfpathlineto{\pgfqpoint{1.597855in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{1.598054in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{1.598154in}{1.177014in}}%
\pgfpathlineto{\pgfqpoint{1.598653in}{1.194009in}}%
\pgfpathlineto{\pgfqpoint{1.598753in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.599252in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{1.599551in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{1.599651in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{1.599951in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{1.600050in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{1.600450in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{1.600849in}{1.186593in}}%
\pgfpathlineto{\pgfqpoint{1.600949in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{1.601148in}{1.186902in}}%
\pgfpathlineto{\pgfqpoint{1.601248in}{1.185357in}}%
\pgfpathlineto{\pgfqpoint{1.601348in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{1.601547in}{1.188447in}}%
\pgfpathlineto{\pgfqpoint{1.601647in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{1.601747in}{1.185666in}}%
\pgfpathlineto{\pgfqpoint{1.601847in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{1.601947in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{1.602047in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{1.602346in}{1.182885in}}%
\pgfpathlineto{\pgfqpoint{1.602446in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{1.602546in}{1.183812in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{1.603045in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{1.603144in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{1.604043in}{1.191228in}}%
\pgfpathlineto{\pgfqpoint{1.604142in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{1.604841in}{1.172997in}}%
\pgfpathlineto{\pgfqpoint{1.604941in}{1.172070in}}%
\pgfpathlineto{\pgfqpoint{1.605041in}{1.177323in}}%
\pgfpathlineto{\pgfqpoint{1.605340in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{1.605440in}{1.174233in}}%
\pgfpathlineto{\pgfqpoint{1.605739in}{1.180722in}}%
\pgfpathlineto{\pgfqpoint{1.605939in}{1.179486in}}%
\pgfpathlineto{\pgfqpoint{1.606139in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{1.606238in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{1.606338in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{1.606538in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{1.606638in}{1.177941in}}%
\pgfpathlineto{\pgfqpoint{1.607037in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{1.607835in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{1.608334in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{1.608534in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{1.608634in}{1.168362in}}%
\pgfpathlineto{\pgfqpoint{1.609033in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{1.609133in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{1.609332in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{1.609432in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{1.609532in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{1.609931in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{1.610031in}{1.169598in}}%
\pgfpathlineto{\pgfqpoint{1.610330in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{1.610530in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{1.611029in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{1.611328in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.611628in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{1.611927in}{1.157238in}}%
\pgfpathlineto{\pgfqpoint{1.612027in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{1.612326in}{1.180413in}}%
\pgfpathlineto{\pgfqpoint{1.612526in}{1.175469in}}%
\pgfpathlineto{\pgfqpoint{1.612626in}{1.167744in}}%
\pgfpathlineto{\pgfqpoint{1.612925in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{1.613025in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{1.613125in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{1.613324in}{1.181031in}}%
\pgfpathlineto{\pgfqpoint{1.613524in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{1.614123in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{1.614422in}{1.166199in}}%
\pgfpathlineto{\pgfqpoint{1.614622in}{1.165581in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.169598in}}%
\pgfpathlineto{\pgfqpoint{1.615121in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{1.160637in}}%
\pgfpathlineto{\pgfqpoint{1.615720in}{1.170525in}}%
\pgfpathlineto{\pgfqpoint{1.615820in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{1.615919in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{1.616019in}{1.166508in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.176087in}}%
\pgfpathlineto{\pgfqpoint{1.617317in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{1.160019in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.168671in}}%
\pgfpathlineto{\pgfqpoint{1.617915in}{1.166817in}}%
\pgfpathlineto{\pgfqpoint{1.618415in}{1.154147in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.141169in}}%
\pgfpathlineto{\pgfqpoint{1.618714in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{1.619013in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{1.619712in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{1.619812in}{1.160637in}}%
\pgfpathlineto{\pgfqpoint{1.620211in}{1.164654in}}%
\pgfpathlineto{\pgfqpoint{1.620311in}{1.162491in}}%
\pgfpathlineto{\pgfqpoint{1.620510in}{1.160019in}}%
\pgfpathlineto{\pgfqpoint{1.620610in}{1.163109in}}%
\pgfpathlineto{\pgfqpoint{1.621009in}{1.163418in}}%
\pgfpathlineto{\pgfqpoint{1.621209in}{1.157856in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.159710in}}%
\pgfpathlineto{\pgfqpoint{1.621708in}{1.169598in}}%
\pgfpathlineto{\pgfqpoint{1.621808in}{1.166508in}}%
\pgfpathlineto{\pgfqpoint{1.622007in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.622207in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{1.622407in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{1.622606in}{1.160946in}}%
\pgfpathlineto{\pgfqpoint{1.623006in}{1.154456in}}%
\pgfpathlineto{\pgfqpoint{1.623105in}{1.156929in}}%
\pgfpathlineto{\pgfqpoint{1.623305in}{1.164345in}}%
\pgfpathlineto{\pgfqpoint{1.623505in}{1.160328in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{1.160328in}}%
\pgfpathlineto{\pgfqpoint{1.624103in}{1.155692in}}%
\pgfpathlineto{\pgfqpoint{1.624403in}{1.176396in}}%
\pgfpathlineto{\pgfqpoint{1.624602in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{1.625301in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.625501in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{1.625700in}{1.156929in}}%
\pgfpathlineto{\pgfqpoint{1.626199in}{1.146731in}}%
\pgfpathlineto{\pgfqpoint{1.626399in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{1.626499in}{1.143332in}}%
\pgfpathlineto{\pgfqpoint{1.626698in}{1.153220in}}%
\pgfpathlineto{\pgfqpoint{1.626898in}{1.147658in}}%
\pgfpathlineto{\pgfqpoint{1.626998in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{1.147967in}}%
\pgfpathlineto{\pgfqpoint{1.627597in}{1.168671in}}%
\pgfpathlineto{\pgfqpoint{1.627796in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{1.628295in}{1.145495in}}%
\pgfpathlineto{\pgfqpoint{1.628495in}{1.146731in}}%
\pgfpathlineto{\pgfqpoint{1.628694in}{1.154147in}}%
\pgfpathlineto{\pgfqpoint{1.628894in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{1.629593in}{1.159401in}}%
\pgfpathlineto{\pgfqpoint{1.630092in}{1.149512in}}%
\pgfpathlineto{\pgfqpoint{1.630191in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{1.630291in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{1.630391in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{1.149512in}}%
\pgfpathlineto{\pgfqpoint{1.630690in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{1.631389in}{1.168980in}}%
\pgfpathlineto{\pgfqpoint{1.631589in}{1.162182in}}%
\pgfpathlineto{\pgfqpoint{1.631888in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.632088in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{1.632287in}{1.158474in}}%
\pgfpathlineto{\pgfqpoint{1.632487in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.632687in}{1.141478in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{1.147658in}}%
\pgfpathlineto{\pgfqpoint{1.633086in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.633186in}{1.149821in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{1.633784in}{1.141169in}}%
\pgfpathlineto{\pgfqpoint{1.634283in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.634383in}{1.151675in}}%
\pgfpathlineto{\pgfqpoint{1.634683in}{1.144877in}}%
\pgfpathlineto{\pgfqpoint{1.634782in}{1.145186in}}%
\pgfpathlineto{\pgfqpoint{1.635481in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{1.635781in}{1.161873in}}%
\pgfpathlineto{\pgfqpoint{1.636379in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.636878in}{1.147040in}}%
\pgfpathlineto{\pgfqpoint{1.637078in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{1.637278in}{1.149203in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{1.151366in}}%
\pgfpathlineto{\pgfqpoint{1.637577in}{1.148894in}}%
\pgfpathlineto{\pgfqpoint{1.638176in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{1.638276in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{1.638475in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{1.638974in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{1.639174in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{1.146731in}}%
\pgfpathlineto{\pgfqpoint{1.639673in}{1.141478in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{1.139624in}}%
\pgfpathlineto{\pgfqpoint{1.639972in}{1.142405in}}%
\pgfpathlineto{\pgfqpoint{1.640172in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{1.640471in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{1.640571in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{1.640771in}{1.138388in}}%
\pgfpathlineto{\pgfqpoint{1.641070in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{1.641170in}{1.134680in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{1.134680in}}%
\pgfpathlineto{\pgfqpoint{1.641569in}{1.150439in}}%
\pgfpathlineto{\pgfqpoint{1.641669in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.641769in}{1.141787in}}%
\pgfpathlineto{\pgfqpoint{1.641869in}{1.144259in}}%
\pgfpathlineto{\pgfqpoint{1.641968in}{1.145186in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.642867in}{1.128809in}}%
\pgfpathlineto{\pgfqpoint{1.643066in}{1.130663in}}%
\pgfpathlineto{\pgfqpoint{1.643665in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{1.644264in}{1.130354in}}%
\pgfpathlineto{\pgfqpoint{1.644464in}{1.142405in}}%
\pgfpathlineto{\pgfqpoint{1.644663in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{1.129118in}}%
\pgfpathlineto{\pgfqpoint{1.644863in}{1.133753in}}%
\pgfpathlineto{\pgfqpoint{1.645262in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{1.140242in}}%
\pgfpathlineto{\pgfqpoint{1.645561in}{1.133135in}}%
\pgfpathlineto{\pgfqpoint{1.645661in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{1.645761in}{1.138388in}}%
\pgfpathlineto{\pgfqpoint{1.645861in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{1.646260in}{1.145804in}}%
\pgfpathlineto{\pgfqpoint{1.646360in}{1.142096in}}%
\pgfpathlineto{\pgfqpoint{1.646460in}{1.136225in}}%
\pgfpathlineto{\pgfqpoint{1.646659in}{1.141478in}}%
\pgfpathlineto{\pgfqpoint{1.646759in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{1.646859in}{1.143332in}}%
\pgfpathlineto{\pgfqpoint{1.647058in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{1.647258in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{1.647558in}{1.133753in}}%
\pgfpathlineto{\pgfqpoint{1.648156in}{1.155383in}}%
\pgfpathlineto{\pgfqpoint{1.648256in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{1.648556in}{1.123865in}}%
\pgfpathlineto{\pgfqpoint{1.648755in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{1.649055in}{1.137770in}}%
\pgfpathlineto{\pgfqpoint{1.649154in}{1.133753in}}%
\pgfpathlineto{\pgfqpoint{1.649454in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{1.649554in}{1.132826in}}%
\pgfpathlineto{\pgfqpoint{1.650152in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{1.650352in}{1.136534in}}%
\pgfpathlineto{\pgfqpoint{1.650651in}{1.128191in}}%
\pgfpathlineto{\pgfqpoint{1.650751in}{1.130972in}}%
\pgfpathlineto{\pgfqpoint{1.651150in}{1.139006in}}%
\pgfpathlineto{\pgfqpoint{1.651250in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{1.651650in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.651849in}{1.127882in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.131281in}}%
\pgfpathlineto{\pgfqpoint{1.652448in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{1.652548in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.652847in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{1.652947in}{1.124174in}}%
\pgfpathlineto{\pgfqpoint{1.653147in}{1.117067in}}%
\pgfpathlineto{\pgfqpoint{1.653346in}{1.122320in}}%
\pgfpathlineto{\pgfqpoint{1.654145in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.654644in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{1.654743in}{1.125719in}}%
\pgfpathlineto{\pgfqpoint{1.655043in}{1.131590in}}%
\pgfpathlineto{\pgfqpoint{1.655143in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{1.655642in}{1.121393in}}%
\pgfpathlineto{\pgfqpoint{1.655742in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.655841in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{1.655941in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{1.656041in}{1.122938in}}%
\pgfpathlineto{\pgfqpoint{1.656141in}{1.124483in}}%
\pgfpathlineto{\pgfqpoint{1.656241in}{1.121702in}}%
\pgfpathlineto{\pgfqpoint{1.656440in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{1.656540in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{1.657139in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{1.657239in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{1.657538in}{1.114286in}}%
\pgfpathlineto{\pgfqpoint{1.657738in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{1.657837in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{1.658137in}{1.126028in}}%
\pgfpathlineto{\pgfqpoint{1.658237in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{1.658436in}{1.120775in}}%
\pgfpathlineto{\pgfqpoint{1.658536in}{1.124483in}}%
\pgfpathlineto{\pgfqpoint{1.658736in}{1.119539in}}%
\pgfpathlineto{\pgfqpoint{1.658835in}{1.113977in}}%
\pgfpathlineto{\pgfqpoint{1.659035in}{1.120775in}}%
\pgfpathlineto{\pgfqpoint{1.659334in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{1.659534in}{1.115213in}}%
\pgfpathlineto{\pgfqpoint{1.659834in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{1.660133in}{1.128809in}}%
\pgfpathlineto{\pgfqpoint{1.660333in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.660532in}{1.122320in}}%
\pgfpathlineto{\pgfqpoint{1.660632in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{1.134371in}}%
\pgfpathlineto{\pgfqpoint{1.661031in}{1.130045in}}%
\pgfpathlineto{\pgfqpoint{1.661630in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{1.661830in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{1.661929in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.662129in}{1.116449in}}%
\pgfpathlineto{\pgfqpoint{1.662229in}{1.115213in}}%
\pgfpathlineto{\pgfqpoint{1.662329in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{1.662428in}{1.118303in}}%
\pgfpathlineto{\pgfqpoint{1.662728in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{1.115213in}}%
\pgfpathlineto{\pgfqpoint{1.663027in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{1.663127in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{1.663227in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{1.663426in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.663526in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.663826in}{1.120775in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.664025in}{1.121084in}}%
\pgfpathlineto{\pgfqpoint{1.664225in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{1.664325in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{1.664924in}{1.118303in}}%
\pgfpathlineto{\pgfqpoint{1.665223in}{1.117994in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{1.123556in}}%
\pgfpathlineto{\pgfqpoint{1.666321in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{1.666421in}{1.104707in}}%
\pgfpathlineto{\pgfqpoint{1.666820in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{1.666920in}{1.120775in}}%
\pgfpathlineto{\pgfqpoint{1.667219in}{1.107179in}}%
\pgfpathlineto{\pgfqpoint{1.667319in}{1.112741in}}%
\pgfpathlineto{\pgfqpoint{1.667419in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{1.667518in}{1.112741in}}%
\pgfpathlineto{\pgfqpoint{1.667718in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{1.667818in}{1.097909in}}%
\pgfpathlineto{\pgfqpoint{1.668017in}{1.102544in}}%
\pgfpathlineto{\pgfqpoint{1.668217in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{1.668417in}{1.108415in}}%
\pgfpathlineto{\pgfqpoint{1.668517in}{1.108415in}}%
\pgfpathlineto{\pgfqpoint{1.669016in}{1.119539in}}%
\pgfpathlineto{\pgfqpoint{1.669215in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{1.669315in}{1.116449in}}%
\pgfpathlineto{\pgfqpoint{1.669515in}{1.124483in}}%
\pgfpathlineto{\pgfqpoint{1.669714in}{1.120775in}}%
\pgfpathlineto{\pgfqpoint{1.670213in}{1.106561in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{1.111196in}}%
\pgfpathlineto{\pgfqpoint{1.670513in}{1.111196in}}%
\pgfpathlineto{\pgfqpoint{1.670712in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{1.670812in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{1.671012in}{1.106870in}}%
\pgfpathlineto{\pgfqpoint{1.671111in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{1.671511in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{1.672109in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{1.672309in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{1.672509in}{1.114286in}}%
\pgfpathlineto{\pgfqpoint{1.672808in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{1.673207in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{1.673607in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{1.674106in}{1.103162in}}%
\pgfpathlineto{\pgfqpoint{1.674405in}{1.111196in}}%
\pgfpathlineto{\pgfqpoint{1.674505in}{1.108415in}}%
\pgfpathlineto{\pgfqpoint{1.674605in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{1.674904in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.675603in}{1.115831in}}%
\pgfpathlineto{\pgfqpoint{1.676002in}{1.094819in}}%
\pgfpathlineto{\pgfqpoint{1.676201in}{1.100072in}}%
\pgfpathlineto{\pgfqpoint{1.676601in}{1.105016in}}%
\pgfpathlineto{\pgfqpoint{1.676800in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{1.677399in}{1.105016in}}%
\pgfpathlineto{\pgfqpoint{1.677599in}{1.105943in}}%
\pgfpathlineto{\pgfqpoint{1.677699in}{1.103162in}}%
\pgfpathlineto{\pgfqpoint{1.677798in}{1.100072in}}%
\pgfpathlineto{\pgfqpoint{1.678098in}{1.101308in}}%
\pgfpathlineto{\pgfqpoint{1.678198in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{1.678497in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.678697in}{1.099763in}}%
\pgfpathlineto{\pgfqpoint{1.678896in}{1.102853in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.679794in}{1.091729in}}%
\pgfpathlineto{\pgfqpoint{1.679894in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{1.680493in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{1.680593in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{1.681092in}{1.107179in}}%
\pgfpathlineto{\pgfqpoint{1.681391in}{1.091729in}}%
\pgfpathlineto{\pgfqpoint{1.681491in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{1.682090in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{1.682190in}{1.107797in}}%
\pgfpathlineto{\pgfqpoint{1.682589in}{1.101308in}}%
\pgfpathlineto{\pgfqpoint{1.682789in}{1.105943in}}%
\pgfpathlineto{\pgfqpoint{1.682888in}{1.101617in}}%
\pgfpathlineto{\pgfqpoint{1.683288in}{1.101617in}}%
\pgfpathlineto{\pgfqpoint{1.683487in}{1.108415in}}%
\pgfpathlineto{\pgfqpoint{1.683687in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{1.684086in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{1.684286in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{1.684685in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{1.684785in}{1.102544in}}%
\pgfpathlineto{\pgfqpoint{1.685284in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{1.686082in}{1.102853in}}%
\pgfpathlineto{\pgfqpoint{1.686182in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{1.686382in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{1.686481in}{1.099454in}}%
\pgfpathlineto{\pgfqpoint{1.686681in}{1.105016in}}%
\pgfpathlineto{\pgfqpoint{1.686881in}{1.100999in}}%
\pgfpathlineto{\pgfqpoint{1.687180in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{1.687280in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{1.687879in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.687978in}{1.105325in}}%
\pgfpathlineto{\pgfqpoint{1.688078in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{1.689176in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{1.688378in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.085858in}}%
\pgfpathlineto{\pgfqpoint{1.689875in}{1.094201in}}%
\pgfpathlineto{\pgfqpoint{1.689975in}{1.092347in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{1.690274in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{1.690374in}{1.090493in}}%
\pgfpathlineto{\pgfqpoint{1.690973in}{1.080913in}}%
\pgfpathlineto{\pgfqpoint{1.691272in}{1.097600in}}%
\pgfpathlineto{\pgfqpoint{1.691472in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{1.691971in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{1.692370in}{1.096364in}}%
\pgfpathlineto{\pgfqpoint{1.692470in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{1.692869in}{1.088021in}}%
\pgfpathlineto{\pgfqpoint{1.692969in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{1.693667in}{1.100381in}}%
\pgfpathlineto{\pgfqpoint{1.693767in}{1.101926in}}%
\pgfpathlineto{\pgfqpoint{1.693867in}{1.099145in}}%
\pgfpathlineto{\pgfqpoint{1.694266in}{1.082767in}}%
\pgfpathlineto{\pgfqpoint{1.694366in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{1.694566in}{1.092656in}}%
\pgfpathlineto{\pgfqpoint{1.694765in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{1.695264in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{1.695364in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{1.695564in}{1.086167in}}%
\pgfpathlineto{\pgfqpoint{1.695763in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{1.696362in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{1.696462in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{1.697061in}{1.095128in}}%
\pgfpathlineto{\pgfqpoint{1.697560in}{1.078441in}}%
\pgfpathlineto{\pgfqpoint{1.697660in}{1.079986in}}%
\pgfpathlineto{\pgfqpoint{1.698059in}{1.095128in}}%
\pgfpathlineto{\pgfqpoint{1.698159in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{1.698458in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{1.698658in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{1.698757in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{1.698857in}{1.088639in}}%
\pgfpathlineto{\pgfqpoint{1.699356in}{1.069171in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.078750in}}%
\pgfpathlineto{\pgfqpoint{1.699855in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{1.700155in}{1.078441in}}%
\pgfpathlineto{\pgfqpoint{1.700354in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{1.700454in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{1.700654in}{1.085858in}}%
\pgfpathlineto{\pgfqpoint{1.700953in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{1.701053in}{1.078750in}}%
\pgfpathlineto{\pgfqpoint{1.701352in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{1.701452in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{1.701552in}{1.073188in}}%
\pgfpathlineto{\pgfqpoint{1.701752in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.085549in}}%
\pgfpathlineto{\pgfqpoint{1.702450in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{1.072261in}}%
\pgfpathlineto{\pgfqpoint{1.702949in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{1.703149in}{1.082149in}}%
\pgfpathlineto{\pgfqpoint{1.703448in}{1.078750in}}%
\pgfpathlineto{\pgfqpoint{1.703648in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{1.703748in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{1.704546in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{1.704945in}{1.079677in}}%
\pgfpathlineto{\pgfqpoint{1.704746in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{1.705245in}{1.083385in}}%
\pgfpathlineto{\pgfqpoint{1.705444in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{1.705544in}{1.083385in}}%
\pgfpathlineto{\pgfqpoint{1.706243in}{1.067008in}}%
\pgfpathlineto{\pgfqpoint{1.707640in}{1.087403in}}%
\pgfpathlineto{\pgfqpoint{1.707939in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{1.708139in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{1.708738in}{1.070716in}}%
\pgfpathlineto{\pgfqpoint{1.708937in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{1.709137in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.709237in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{1.709736in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{1.709936in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{1.710135in}{1.074424in}}%
\pgfpathlineto{\pgfqpoint{1.710534in}{1.069171in}}%
\pgfpathlineto{\pgfqpoint{1.710834in}{1.071025in}}%
\pgfpathlineto{\pgfqpoint{1.710934in}{1.070407in}}%
\pgfpathlineto{\pgfqpoint{1.711233in}{1.078750in}}%
\pgfpathlineto{\pgfqpoint{1.711333in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{1.070407in}}%
\pgfpathlineto{\pgfqpoint{1.711632in}{1.074424in}}%
\pgfpathlineto{\pgfqpoint{1.711732in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{1.711832in}{1.076896in}}%
\pgfpathlineto{\pgfqpoint{1.712031in}{1.073806in}}%
\pgfpathlineto{\pgfqpoint{1.712431in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{1.712530in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{1.712930in}{1.076587in}}%
\pgfpathlineto{\pgfqpoint{1.713129in}{1.066699in}}%
\pgfpathlineto{\pgfqpoint{1.713329in}{1.071025in}}%
\pgfpathlineto{\pgfqpoint{1.713429in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{1.713528in}{1.070098in}}%
\pgfpathlineto{\pgfqpoint{1.714028in}{1.062682in}}%
\pgfpathlineto{\pgfqpoint{1.714327in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.714427in}{1.058974in}}%
\pgfpathlineto{\pgfqpoint{1.714726in}{1.067626in}}%
\pgfpathlineto{\pgfqpoint{1.714826in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.715026in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{1.715425in}{1.078441in}}%
\pgfpathlineto{\pgfqpoint{1.715525in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{1.716024in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{1.716323in}{1.077205in}}%
\pgfpathlineto{\pgfqpoint{1.716423in}{1.075042in}}%
\pgfpathlineto{\pgfqpoint{1.716722in}{1.062064in}}%
\pgfpathlineto{\pgfqpoint{1.716822in}{1.065463in}}%
\pgfpathlineto{\pgfqpoint{1.717121in}{1.074733in}}%
\pgfpathlineto{\pgfqpoint{1.717221in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{1.717720in}{1.068244in}}%
\pgfpathlineto{\pgfqpoint{1.717820in}{1.070407in}}%
\pgfpathlineto{\pgfqpoint{1.717920in}{1.070098in}}%
\pgfpathlineto{\pgfqpoint{1.718020in}{1.071025in}}%
\pgfpathlineto{\pgfqpoint{1.718319in}{1.054957in}}%
\pgfpathlineto{\pgfqpoint{1.718619in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{1.718818in}{1.071334in}}%
\pgfpathlineto{\pgfqpoint{1.719018in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{1.719217in}{1.067317in}}%
\pgfpathlineto{\pgfqpoint{1.719517in}{1.066699in}}%
\pgfpathlineto{\pgfqpoint{1.719617in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{1.719716in}{1.067008in}}%
\pgfpathlineto{\pgfqpoint{1.719916in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{1.720016in}{1.068862in}}%
\pgfpathlineto{\pgfqpoint{1.720315in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.720714in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{1.720814in}{1.072879in}}%
\pgfpathlineto{\pgfqpoint{1.721712in}{1.053721in}}%
\pgfpathlineto{\pgfqpoint{1.721812in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.722212in}{1.065772in}}%
\pgfpathlineto{\pgfqpoint{1.722311in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{1.722411in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{1.722511in}{1.066081in}}%
\pgfpathlineto{\pgfqpoint{1.722611in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.722711in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.722810in}{1.064536in}}%
\pgfpathlineto{\pgfqpoint{1.722910in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{1.723010in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{1.723110in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.070716in}}%
\pgfpathlineto{\pgfqpoint{1.723409in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.723808in}{1.057120in}}%
\pgfpathlineto{\pgfqpoint{1.724208in}{1.071952in}}%
\pgfpathlineto{\pgfqpoint{1.724407in}{1.068862in}}%
\pgfpathlineto{\pgfqpoint{1.724806in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{1.724906in}{1.063918in}}%
\pgfpathlineto{\pgfqpoint{1.725305in}{1.069480in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.067626in}}%
\pgfpathlineto{\pgfqpoint{1.725705in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{1.726703in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{1.727002in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{1.727202in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{1.727302in}{1.055266in}}%
\pgfpathlineto{\pgfqpoint{1.727401in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.727601in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{1.727801in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{1.727900in}{1.050631in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{1.059901in}}%
\pgfpathlineto{\pgfqpoint{1.728399in}{1.058665in}}%
\pgfpathlineto{\pgfqpoint{1.728499in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{1.728699in}{1.051867in}}%
\pgfpathlineto{\pgfqpoint{1.728898in}{1.058356in}}%
\pgfpathlineto{\pgfqpoint{1.729298in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{1.729497in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{1.729597in}{1.060210in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{1.729996in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{1.730296in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{1.730395in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{1.066081in}}%
\pgfpathlineto{\pgfqpoint{1.730695in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{1.730895in}{1.056193in}}%
\pgfpathlineto{\pgfqpoint{1.731094in}{1.059901in}}%
\pgfpathlineto{\pgfqpoint{1.731294in}{1.054339in}}%
\pgfpathlineto{\pgfqpoint{1.731493in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.731593in}{1.056811in}}%
\pgfpathlineto{\pgfqpoint{1.731793in}{1.070098in}}%
\pgfpathlineto{\pgfqpoint{1.731992in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{1.732591in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.732990in}{1.048777in}}%
\pgfpathlineto{\pgfqpoint{1.733390in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{1.733489in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{1.734088in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{1.734288in}{1.053103in}}%
\pgfpathlineto{\pgfqpoint{1.734487in}{1.050940in}}%
\pgfpathlineto{\pgfqpoint{1.734787in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{1.734987in}{1.048159in}}%
\pgfpathlineto{\pgfqpoint{1.735086in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{1.735186in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{1.735286in}{1.055266in}}%
\pgfpathlineto{\pgfqpoint{1.735585in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{1.735785in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{1.736084in}{1.050013in}}%
\pgfpathlineto{\pgfqpoint{1.736284in}{1.054030in}}%
\pgfpathlineto{\pgfqpoint{1.736683in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{1.736883in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{1.737082in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{1.737182in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{1.737581in}{1.054957in}}%
\pgfpathlineto{\pgfqpoint{1.737681in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.738080in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{1.738280in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{1.054957in}}%
\pgfpathlineto{\pgfqpoint{1.738779in}{1.052794in}}%
\pgfpathlineto{\pgfqpoint{1.738979in}{1.039507in}}%
\pgfpathlineto{\pgfqpoint{1.739178in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{1.739278in}{1.048777in}}%
\pgfpathlineto{\pgfqpoint{1.739478in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{1.739777in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.740077in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{1.740176in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{1.740675in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{1.741773in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{1.741873in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{1.742472in}{1.042906in}}%
\pgfpathlineto{\pgfqpoint{1.742871in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.743071in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{1.743171in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.743370in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{1.743769in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{1.743869in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{1.743969in}{1.045378in}}%
\pgfpathlineto{\pgfqpoint{1.744069in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{1.744368in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.744468in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.744867in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.744967in}{1.039507in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{1.745266in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{1.745366in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{1.745466in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.745566in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{1.745666in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.745965in}{1.033945in}}%
\pgfpathlineto{\pgfqpoint{1.746464in}{1.048159in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.747263in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{1.747562in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{1.747961in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.748061in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.748360in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.748560in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{1.749059in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.749458in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.749658in}{1.040743in}}%
\pgfpathlineto{\pgfqpoint{1.750257in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{1.750656in}{1.046305in}}%
\pgfpathlineto{\pgfqpoint{1.750756in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.751355in}{1.026220in}}%
\pgfpathlineto{\pgfqpoint{1.751454in}{1.026529in}}%
\pgfpathlineto{\pgfqpoint{1.752053in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.752253in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{1.752353in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.752652in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{1.752752in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{1.752852in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{1.753051in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{1.753151in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.753550in}{1.026838in}}%
\pgfpathlineto{\pgfqpoint{1.753750in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{1.753949in}{1.035181in}}%
\pgfpathlineto{\pgfqpoint{1.754049in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.754249in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{1.754548in}{1.025911in}}%
\pgfpathlineto{\pgfqpoint{1.754648in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{1.754848in}{1.031782in}}%
\pgfpathlineto{\pgfqpoint{1.754947in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{1.755247in}{1.023748in}}%
\pgfpathlineto{\pgfqpoint{1.755347in}{1.024366in}}%
\pgfpathlineto{\pgfqpoint{1.755746in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{1.755846in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{1.756345in}{1.018186in}}%
\pgfpathlineto{\pgfqpoint{1.756445in}{1.024057in}}%
\pgfpathlineto{\pgfqpoint{1.757143in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{1.757243in}{1.036726in}}%
\pgfpathlineto{\pgfqpoint{1.757642in}{1.026220in}}%
\pgfpathlineto{\pgfqpoint{1.757742in}{1.026529in}}%
\pgfpathlineto{\pgfqpoint{1.758341in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.758540in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{1.758740in}{1.032091in}}%
\pgfpathlineto{\pgfqpoint{1.758940in}{1.034563in}}%
\pgfpathlineto{\pgfqpoint{1.759039in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{1.759339in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{1.759539in}{1.036726in}}%
\pgfpathlineto{\pgfqpoint{1.759638in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{1.759938in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{1.760137in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{1.760237in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{1.760437in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{1.760537in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{1.760836in}{1.032400in}}%
\pgfpathlineto{\pgfqpoint{1.760936in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{1.761135in}{1.023439in}}%
\pgfpathlineto{\pgfqpoint{1.761235in}{1.025602in}}%
\pgfpathlineto{\pgfqpoint{1.761634in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{1.761734in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{1.762133in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{1.762233in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{1.762433in}{1.020658in}}%
\pgfpathlineto{\pgfqpoint{1.762732in}{1.032400in}}%
\pgfpathlineto{\pgfqpoint{1.762832in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{1.763231in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{1.763331in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{1.764529in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{1.764629in}{1.020967in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{1.020658in}}%
\pgfpathlineto{\pgfqpoint{1.764928in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{1.765028in}{1.024366in}}%
\pgfpathlineto{\pgfqpoint{1.765227in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{1.765327in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{1.765926in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{1.767024in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{1.767124in}{1.021894in}}%
\pgfpathlineto{\pgfqpoint{1.767223in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{1.767623in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{1.767722in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{1.768022in}{1.026529in}}%
\pgfpathlineto{\pgfqpoint{1.768321in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{1.768521in}{1.018804in}}%
\pgfpathlineto{\pgfqpoint{1.768621in}{1.018495in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{1.768920in}{1.019113in}}%
\pgfpathlineto{\pgfqpoint{1.769120in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{1.769619in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{1.016950in}}%
\pgfpathlineto{\pgfqpoint{1.770617in}{1.018495in}}%
\pgfpathlineto{\pgfqpoint{1.770717in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{1.770816in}{1.019113in}}%
\pgfpathlineto{\pgfqpoint{1.771016in}{1.017259in}}%
\pgfpathlineto{\pgfqpoint{1.771116in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{1.771315in}{1.023748in}}%
\pgfpathlineto{\pgfqpoint{1.771515in}{1.021894in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{1.012315in}}%
\pgfpathlineto{\pgfqpoint{1.772314in}{1.012006in}}%
\pgfpathlineto{\pgfqpoint{1.772413in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{1.772912in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{1.773012in}{1.020967in}}%
\pgfpathlineto{\pgfqpoint{1.773212in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{1.773312in}{1.016950in}}%
\pgfpathlineto{\pgfqpoint{1.773511in}{1.023748in}}%
\pgfpathlineto{\pgfqpoint{1.773611in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{1.773811in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{1.773910in}{1.016950in}}%
\pgfpathlineto{\pgfqpoint{1.774210in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{1.774310in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{1.774609in}{1.008606in}}%
\pgfpathlineto{\pgfqpoint{1.774709in}{1.012933in}}%
\pgfpathlineto{\pgfqpoint{1.775108in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{1.775407in}{1.012006in}}%
\pgfpathlineto{\pgfqpoint{1.775507in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{1.024366in}}%
\pgfpathlineto{\pgfqpoint{1.775906in}{1.017877in}}%
\pgfpathlineto{\pgfqpoint{1.776006in}{1.011696in}}%
\pgfpathlineto{\pgfqpoint{1.776206in}{1.017259in}}%
\pgfpathlineto{\pgfqpoint{1.776306in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{1.776406in}{1.016332in}}%
\pgfpathlineto{\pgfqpoint{1.776605in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{1.776705in}{1.009533in}}%
\pgfpathlineto{\pgfqpoint{1.777104in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{1.777304in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{1.777503in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{1.777603in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{1.777803in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{1.778002in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{1.778501in}{1.026838in}}%
\pgfpathlineto{\pgfqpoint{1.778801in}{1.012933in}}%
\pgfpathlineto{\pgfqpoint{1.778901in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{1.779000in}{1.024984in}}%
\pgfpathlineto{\pgfqpoint{1.779100in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{1.779499in}{0.999954in}}%
\pgfpathlineto{\pgfqpoint{1.779599in}{1.006134in}}%
\pgfpathlineto{\pgfqpoint{1.779699in}{1.011078in}}%
\pgfpathlineto{\pgfqpoint{1.779899in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{1.780398in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{1.780498in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{1.780697in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{1.780997in}{1.012006in}}%
\pgfpathlineto{\pgfqpoint{1.781096in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{1.781196in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{1.781496in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.781795in}{1.003971in}}%
\pgfpathlineto{\pgfqpoint{1.782094in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{1.782294in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{1.782693in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{1.782793in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{1.782893in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{1.783092in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.783292in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{1.783492in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.783691in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{1.783991in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{1.784090in}{1.006752in}}%
\pgfpathlineto{\pgfqpoint{1.784290in}{1.009533in}}%
\pgfpathlineto{\pgfqpoint{1.784689in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{1.785588in}{0.999645in}}%
\pgfpathlineto{\pgfqpoint{1.785787in}{1.000572in}}%
\pgfpathlineto{\pgfqpoint{1.786286in}{1.011078in}}%
\pgfpathlineto{\pgfqpoint{1.786386in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{1.786486in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.786586in}{1.008606in}}%
\pgfpathlineto{\pgfqpoint{1.786685in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{1.786785in}{1.015405in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{1.009533in}}%
\pgfpathlineto{\pgfqpoint{1.787484in}{1.003044in}}%
\pgfpathlineto{\pgfqpoint{1.787783in}{1.016023in}}%
\pgfpathlineto{\pgfqpoint{1.787883in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{1.788482in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{1.788582in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{1.789181in}{1.010460in}}%
\pgfpathlineto{\pgfqpoint{1.789380in}{1.015405in}}%
\pgfpathlineto{\pgfqpoint{1.789480in}{1.009224in}}%
\pgfpathlineto{\pgfqpoint{1.789680in}{0.999645in}}%
\pgfpathlineto{\pgfqpoint{1.789879in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{1.006443in}}%
\pgfpathlineto{\pgfqpoint{1.790179in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{1.790278in}{1.004898in}}%
\pgfpathlineto{\pgfqpoint{1.790478in}{1.008297in}}%
\pgfpathlineto{\pgfqpoint{1.790578in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{1.790678in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{1.790777in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{1.790877in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{1.791077in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{1.791476in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{1.791576in}{1.009224in}}%
\pgfpathlineto{\pgfqpoint{1.792075in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{1.792175in}{0.995937in}}%
\pgfpathlineto{\pgfqpoint{1.792274in}{0.996246in}}%
\pgfpathlineto{\pgfqpoint{1.792474in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{1.792674in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.792774in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.793173in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{1.793273in}{1.006752in}}%
\pgfpathlineto{\pgfqpoint{1.793472in}{1.009533in}}%
\pgfpathlineto{\pgfqpoint{1.793572in}{1.008606in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{1.793971in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{1.794171in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{1.794271in}{1.003044in}}%
\pgfpathlineto{\pgfqpoint{1.794370in}{1.002735in}}%
\pgfpathlineto{\pgfqpoint{1.794670in}{1.009224in}}%
\pgfpathlineto{\pgfqpoint{1.794969in}{1.007679in}}%
\pgfpathlineto{\pgfqpoint{1.795069in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{1.795169in}{1.006752in}}%
\pgfpathlineto{\pgfqpoint{1.795368in}{1.014169in}}%
\pgfpathlineto{\pgfqpoint{1.795468in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{1.796067in}{0.994083in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{1.796965in}{1.004898in}}%
\pgfpathlineto{\pgfqpoint{1.797165in}{0.999954in}}%
\pgfpathlineto{\pgfqpoint{1.797365in}{1.002735in}}%
\pgfpathlineto{\pgfqpoint{1.797464in}{1.005207in}}%
\pgfpathlineto{\pgfqpoint{1.797564in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.797963in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{1.798063in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{1.798163in}{1.000263in}}%
\pgfpathlineto{\pgfqpoint{1.798363in}{0.996246in}}%
\pgfpathlineto{\pgfqpoint{1.798462in}{0.995937in}}%
\pgfpathlineto{\pgfqpoint{1.798662in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{1.798762in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{1.799061in}{0.998718in}}%
\pgfpathlineto{\pgfqpoint{1.799161in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{1.799560in}{0.990684in}}%
\pgfpathlineto{\pgfqpoint{1.799660in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{1.799959in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{1.800059in}{0.997482in}}%
\pgfpathlineto{\pgfqpoint{1.800359in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{1.800458in}{0.995319in}}%
\pgfpathlineto{\pgfqpoint{1.800558in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{1.801057in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{1.801157in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{0.991302in}}%
\pgfpathlineto{\pgfqpoint{1.801457in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{1.801556in}{0.989757in}}%
\pgfpathlineto{\pgfqpoint{1.802055in}{0.994083in}}%
\pgfpathlineto{\pgfqpoint{1.802255in}{0.998100in}}%
\pgfpathlineto{\pgfqpoint{1.802355in}{0.993156in}}%
\pgfpathlineto{\pgfqpoint{1.802654in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.802754in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{1.802854in}{0.988830in}}%
\pgfpathlineto{\pgfqpoint{1.802954in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{1.803053in}{0.989757in}}%
\pgfpathlineto{\pgfqpoint{1.803253in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{1.803453in}{0.990684in}}%
\pgfpathlineto{\pgfqpoint{1.803552in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{0.993774in}}%
\pgfpathlineto{\pgfqpoint{1.803852in}{0.991920in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{1.805049in}{0.999027in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{1.805449in}{0.997482in}}%
\pgfpathlineto{\pgfqpoint{1.805549in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{1.003044in}}%
\pgfpathlineto{\pgfqpoint{1.805848in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{1.806347in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{1.806447in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{1.806547in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{1.806646in}{0.983577in}}%
\pgfpathlineto{\pgfqpoint{1.806946in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{1.807545in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{0.998718in}}%
\pgfpathlineto{\pgfqpoint{1.808044in}{0.981723in}}%
\pgfpathlineto{\pgfqpoint{1.808143in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{1.808543in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{1.808642in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{1.809042in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{1.809141in}{0.995319in}}%
\pgfpathlineto{\pgfqpoint{1.809341in}{0.982650in}}%
\pgfpathlineto{\pgfqpoint{1.809541in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{1.809641in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{1.809740in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{1.809840in}{0.995319in}}%
\pgfpathlineto{\pgfqpoint{1.810040in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.810140in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{1.810239in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{1.810539in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{1.810639in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{1.811237in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.811337in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{1.811836in}{0.985431in}}%
\pgfpathlineto{\pgfqpoint{1.812535in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{1.812734in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.812934in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{1.813333in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{1.813433in}{0.978015in}}%
\pgfpathlineto{\pgfqpoint{1.813633in}{0.990684in}}%
\pgfpathlineto{\pgfqpoint{1.813832in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.815230in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{1.815429in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{1.815729in}{0.984813in}}%
\pgfpathlineto{\pgfqpoint{1.816028in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.816128in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{1.816228in}{0.980178in}}%
\pgfpathlineto{\pgfqpoint{1.816427in}{0.982650in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{1.817226in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{0.983577in}}%
\pgfpathlineto{\pgfqpoint{1.817425in}{0.985431in}}%
\pgfpathlineto{\pgfqpoint{1.817525in}{0.982650in}}%
\pgfpathlineto{\pgfqpoint{1.817625in}{0.981105in}}%
\pgfpathlineto{\pgfqpoint{1.817825in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{1.817924in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{1.818024in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{1.818623in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{0.989757in}}%
\pgfpathlineto{\pgfqpoint{1.819621in}{0.988212in}}%
\pgfpathlineto{\pgfqpoint{1.820220in}{0.981414in}}%
\pgfpathlineto{\pgfqpoint{1.820320in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{1.820419in}{0.986976in}}%
\pgfpathlineto{\pgfqpoint{1.820519in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{1.820719in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{1.820918in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.821018in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.821517in}{0.982341in}}%
\pgfpathlineto{\pgfqpoint{1.821717in}{0.989448in}}%
\pgfpathlineto{\pgfqpoint{1.821817in}{0.985431in}}%
\pgfpathlineto{\pgfqpoint{1.822316in}{0.974616in}}%
\pgfpathlineto{\pgfqpoint{1.822515in}{0.982341in}}%
\pgfpathlineto{\pgfqpoint{1.822615in}{0.979251in}}%
\pgfpathlineto{\pgfqpoint{1.823114in}{0.968436in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{1.823314in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{1.823513in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{1.823713in}{0.977397in}}%
\pgfpathlineto{\pgfqpoint{1.823813in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{1.824212in}{0.981105in}}%
\pgfpathlineto{\pgfqpoint{1.824511in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.824611in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{1.824811in}{0.977397in}}%
\pgfpathlineto{\pgfqpoint{1.825010in}{0.969672in}}%
\pgfpathlineto{\pgfqpoint{1.825210in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{1.825410in}{0.976470in}}%
\pgfpathlineto{\pgfqpoint{1.825509in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{1.826009in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{1.826108in}{0.967200in}}%
\pgfpathlineto{\pgfqpoint{1.826707in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{1.827306in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{1.827406in}{0.973689in}}%
\pgfpathlineto{\pgfqpoint{1.827805in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{1.827905in}{0.978324in}}%
\pgfpathlineto{\pgfqpoint{1.828204in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{1.828504in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{1.828703in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{1.828803in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{1.829003in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{1.829102in}{0.970290in}}%
\pgfpathlineto{\pgfqpoint{1.829402in}{0.987285in}}%
\pgfpathlineto{\pgfqpoint{1.829502in}{0.981105in}}%
\pgfpathlineto{\pgfqpoint{1.829701in}{0.971835in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.830001in}{0.977397in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{0.968745in}}%
\pgfpathlineto{\pgfqpoint{1.830500in}{0.969672in}}%
\pgfpathlineto{\pgfqpoint{1.830799in}{0.963801in}}%
\pgfpathlineto{\pgfqpoint{1.830899in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{1.831198in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.831298in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{1.831498in}{0.967200in}}%
\pgfpathlineto{\pgfqpoint{1.831598in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{1.831797in}{0.974925in}}%
\pgfpathlineto{\pgfqpoint{1.831897in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{1.832196in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{1.832296in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{1.832596in}{0.978324in}}%
\pgfpathlineto{\pgfqpoint{1.832695in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{1.832795in}{0.968745in}}%
\pgfpathlineto{\pgfqpoint{1.832995in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{0.981723in}}%
\pgfpathlineto{\pgfqpoint{1.833294in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{1.833494in}{0.960093in}}%
\pgfpathlineto{\pgfqpoint{1.833594in}{0.965655in}}%
\pgfpathlineto{\pgfqpoint{1.833793in}{0.975234in}}%
\pgfpathlineto{\pgfqpoint{1.833993in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{1.834192in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{1.834492in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{1.834592in}{0.961020in}}%
\pgfpathlineto{\pgfqpoint{1.835091in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{1.835290in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{1.836189in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{1.836688in}{0.964728in}}%
\pgfpathlineto{\pgfqpoint{1.836987in}{0.960402in}}%
\pgfpathlineto{\pgfqpoint{1.837087in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{1.837187in}{0.965346in}}%
\pgfpathlineto{\pgfqpoint{1.837386in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.837486in}{0.963183in}}%
\pgfpathlineto{\pgfqpoint{1.837586in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{1.838284in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{1.838584in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{1.838784in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{1.839083in}{0.973071in}}%
\pgfpathlineto{\pgfqpoint{1.839283in}{0.970599in}}%
\pgfpathlineto{\pgfqpoint{1.839382in}{0.967200in}}%
\pgfpathlineto{\pgfqpoint{1.839482in}{0.973689in}}%
\pgfpathlineto{\pgfqpoint{1.839582in}{0.978324in}}%
\pgfpathlineto{\pgfqpoint{1.839782in}{0.974307in}}%
\pgfpathlineto{\pgfqpoint{1.840380in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{1.840480in}{0.968745in}}%
\pgfpathlineto{\pgfqpoint{1.840580in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{1.840780in}{0.962874in}}%
\pgfpathlineto{\pgfqpoint{1.840879in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{0.956076in}}%
\pgfpathlineto{\pgfqpoint{1.842376in}{0.965346in}}%
\pgfpathlineto{\pgfqpoint{1.842476in}{0.965037in}}%
\pgfpathlineto{\pgfqpoint{1.842776in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.842975in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{1.843574in}{0.975852in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{1.844373in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{1.844872in}{0.965346in}}%
\pgfpathlineto{\pgfqpoint{1.845271in}{0.951132in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{0.952368in}}%
\pgfpathlineto{\pgfqpoint{1.845969in}{0.971835in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{0.968436in}}%
\pgfpathlineto{\pgfqpoint{1.846468in}{0.957003in}}%
\pgfpathlineto{\pgfqpoint{1.846568in}{0.958239in}}%
\pgfpathlineto{\pgfqpoint{1.847067in}{0.950823in}}%
\pgfpathlineto{\pgfqpoint{1.847467in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{1.847566in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.847766in}{0.955767in}}%
\pgfpathlineto{\pgfqpoint{1.847966in}{0.957930in}}%
\pgfpathlineto{\pgfqpoint{1.848564in}{0.964110in}}%
\pgfpathlineto{\pgfqpoint{1.848664in}{0.964110in}}%
\pgfpathlineto{\pgfqpoint{1.849063in}{0.956076in}}%
\pgfpathlineto{\pgfqpoint{1.849263in}{0.957003in}}%
\pgfpathlineto{\pgfqpoint{1.849463in}{0.967509in}}%
\pgfpathlineto{\pgfqpoint{1.849662in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{1.849862in}{0.952677in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{1.850061in}{0.958857in}}%
\pgfpathlineto{\pgfqpoint{1.850161in}{0.958239in}}%
\pgfpathlineto{\pgfqpoint{1.850461in}{0.951132in}}%
\pgfpathlineto{\pgfqpoint{1.850660in}{0.953295in}}%
\pgfpathlineto{\pgfqpoint{1.850760in}{0.955767in}}%
\pgfpathlineto{\pgfqpoint{1.850860in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{0.950823in}}%
\pgfpathlineto{\pgfqpoint{1.851060in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{1.851459in}{0.967818in}}%
\pgfpathlineto{\pgfqpoint{1.851559in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{1.851858in}{0.954531in}}%
\pgfpathlineto{\pgfqpoint{1.852058in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.954531in}}%
\pgfpathlineto{\pgfqpoint{1.852357in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.852457in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{0.951132in}}%
\pgfpathlineto{\pgfqpoint{1.852856in}{0.954840in}}%
\pgfpathlineto{\pgfqpoint{1.852956in}{0.954840in}}%
\pgfpathlineto{\pgfqpoint{1.853255in}{0.967818in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{0.963801in}}%
\pgfpathlineto{\pgfqpoint{1.853854in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{1.854153in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{1.854253in}{0.954531in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{1.854652in}{0.955458in}}%
\pgfpathlineto{\pgfqpoint{1.854952in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{1.855052in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.855251in}{0.955149in}}%
\pgfpathlineto{\pgfqpoint{1.855351in}{0.958548in}}%
\pgfpathlineto{\pgfqpoint{1.855451in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{1.855750in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{1.855950in}{0.958239in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.947424in}}%
\pgfpathlineto{\pgfqpoint{1.856649in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{1.856848in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{1.856948in}{0.952368in}}%
\pgfpathlineto{\pgfqpoint{1.857048in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{1.857148in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{1.857247in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{1.857447in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{1.857547in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{1.857846in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{1.857946in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.858245in}{0.948351in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{0.951132in}}%
\pgfpathlineto{\pgfqpoint{1.858545in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{1.858744in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{1.859144in}{0.947115in}}%
\pgfpathlineto{\pgfqpoint{1.859343in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{1.859842in}{0.959166in}}%
\pgfpathlineto{\pgfqpoint{1.859942in}{0.952986in}}%
\pgfpathlineto{\pgfqpoint{1.860042in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{1.860341in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{1.860541in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{1.860641in}{0.947733in}}%
\pgfpathlineto{\pgfqpoint{1.860741in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{1.860940in}{0.946188in}}%
\pgfpathlineto{\pgfqpoint{1.861040in}{0.945570in}}%
\pgfpathlineto{\pgfqpoint{1.861439in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{1.861639in}{0.950514in}}%
\pgfpathlineto{\pgfqpoint{1.861938in}{0.944643in}}%
\pgfpathlineto{\pgfqpoint{1.862337in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{1.863036in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{1.863136in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{0.943716in}}%
\pgfpathlineto{\pgfqpoint{1.863435in}{0.947115in}}%
\pgfpathlineto{\pgfqpoint{1.863535in}{0.952677in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{0.951750in}}%
\pgfpathlineto{\pgfqpoint{1.864034in}{0.951132in}}%
\pgfpathlineto{\pgfqpoint{1.864733in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{1.864932in}{0.948042in}}%
\pgfpathlineto{\pgfqpoint{1.865032in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{1.865232in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{1.865332in}{0.943407in}}%
\pgfpathlineto{\pgfqpoint{1.865431in}{0.945879in}}%
\pgfpathlineto{\pgfqpoint{1.865631in}{0.944025in}}%
\pgfpathlineto{\pgfqpoint{1.865731in}{0.938771in}}%
\pgfpathlineto{\pgfqpoint{1.865930in}{0.947424in}}%
\pgfpathlineto{\pgfqpoint{1.866130in}{0.961638in}}%
\pgfpathlineto{\pgfqpoint{1.866330in}{0.952677in}}%
\pgfpathlineto{\pgfqpoint{1.867128in}{0.931355in}}%
\pgfpathlineto{\pgfqpoint{1.867228in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.868525in}{0.950205in}}%
\pgfpathlineto{\pgfqpoint{1.868625in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{1.869124in}{0.937226in}}%
\pgfpathlineto{\pgfqpoint{1.869424in}{0.944643in}}%
\pgfpathlineto{\pgfqpoint{1.869523in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{0.932591in}}%
\pgfpathlineto{\pgfqpoint{1.869923in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{1.870122in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{1.870322in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.870422in}{0.937226in}}%
\pgfpathlineto{\pgfqpoint{1.870821in}{0.952059in}}%
\pgfpathlineto{\pgfqpoint{1.870921in}{0.946806in}}%
\pgfpathlineto{\pgfqpoint{1.871320in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{1.871420in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{1.871719in}{0.952986in}}%
\pgfpathlineto{\pgfqpoint{1.871919in}{0.947424in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{1.872318in}{0.939698in}}%
\pgfpathlineto{\pgfqpoint{1.872817in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{1.873516in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{1.873915in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{1.874015in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{1.874214in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.874314in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{1.874514in}{0.937226in}}%
\pgfpathlineto{\pgfqpoint{1.874713in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.875013in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{1.875112in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{1.875212in}{0.933209in}}%
\pgfpathlineto{\pgfqpoint{1.875811in}{0.948969in}}%
\pgfpathlineto{\pgfqpoint{1.875911in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{1.876310in}{0.932591in}}%
\pgfpathlineto{\pgfqpoint{1.876410in}{0.929810in}}%
\pgfpathlineto{\pgfqpoint{1.876510in}{0.930737in}}%
\pgfpathlineto{\pgfqpoint{1.877009in}{0.938771in}}%
\pgfpathlineto{\pgfqpoint{1.877308in}{0.930737in}}%
\pgfpathlineto{\pgfqpoint{1.877508in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{1.877608in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.877907in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{1.878007in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{1.878606in}{0.921467in}}%
\pgfpathlineto{\pgfqpoint{1.878705in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{1.878905in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{1.879005in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.879404in}{0.947424in}}%
\pgfpathlineto{\pgfqpoint{1.879604in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{1.880003in}{0.928883in}}%
\pgfpathlineto{\pgfqpoint{1.880103in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.880203in}{0.931355in}}%
\pgfpathlineto{\pgfqpoint{1.880402in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{1.880502in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.880801in}{0.942480in}}%
\pgfpathlineto{\pgfqpoint{1.881001in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{1.881101in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{1.881201in}{0.938771in}}%
\pgfpathlineto{\pgfqpoint{1.882099in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{1.882199in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.882498in}{0.940008in}}%
\pgfpathlineto{\pgfqpoint{1.882598in}{0.937226in}}%
\pgfpathlineto{\pgfqpoint{1.882698in}{0.936917in}}%
\pgfpathlineto{\pgfqpoint{1.882797in}{0.939389in}}%
\pgfpathlineto{\pgfqpoint{1.882897in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{1.883496in}{0.919922in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{0.923321in}}%
\pgfpathlineto{\pgfqpoint{1.883995in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{1.884195in}{0.940008in}}%
\pgfpathlineto{\pgfqpoint{1.884494in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{1.884694in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{1.884794in}{0.932900in}}%
\pgfpathlineto{\pgfqpoint{1.884893in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{1.885193in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.885392in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{1.885492in}{0.926102in}}%
\pgfpathlineto{\pgfqpoint{1.885991in}{0.941244in}}%
\pgfpathlineto{\pgfqpoint{1.886091in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{1.886490in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{1.886690in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.886790in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{1.886989in}{0.922394in}}%
\pgfpathlineto{\pgfqpoint{1.887089in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.887189in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{1.887289in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{1.887388in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{1.887488in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{1.887588in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.887887in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.887987in}{0.922085in}}%
\pgfpathlineto{\pgfqpoint{1.888087in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{1.888287in}{0.933827in}}%
\pgfpathlineto{\pgfqpoint{1.888486in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.888786in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{1.888886in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.889285in}{0.937226in}}%
\pgfpathlineto{\pgfqpoint{1.889385in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.889784in}{0.922085in}}%
\pgfpathlineto{\pgfqpoint{1.889884in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.890183in}{0.935372in}}%
\pgfpathlineto{\pgfqpoint{1.890283in}{0.930737in}}%
\pgfpathlineto{\pgfqpoint{1.890482in}{0.921776in}}%
\pgfpathlineto{\pgfqpoint{1.890682in}{0.928883in}}%
\pgfpathlineto{\pgfqpoint{1.890782in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.891081in}{0.926102in}}%
\pgfpathlineto{\pgfqpoint{1.891480in}{0.935063in}}%
\pgfpathlineto{\pgfqpoint{1.891780in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{1.891880in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{1.892179in}{0.935372in}}%
\pgfpathlineto{\pgfqpoint{1.892379in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{0.929192in}}%
\pgfpathlineto{\pgfqpoint{1.892578in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{1.892678in}{0.922703in}}%
\pgfpathlineto{\pgfqpoint{1.892778in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{1.892978in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.893177in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{1.893377in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{1.893477in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.893776in}{0.928883in}}%
\pgfpathlineto{\pgfqpoint{1.894475in}{0.913742in}}%
\pgfpathlineto{\pgfqpoint{1.894874in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{1.894974in}{0.918068in}}%
\pgfpathlineto{\pgfqpoint{1.895073in}{0.914978in}}%
\pgfpathlineto{\pgfqpoint{1.895173in}{0.922085in}}%
\pgfpathlineto{\pgfqpoint{1.895572in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.895672in}{0.929192in}}%
\pgfpathlineto{\pgfqpoint{1.896171in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{1.896471in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{1.896770in}{0.923321in}}%
\pgfpathlineto{\pgfqpoint{1.896870in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.897369in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{1.897469in}{0.932591in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.897868in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{0.927956in}}%
\pgfpathlineto{\pgfqpoint{1.898068in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{0.934445in}}%
\pgfpathlineto{\pgfqpoint{1.898267in}{0.933209in}}%
\pgfpathlineto{\pgfqpoint{1.898866in}{0.914978in}}%
\pgfpathlineto{\pgfqpoint{1.898966in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{1.899066in}{0.916832in}}%
\pgfpathlineto{\pgfqpoint{1.899165in}{0.913124in}}%
\pgfpathlineto{\pgfqpoint{1.899265in}{0.914051in}}%
\pgfpathlineto{\pgfqpoint{1.899565in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{1.900163in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.900662in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.900862in}{0.918686in}}%
\pgfpathlineto{\pgfqpoint{1.901062in}{0.923321in}}%
\pgfpathlineto{\pgfqpoint{1.901261in}{0.919922in}}%
\pgfpathlineto{\pgfqpoint{1.901561in}{0.925175in}}%
\pgfpathlineto{\pgfqpoint{1.901461in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{1.901661in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{1.901860in}{0.915596in}}%
\pgfpathlineto{\pgfqpoint{1.901960in}{0.919922in}}%
\pgfpathlineto{\pgfqpoint{1.902259in}{0.928883in}}%
\pgfpathlineto{\pgfqpoint{1.902359in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{1.902659in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{1.902858in}{0.915596in}}%
\pgfpathlineto{\pgfqpoint{1.903158in}{0.918686in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{0.927647in}}%
\pgfpathlineto{\pgfqpoint{1.903557in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{1.903657in}{0.926411in}}%
\pgfpathlineto{\pgfqpoint{1.904056in}{0.912197in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{1.904255in}{0.918686in}}%
\pgfpathlineto{\pgfqpoint{1.904455in}{0.915905in}}%
\pgfpathlineto{\pgfqpoint{1.904655in}{0.913742in}}%
\pgfpathlineto{\pgfqpoint{1.904754in}{0.914669in}}%
\pgfpathlineto{\pgfqpoint{1.904854in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{1.905054in}{0.917141in}}%
\pgfpathlineto{\pgfqpoint{1.905254in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{1.905353in}{0.922703in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.905753in}{0.912197in}}%
\pgfpathlineto{\pgfqpoint{1.905852in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{1.905952in}{0.913124in}}%
\pgfpathlineto{\pgfqpoint{1.906651in}{0.923939in}}%
\pgfpathlineto{\pgfqpoint{1.906751in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.907250in}{0.911888in}}%
\pgfpathlineto{\pgfqpoint{1.907549in}{0.924866in}}%
\pgfpathlineto{\pgfqpoint{1.907649in}{0.920231in}}%
\pgfpathlineto{\pgfqpoint{1.908048in}{0.911270in}}%
\pgfpathlineto{\pgfqpoint{1.908148in}{0.911888in}}%
\pgfpathlineto{\pgfqpoint{1.908647in}{0.917450in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{0.914978in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{1.909346in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{1.909745in}{0.918995in}}%
\pgfpathlineto{\pgfqpoint{1.909845in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{1.910244in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{1.910344in}{0.908180in}}%
\pgfpathlineto{\pgfqpoint{1.910743in}{0.914978in}}%
\pgfpathlineto{\pgfqpoint{1.910843in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{1.911342in}{0.901382in}}%
\pgfpathlineto{\pgfqpoint{1.911441in}{0.905399in}}%
\pgfpathlineto{\pgfqpoint{1.911541in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{1.911841in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{1.911940in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.912140in}{0.901073in}}%
\pgfpathlineto{\pgfqpoint{1.912240in}{0.903545in}}%
\pgfpathlineto{\pgfqpoint{1.912938in}{0.915905in}}%
\pgfpathlineto{\pgfqpoint{1.913238in}{0.905708in}}%
\pgfpathlineto{\pgfqpoint{1.913537in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{1.914136in}{0.918686in}}%
\pgfpathlineto{\pgfqpoint{1.914436in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{1.914635in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{1.915334in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{1.915434in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.915833in}{0.921467in}}%
\pgfpathlineto{\pgfqpoint{1.915933in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{1.916232in}{0.905708in}}%
\pgfpathlineto{\pgfqpoint{1.916432in}{0.910652in}}%
\pgfpathlineto{\pgfqpoint{1.916631in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{1.916931in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{1.917030in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{1.917330in}{0.900146in}}%
\pgfpathlineto{\pgfqpoint{1.917430in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{1.917829in}{0.916832in}}%
\pgfpathlineto{\pgfqpoint{1.917929in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{1.918627in}{0.896747in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{0.900455in}}%
\pgfpathlineto{\pgfqpoint{1.919426in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.919925in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{1.920324in}{0.921467in}}%
\pgfpathlineto{\pgfqpoint{1.920424in}{0.916214in}}%
\pgfpathlineto{\pgfqpoint{1.920723in}{0.901691in}}%
\pgfpathlineto{\pgfqpoint{1.920823in}{0.902927in}}%
\pgfpathlineto{\pgfqpoint{1.921122in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.921222in}{0.908180in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.921522in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{1.921622in}{0.911579in}}%
\pgfpathlineto{\pgfqpoint{1.921821in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{1.922021in}{0.908489in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{0.902618in}}%
\pgfpathlineto{\pgfqpoint{1.922520in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{1.922620in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.922819in}{0.895820in}}%
\pgfpathlineto{\pgfqpoint{1.922919in}{0.898601in}}%
\pgfpathlineto{\pgfqpoint{1.923119in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.923218in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.923318in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{1.923518in}{0.905090in}}%
\pgfpathlineto{\pgfqpoint{1.923618in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.923717in}{0.908798in}}%
\pgfpathlineto{\pgfqpoint{1.924017in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{1.924117in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{1.924216in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.924616in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{1.924715in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{1.925214in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{1.925614in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{1.925713in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{1.926013in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.926113in}{0.908180in}}%
\pgfpathlineto{\pgfqpoint{1.926412in}{0.895820in}}%
\pgfpathlineto{\pgfqpoint{1.926512in}{0.901073in}}%
\pgfpathlineto{\pgfqpoint{1.926911in}{0.908180in}}%
\pgfpathlineto{\pgfqpoint{1.927111in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{1.927410in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{1.927510in}{0.903545in}}%
\pgfpathlineto{\pgfqpoint{1.927610in}{0.908798in}}%
\pgfpathlineto{\pgfqpoint{1.927809in}{0.904472in}}%
\pgfpathlineto{\pgfqpoint{1.928009in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{1.928308in}{0.896438in}}%
\pgfpathlineto{\pgfqpoint{1.928907in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{1.929107in}{0.909416in}}%
\pgfpathlineto{\pgfqpoint{1.929207in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.929606in}{0.891494in}}%
\pgfpathlineto{\pgfqpoint{1.929706in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.929905in}{0.903854in}}%
\pgfpathlineto{\pgfqpoint{1.930105in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{1.930205in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{1.930504in}{0.918686in}}%
\pgfpathlineto{\pgfqpoint{1.930704in}{0.912506in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{0.895511in}}%
\pgfpathlineto{\pgfqpoint{1.932101in}{0.903545in}}%
\pgfpathlineto{\pgfqpoint{1.932301in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.932400in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{1.932800in}{0.908489in}}%
\pgfpathlineto{\pgfqpoint{1.933099in}{0.900455in}}%
\pgfpathlineto{\pgfqpoint{1.933199in}{0.902618in}}%
\pgfpathlineto{\pgfqpoint{1.933299in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{1.933498in}{0.901691in}}%
\pgfpathlineto{\pgfqpoint{1.933897in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{1.933997in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{1.934197in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.934496in}{0.912197in}}%
\pgfpathlineto{\pgfqpoint{1.934696in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{1.934995in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.935195in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{1.935395in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{1.935494in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{1.935894in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.936093in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{1.936393in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{1.936492in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{1.936892in}{0.906326in}}%
\pgfpathlineto{\pgfqpoint{1.937091in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{1.937690in}{0.891185in}}%
\pgfpathlineto{\pgfqpoint{1.937790in}{0.890876in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{1.938389in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{1.938489in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{1.938688in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.939087in}{0.888095in}}%
\pgfpathlineto{\pgfqpoint{1.939187in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{1.939387in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{1.939886in}{0.895820in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{1.940385in}{0.886859in}}%
\pgfpathlineto{\pgfqpoint{1.940684in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.940784in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{1.940884in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{0.894893in}}%
\pgfpathlineto{\pgfqpoint{1.941283in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{1.941383in}{0.891185in}}%
\pgfpathlineto{\pgfqpoint{1.941682in}{0.878825in}}%
\pgfpathlineto{\pgfqpoint{1.941782in}{0.881606in}}%
\pgfpathlineto{\pgfqpoint{1.942081in}{0.887786in}}%
\pgfpathlineto{\pgfqpoint{1.942181in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{1.942281in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{1.942481in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{1.942680in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{1.942980in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.943080in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{1.943379in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{1.943479in}{0.880679in}}%
\pgfpathlineto{\pgfqpoint{1.944078in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{1.944177in}{0.892421in}}%
\pgfpathlineto{\pgfqpoint{1.944876in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{1.945475in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{1.945575in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{1.945874in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{0.884387in}}%
\pgfpathlineto{\pgfqpoint{1.946074in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{0.891494in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{1.946673in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{1.946772in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{1.947072in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{1.947172in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{1.947671in}{0.882842in}}%
\pgfpathlineto{\pgfqpoint{1.947870in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{1.947970in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{1.948070in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{1.948170in}{0.883151in}}%
\pgfpathlineto{\pgfqpoint{1.948369in}{0.891803in}}%
\pgfpathlineto{\pgfqpoint{1.948569in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{1.948768in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{1.948868in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{0.891185in}}%
\pgfpathlineto{\pgfqpoint{1.949068in}{0.887786in}}%
\pgfpathlineto{\pgfqpoint{1.949567in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{1.949667in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{1.949766in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.949866in}{0.883460in}}%
\pgfpathlineto{\pgfqpoint{1.950066in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{1.950166in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{1.950265in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{1.950565in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{1.951064in}{0.892730in}}%
\pgfpathlineto{\pgfqpoint{1.951264in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{1.951363in}{0.887477in}}%
\pgfpathlineto{\pgfqpoint{1.951463in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{0.889331in}}%
\pgfpathlineto{\pgfqpoint{1.951663in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.951763in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{1.952262in}{0.880370in}}%
\pgfpathlineto{\pgfqpoint{1.952361in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{1.952561in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.952860in}{0.880679in}}%
\pgfpathlineto{\pgfqpoint{1.953060in}{0.884387in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{1.953459in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{1.953759in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{1.953858in}{0.893657in}}%
\pgfpathlineto{\pgfqpoint{1.954357in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{1.954757in}{0.887168in}}%
\pgfpathlineto{\pgfqpoint{1.954557in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{1.954857in}{0.884387in}}%
\pgfpathlineto{\pgfqpoint{1.954956in}{0.879752in}}%
\pgfpathlineto{\pgfqpoint{1.955156in}{0.885932in}}%
\pgfpathlineto{\pgfqpoint{1.955256in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{1.955555in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{1.955855in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{1.956453in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{1.956553in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.956853in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{1.956952in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{1.957352in}{0.878825in}}%
\pgfpathlineto{\pgfqpoint{1.957551in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{1.957851in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{1.958250in}{0.871409in}}%
\pgfpathlineto{\pgfqpoint{1.958449in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{1.958849in}{0.893348in}}%
\pgfpathlineto{\pgfqpoint{1.958948in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{1.959048in}{0.887786in}}%
\pgfpathlineto{\pgfqpoint{1.959248in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{0.890567in}}%
\pgfpathlineto{\pgfqpoint{1.959947in}{0.872027in}}%
\pgfpathlineto{\pgfqpoint{1.960046in}{0.874499in}}%
\pgfpathlineto{\pgfqpoint{1.960545in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{1.961144in}{0.880988in}}%
\pgfpathlineto{\pgfqpoint{1.961444in}{0.887168in}}%
\pgfpathlineto{\pgfqpoint{1.961543in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{1.961843in}{0.871409in}}%
\pgfpathlineto{\pgfqpoint{1.961943in}{0.872645in}}%
\pgfpathlineto{\pgfqpoint{1.962142in}{0.881606in}}%
\pgfpathlineto{\pgfqpoint{1.962342in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{1.962541in}{0.873881in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{1.962841in}{0.880988in}}%
\pgfpathlineto{\pgfqpoint{1.962941in}{0.879752in}}%
\pgfpathlineto{\pgfqpoint{1.963240in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{1.963440in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{1.963540in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{1.963939in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{1.964039in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{1.964238in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{1.964538in}{0.872336in}}%
\pgfpathlineto{\pgfqpoint{1.964937in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{1.965136in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{1.965635in}{0.872336in}}%
\pgfpathlineto{\pgfqpoint{1.965835in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.966035in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{1.966334in}{0.883769in}}%
\pgfpathlineto{\pgfqpoint{1.966633in}{0.880370in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.967033in}{0.875117in}}%
\pgfpathlineto{\pgfqpoint{1.967632in}{0.890876in}}%
\pgfpathlineto{\pgfqpoint{1.967731in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{1.968430in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{1.968829in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{1.969228in}{0.881606in}}%
\pgfpathlineto{\pgfqpoint{1.969428in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{1.969528in}{0.881915in}}%
\pgfpathlineto{\pgfqpoint{1.969727in}{0.882224in}}%
\pgfpathlineto{\pgfqpoint{1.970027in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{1.970127in}{0.874190in}}%
\pgfpathlineto{\pgfqpoint{1.970226in}{0.877898in}}%
\pgfpathlineto{\pgfqpoint{1.970426in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{1.970825in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.971025in}{0.873572in}}%
\pgfpathlineto{\pgfqpoint{1.971224in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{1.971324in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.971524in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.971823in}{0.872645in}}%
\pgfpathlineto{\pgfqpoint{1.972223in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{1.973021in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{1.973320in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.973420in}{0.872336in}}%
\pgfpathlineto{\pgfqpoint{1.973620in}{0.879443in}}%
\pgfpathlineto{\pgfqpoint{1.973720in}{0.872336in}}%
\pgfpathlineto{\pgfqpoint{1.973919in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{1.974119in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.974219in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.974718in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.975616in}{0.863374in}}%
\pgfpathlineto{\pgfqpoint{1.976414in}{0.880988in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{0.873881in}}%
\pgfpathlineto{\pgfqpoint{1.977013in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{1.977313in}{0.864301in}}%
\pgfpathlineto{\pgfqpoint{1.977712in}{0.881915in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{0.879752in}}%
\pgfpathlineto{\pgfqpoint{1.978410in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{1.978710in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{1.978909in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.979009in}{0.868319in}}%
\pgfpathlineto{\pgfqpoint{1.979109in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.979209in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{1.979309in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{1.979508in}{0.867701in}}%
\pgfpathlineto{\pgfqpoint{1.980007in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{1.980107in}{0.877589in}}%
\pgfpathlineto{\pgfqpoint{1.980207in}{0.874808in}}%
\pgfpathlineto{\pgfqpoint{1.980307in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{1.980606in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.980906in}{0.877589in}}%
\pgfpathlineto{\pgfqpoint{1.981005in}{0.876662in}}%
\pgfpathlineto{\pgfqpoint{1.981704in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{1.981804in}{0.861211in}}%
\pgfpathlineto{\pgfqpoint{1.982103in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{1.982303in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.983101in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{1.983500in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{1.983600in}{0.867082in}}%
\pgfpathlineto{\pgfqpoint{1.983800in}{0.871409in}}%
\pgfpathlineto{\pgfqpoint{1.983900in}{0.865537in}}%
\pgfpathlineto{\pgfqpoint{1.984099in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{1.984199in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{1.984399in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{1.984499in}{0.863374in}}%
\pgfpathlineto{\pgfqpoint{1.984598in}{0.859666in}}%
\pgfpathlineto{\pgfqpoint{1.984798in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.984998in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{1.985197in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.985397in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.985497in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{1.985696in}{0.872027in}}%
\pgfpathlineto{\pgfqpoint{1.985896in}{0.871409in}}%
\pgfpathlineto{\pgfqpoint{1.986395in}{0.847924in}}%
\pgfpathlineto{\pgfqpoint{1.986495in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{1.986594in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{1.986794in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{1.986894in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{1.987592in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{1.987692in}{0.873881in}}%
\pgfpathlineto{\pgfqpoint{1.987892in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.988291in}{0.861211in}}%
\pgfpathlineto{\pgfqpoint{1.988391in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{1.988591in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{1.988890in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.989489in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{1.989589in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{1.989788in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{1.989888in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{1.989988in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{1.990187in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{1.990786in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{1.990886in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{1.991285in}{0.858121in}}%
\pgfpathlineto{\pgfqpoint{1.991485in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{1.991684in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{1.991784in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{1.992283in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.992483in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{1.992683in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{1.993082in}{0.868010in}}%
\pgfpathlineto{\pgfqpoint{1.993581in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{1.993681in}{0.853486in}}%
\pgfpathlineto{\pgfqpoint{1.993880in}{0.855958in}}%
\pgfpathlineto{\pgfqpoint{1.994080in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{1.994479in}{0.857812in}}%
\pgfpathlineto{\pgfqpoint{1.994778in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{1.994878in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{1.995277in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{1.995377in}{0.863065in}}%
\pgfpathlineto{\pgfqpoint{1.995776in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{1.996275in}{0.861520in}}%
\pgfpathlineto{\pgfqpoint{1.996475in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{1.997174in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{1.997373in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{1.997473in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{1.997872in}{0.853177in}}%
\pgfpathlineto{\pgfqpoint{1.997972in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{1.998072in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{1.998371in}{0.859666in}}%
\pgfpathlineto{\pgfqpoint{1.998471in}{0.859048in}}%
\pgfpathlineto{\pgfqpoint{1.998970in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{1.999270in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{1.999369in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{1.999868in}{0.840817in}}%
\pgfpathlineto{\pgfqpoint{1.999968in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{2.000068in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{2.000467in}{0.868937in}}%
\pgfpathlineto{\pgfqpoint{2.000667in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{2.000767in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{2.000966in}{0.853486in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{0.861829in}}%
\pgfpathlineto{\pgfqpoint{2.001266in}{0.859357in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{0.854413in}}%
\pgfpathlineto{\pgfqpoint{2.001565in}{0.862756in}}%
\pgfpathlineto{\pgfqpoint{2.001665in}{0.856576in}}%
\pgfpathlineto{\pgfqpoint{2.002264in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{2.002763in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{2.002863in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{2.002962in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{2.003162in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{2.003362in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{2.003461in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{2.003861in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{2.004060in}{0.856576in}}%
\pgfpathlineto{\pgfqpoint{2.004459in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{2.004659in}{0.855649in}}%
\pgfpathlineto{\pgfqpoint{2.004759in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{2.005158in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{2.005258in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{2.005757in}{0.844525in}}%
\pgfpathlineto{\pgfqpoint{2.006156in}{0.864301in}}%
\pgfpathlineto{\pgfqpoint{2.006256in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{2.006755in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{2.006955in}{0.841126in}}%
\pgfpathlineto{\pgfqpoint{2.007054in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{2.007254in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{2.007454in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{2.007553in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{2.007953in}{0.842362in}}%
\pgfpathlineto{\pgfqpoint{2.008052in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{2.008252in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{2.008551in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{2.008651in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{2.008851in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{2.008951in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{2.009150in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{2.009350in}{0.851941in}}%
\pgfpathlineto{\pgfqpoint{2.009450in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{2.009550in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{2.009649in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{2.010148in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{0.851323in}}%
\pgfpathlineto{\pgfqpoint{2.011246in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{2.011945in}{0.860902in}}%
\pgfpathlineto{\pgfqpoint{2.012344in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{2.012444in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{2.012743in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{2.012843in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{2.013043in}{0.847924in}}%
\pgfpathlineto{\pgfqpoint{2.013143in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{2.013342in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{2.013442in}{0.847615in}}%
\pgfpathlineto{\pgfqpoint{2.013542in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{2.013741in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{2.014340in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{2.014440in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{2.015039in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{2.015238in}{0.856576in}}%
\pgfpathlineto{\pgfqpoint{2.015338in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{2.016137in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{2.016336in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{2.016536in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{2.016636in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{2.016835in}{0.838345in}}%
\pgfpathlineto{\pgfqpoint{2.016935in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{2.017434in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{2.017534in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{2.017734in}{0.849469in}}%
\pgfpathlineto{\pgfqpoint{2.017833in}{0.842362in}}%
\pgfpathlineto{\pgfqpoint{2.017933in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{2.018133in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{2.018332in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{2.018532in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{2.018632in}{0.841126in}}%
\pgfpathlineto{\pgfqpoint{2.018732in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{0.840508in}}%
\pgfpathlineto{\pgfqpoint{2.019031in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{2.019131in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{2.019530in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{2.019630in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{2.019730in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{2.020029in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{2.020129in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{2.020229in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{2.020528in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.020628in}{0.833401in}}%
\pgfpathlineto{\pgfqpoint{2.021027in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{2.021127in}{0.842362in}}%
\pgfpathlineto{\pgfqpoint{2.021327in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{2.021526in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{2.021925in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{2.022325in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{2.022424in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{2.022624in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{2.022724in}{0.844216in}}%
\pgfpathlineto{\pgfqpoint{2.022923in}{0.837109in}}%
\pgfpathlineto{\pgfqpoint{2.023123in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{2.023223in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{2.023323in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{2.023422in}{0.842362in}}%
\pgfpathlineto{\pgfqpoint{2.024221in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.024321in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{2.024620in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{2.024720in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{2.025019in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{2.025319in}{0.846070in}}%
\pgfpathlineto{\pgfqpoint{2.025418in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{2.025918in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.026317in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{2.026417in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{2.027015in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{2.027215in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{2.027415in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{2.027514in}{0.832783in}}%
\pgfpathlineto{\pgfqpoint{2.027814in}{0.838963in}}%
\pgfpathlineto{\pgfqpoint{2.027914in}{0.837109in}}%
\pgfpathlineto{\pgfqpoint{2.028013in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.028313in}{0.834328in}}%
\pgfpathlineto{\pgfqpoint{2.028812in}{0.839581in}}%
\pgfpathlineto{\pgfqpoint{2.028912in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{2.029211in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{2.029411in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{2.029610in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{2.029710in}{0.844525in}}%
\pgfpathlineto{\pgfqpoint{2.029910in}{0.840508in}}%
\pgfpathlineto{\pgfqpoint{2.030010in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{2.030109in}{0.838345in}}%
\pgfpathlineto{\pgfqpoint{2.030309in}{0.841126in}}%
\pgfpathlineto{\pgfqpoint{2.030708in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.031107in}{0.846997in}}%
\pgfpathlineto{\pgfqpoint{2.031207in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{2.031407in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{2.031806in}{0.815788in}}%
\pgfpathlineto{\pgfqpoint{2.031906in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{2.032704in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{2.033203in}{0.830311in}}%
\pgfpathlineto{\pgfqpoint{2.033303in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.033403in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.033702in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{2.034301in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{2.034800in}{0.845143in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{2.035499in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{2.036197in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{2.036497in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{2.036796in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{0.839272in}}%
\pgfpathlineto{\pgfqpoint{2.037096in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{2.037395in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{2.037694in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.037794in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{2.037894in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.037994in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{2.038094in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{2.038194in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.038593in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{2.038892in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{2.039192in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{2.039591in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{2.040389in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{2.040689in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{2.040888in}{0.830311in}}%
\pgfpathlineto{\pgfqpoint{2.040988in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.041088in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{2.041188in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{2.041387in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{2.041487in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{2.041587in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{2.041886in}{0.825676in}}%
\pgfpathlineto{\pgfqpoint{2.042286in}{0.832783in}}%
\pgfpathlineto{\pgfqpoint{2.042385in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{2.042785in}{0.827839in}}%
\pgfpathlineto{\pgfqpoint{2.043284in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{2.043383in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{0.825058in}}%
\pgfpathlineto{\pgfqpoint{2.043783in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{2.043882in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{2.044082in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{2.044182in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{2.044381in}{0.829693in}}%
\pgfpathlineto{\pgfqpoint{2.044781in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{2.044880in}{0.834637in}}%
\pgfpathlineto{\pgfqpoint{2.045280in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.045479in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{2.045679in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{2.045779in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{0.834637in}}%
\pgfpathlineto{\pgfqpoint{2.046178in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{2.046677in}{0.826294in}}%
\pgfpathlineto{\pgfqpoint{2.047076in}{0.817333in}}%
\pgfpathlineto{\pgfqpoint{2.047176in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{0.816715in}}%
\pgfpathlineto{\pgfqpoint{2.047475in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{2.047575in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{2.047675in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.047775in}{0.818878in}}%
\pgfpathlineto{\pgfqpoint{2.048274in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{2.048374in}{0.831856in}}%
\pgfpathlineto{\pgfqpoint{2.048573in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.048773in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.049072in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{2.049172in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{2.049372in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{2.049571in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{0.824131in}}%
\pgfpathlineto{\pgfqpoint{2.049970in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{2.050370in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{2.050470in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{2.050569in}{0.825058in}}%
\pgfpathlineto{\pgfqpoint{2.050669in}{0.825985in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.816097in}}%
\pgfpathlineto{\pgfqpoint{2.051268in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.051567in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{2.051667in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.051967in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.052066in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{0.825058in}}%
\pgfpathlineto{\pgfqpoint{2.052266in}{0.824131in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{0.824749in}}%
\pgfpathlineto{\pgfqpoint{2.052765in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{2.052865in}{0.830002in}}%
\pgfpathlineto{\pgfqpoint{2.053464in}{0.817333in}}%
\pgfpathlineto{\pgfqpoint{2.054262in}{0.826294in}}%
\pgfpathlineto{\pgfqpoint{2.054661in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.055260in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{2.055360in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{2.055460in}{0.829384in}}%
\pgfpathlineto{\pgfqpoint{2.055759in}{0.816715in}}%
\pgfpathlineto{\pgfqpoint{2.055959in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.056358in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{2.056458in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{2.056757in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{2.056957in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{2.057556in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{0.823204in}}%
\pgfpathlineto{\pgfqpoint{2.058154in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.058653in}{0.815788in}}%
\pgfpathlineto{\pgfqpoint{2.058853in}{0.808681in}}%
\pgfpathlineto{\pgfqpoint{2.058953in}{0.812698in}}%
\pgfpathlineto{\pgfqpoint{2.059352in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{2.059452in}{0.827221in}}%
\pgfpathlineto{\pgfqpoint{2.059751in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{2.059851in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{2.060051in}{0.831238in}}%
\pgfpathlineto{\pgfqpoint{2.060151in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{2.060749in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{2.061448in}{0.817642in}}%
\pgfpathlineto{\pgfqpoint{2.061847in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{2.061947in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{2.062246in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{2.062346in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{2.062446in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{2.062646in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.062745in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{2.062845in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{2.063245in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.063344in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{2.063644in}{0.824440in}}%
\pgfpathlineto{\pgfqpoint{2.063843in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{2.064442in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{2.064542in}{0.814861in}}%
\pgfpathlineto{\pgfqpoint{2.064841in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{2.064941in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.065041in}{0.821350in}}%
\pgfpathlineto{\pgfqpoint{2.065540in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{0.817642in}}%
\pgfpathlineto{\pgfqpoint{2.065839in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{2.066139in}{0.805591in}}%
\pgfpathlineto{\pgfqpoint{2.066239in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{2.066438in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{2.067237in}{0.817951in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{2.067636in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.067935in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{2.068135in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{2.068235in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.068634in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{2.068734in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{2.068933in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{2.069133in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{2.069233in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{2.069432in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{2.069532in}{0.817951in}}%
\pgfpathlineto{\pgfqpoint{2.070031in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{2.070231in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{2.071129in}{0.817951in}}%
\pgfpathlineto{\pgfqpoint{2.071329in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.071528in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{2.071928in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{2.072027in}{0.815788in}}%
\pgfpathlineto{\pgfqpoint{2.072526in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{2.072926in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{2.073025in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{2.073425in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{2.073524in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.073624in}{0.807445in}}%
\pgfpathlineto{\pgfqpoint{2.073824in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{2.073924in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{2.074023in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.074123in}{0.808372in}}%
\pgfpathlineto{\pgfqpoint{2.074323in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{2.074522in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{2.075021in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{2.075421in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{2.075820in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{2.075920in}{0.816715in}}%
\pgfpathlineto{\pgfqpoint{2.076119in}{0.807754in}}%
\pgfpathlineto{\pgfqpoint{2.076319in}{0.813934in}}%
\pgfpathlineto{\pgfqpoint{2.076519in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{2.077217in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{2.077616in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{2.077716in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{2.077816in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.078115in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{2.078215in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{2.078415in}{0.802192in}}%
\pgfpathlineto{\pgfqpoint{2.078714in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{2.078814in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{2.078914in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{0.800029in}}%
\pgfpathlineto{\pgfqpoint{2.079313in}{0.802192in}}%
\pgfpathlineto{\pgfqpoint{2.079413in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{2.079513in}{0.809917in}}%
\pgfpathlineto{\pgfqpoint{2.079812in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{2.079912in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{2.080411in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{2.080211in}{0.805591in}}%
\pgfpathlineto{\pgfqpoint{2.080511in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{2.080910in}{0.814552in}}%
\pgfpathlineto{\pgfqpoint{2.081010in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{2.081110in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{2.081209in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{2.082008in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{2.082607in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{2.083205in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{2.083505in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{2.083605in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{2.083804in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{2.084004in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{2.084303in}{0.808681in}}%
\pgfpathlineto{\pgfqpoint{2.084503in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{2.084703in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{2.084802in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.085102in}{0.793539in}}%
\pgfpathlineto{\pgfqpoint{2.085301in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{2.085401in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{2.085501in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{2.085701in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{2.085900in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{2.086100in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{2.086299in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{2.086399in}{0.800029in}}%
\pgfpathlineto{\pgfqpoint{2.086499in}{0.802810in}}%
\pgfpathlineto{\pgfqpoint{2.086599in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{2.086699in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{2.086798in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{2.087297in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{2.087697in}{0.799102in}}%
\pgfpathlineto{\pgfqpoint{2.087896in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{2.088296in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{2.088795in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{2.088894in}{0.803428in}}%
\pgfpathlineto{\pgfqpoint{2.088994in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.089094in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{2.089194in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{2.089693in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{2.089793in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{2.089992in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{2.090092in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{2.090192in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{2.090391in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{2.090491in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{2.091190in}{0.790449in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{2.091689in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.091888in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{2.092188in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{2.092288in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{2.092687in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{2.092787in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{2.093286in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{2.093386in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{2.093585in}{0.802501in}}%
\pgfpathlineto{\pgfqpoint{2.093685in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{2.093885in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{2.094084in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{2.094184in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{2.094384in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{2.094683in}{0.804973in}}%
\pgfpathlineto{\pgfqpoint{2.094783in}{0.802810in}}%
\pgfpathlineto{\pgfqpoint{2.095082in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.095182in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{2.095881in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{2.096579in}{0.796012in}}%
\pgfpathlineto{\pgfqpoint{2.096679in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{2.096879in}{0.805282in}}%
\pgfpathlineto{\pgfqpoint{2.097078in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{2.097577in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{2.097677in}{0.805591in}}%
\pgfpathlineto{\pgfqpoint{2.097977in}{0.792303in}}%
\pgfpathlineto{\pgfqpoint{2.098076in}{0.794157in}}%
\pgfpathlineto{\pgfqpoint{2.098775in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{2.099374in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.099573in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{2.099973in}{0.793848in}}%
\pgfpathlineto{\pgfqpoint{2.100072in}{0.790758in}}%
\pgfpathlineto{\pgfqpoint{2.100172in}{0.792612in}}%
\pgfpathlineto{\pgfqpoint{2.100372in}{0.798484in}}%
\pgfpathlineto{\pgfqpoint{2.100472in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{2.100671in}{0.793539in}}%
\pgfpathlineto{\pgfqpoint{2.100771in}{0.793848in}}%
\pgfpathlineto{\pgfqpoint{2.101470in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{2.101769in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{2.101969in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{2.102268in}{0.803428in}}%
\pgfpathlineto{\pgfqpoint{2.102368in}{0.802810in}}%
\pgfpathlineto{\pgfqpoint{2.102767in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{2.102867in}{0.794775in}}%
\pgfpathlineto{\pgfqpoint{2.103166in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{2.103266in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{2.103366in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{2.103665in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.795703in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{2.104164in}{0.793848in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{2.104664in}{0.797248in}}%
\pgfpathlineto{\pgfqpoint{2.104963in}{0.802192in}}%
\pgfpathlineto{\pgfqpoint{2.105063in}{0.800956in}}%
\pgfpathlineto{\pgfqpoint{2.105562in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{2.106061in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{2.106161in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.106560in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{2.107059in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{2.107358in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{2.107558in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{2.108157in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{2.108256in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{2.108855in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{2.109055in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{2.109155in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{2.109654in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{2.109754in}{0.796630in}}%
\pgfpathlineto{\pgfqpoint{2.110153in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{2.110352in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{2.110552in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{2.110752in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{2.111151in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{2.111650in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{2.111949in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.112049in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.112149in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{2.112249in}{0.785196in}}%
\pgfpathlineto{\pgfqpoint{2.112448in}{0.793848in}}%
\pgfpathlineto{\pgfqpoint{2.112648in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{2.112848in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{2.112947in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{2.113446in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{2.113646in}{0.778707in}}%
\pgfpathlineto{\pgfqpoint{2.113945in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.114045in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{2.114345in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{2.114644in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{2.114844in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.115343in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{2.115642in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{2.115742in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{2.116241in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{2.116440in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{2.117039in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{2.117439in}{0.772527in}}%
\pgfpathlineto{\pgfqpoint{2.117738in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{2.118536in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{2.118636in}{0.788904in}}%
\pgfpathlineto{\pgfqpoint{2.118936in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{2.119035in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{2.119235in}{0.790449in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{2.119734in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{2.119834in}{0.780561in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{2.120233in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{2.120532in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{2.120632in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{2.120932in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{2.121131in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{2.121331in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.121431in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{2.121531in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{2.121630in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{2.121830in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{2.121930in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{2.122429in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{2.122628in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{2.122728in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{2.123127in}{0.774690in}}%
\pgfpathlineto{\pgfqpoint{2.123427in}{0.787668in}}%
\pgfpathlineto{\pgfqpoint{2.123726in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{2.123926in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{2.124125in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{2.124325in}{0.787977in}}%
\pgfpathlineto{\pgfqpoint{2.124425in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.124624in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{2.124724in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{2.124824in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{2.125423in}{0.770673in}}%
\pgfpathlineto{\pgfqpoint{2.125523in}{0.773145in}}%
\pgfpathlineto{\pgfqpoint{2.126022in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.126122in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{2.126621in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{2.126720in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{2.126920in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{2.127619in}{0.785814in}}%
\pgfpathlineto{\pgfqpoint{2.127219in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{2.127718in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{2.128617in}{0.785814in}}%
\pgfpathlineto{\pgfqpoint{2.128816in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{2.129016in}{0.778089in}}%
\pgfpathlineto{\pgfqpoint{2.129116in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{2.129415in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{2.129515in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{2.129814in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{2.129914in}{0.777162in}}%
\pgfpathlineto{\pgfqpoint{2.130214in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{0.780561in}}%
\pgfpathlineto{\pgfqpoint{2.130513in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{2.130812in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{2.130912in}{0.790140in}}%
\pgfpathlineto{\pgfqpoint{2.131411in}{0.770364in}}%
\pgfpathlineto{\pgfqpoint{2.131711in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{2.131810in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{2.132110in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.132309in}{0.773145in}}%
\pgfpathlineto{\pgfqpoint{2.132709in}{0.787977in}}%
\pgfpathlineto{\pgfqpoint{2.132808in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{2.132908in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{2.133008in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{2.133208in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{2.133307in}{0.790140in}}%
\pgfpathlineto{\pgfqpoint{2.133607in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{2.133707in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{2.134106in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{2.134206in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{2.134405in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{2.134505in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{2.134805in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{2.135004in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{2.135204in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{2.135403in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{2.135902in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{2.136002in}{0.778089in}}%
\pgfpathlineto{\pgfqpoint{2.136302in}{0.770364in}}%
\pgfpathlineto{\pgfqpoint{2.136501in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{2.137000in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{2.137100in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{2.137200in}{0.774690in}}%
\pgfpathlineto{\pgfqpoint{2.137399in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{2.137499in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{2.137599in}{0.780252in}}%
\pgfpathlineto{\pgfqpoint{2.138298in}{0.770055in}}%
\pgfpathlineto{\pgfqpoint{2.138398in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{2.138497in}{0.770055in}}%
\pgfpathlineto{\pgfqpoint{2.138597in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{2.138897in}{0.772527in}}%
\pgfpathlineto{\pgfqpoint{2.139296in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{2.139396in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{2.139994in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{2.140793in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{2.140893in}{0.781179in}}%
\pgfpathlineto{\pgfqpoint{2.141192in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{2.141392in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{2.141791in}{0.793848in}}%
\pgfpathlineto{\pgfqpoint{2.141991in}{0.784887in}}%
\pgfpathlineto{\pgfqpoint{2.142390in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{2.142589in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{2.142889in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{2.142989in}{0.776853in}}%
\pgfpathlineto{\pgfqpoint{2.143288in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{2.143388in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{2.143488in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.772527in}}%
\pgfpathlineto{\pgfqpoint{2.143787in}{0.766038in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{2.143987in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{2.144186in}{0.765420in}}%
\pgfpathlineto{\pgfqpoint{2.144286in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{2.144386in}{0.773145in}}%
\pgfpathlineto{\pgfqpoint{2.144585in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{2.144685in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{2.144785in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{2.144985in}{0.774999in}}%
\pgfpathlineto{\pgfqpoint{2.145184in}{0.774690in}}%
\pgfpathlineto{\pgfqpoint{2.145284in}{0.774690in}}%
\pgfpathlineto{\pgfqpoint{2.145783in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{0.760476in}}%
\pgfpathlineto{\pgfqpoint{2.146182in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{2.146582in}{0.771909in}}%
\pgfpathlineto{\pgfqpoint{2.146681in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{2.146981in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{2.147180in}{0.764184in}}%
\pgfpathlineto{\pgfqpoint{2.147480in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{2.147580in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{2.147779in}{0.767274in}}%
\pgfpathlineto{\pgfqpoint{2.147979in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{0.771909in}}%
\pgfpathlineto{\pgfqpoint{2.148578in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{2.148677in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{2.148777in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{2.148977in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{2.149276in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{2.149376in}{0.766656in}}%
\pgfpathlineto{\pgfqpoint{2.149576in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.149675in}{0.767892in}}%
\pgfpathlineto{\pgfqpoint{2.149775in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{2.149975in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{2.150075in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{2.150175in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{2.150474in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{2.150574in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.151073in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{2.151173in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{2.151372in}{0.759240in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.151672in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.151771in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.151971in}{0.774381in}}%
\pgfpathlineto{\pgfqpoint{2.152071in}{0.771909in}}%
\pgfpathlineto{\pgfqpoint{2.152370in}{0.756459in}}%
\pgfpathlineto{\pgfqpoint{2.152570in}{0.757695in}}%
\pgfpathlineto{\pgfqpoint{2.152769in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{2.152969in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.153468in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{2.153568in}{0.773145in}}%
\pgfpathlineto{\pgfqpoint{2.153867in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{2.154067in}{0.765420in}}%
\pgfpathlineto{\pgfqpoint{2.154366in}{0.778089in}}%
\pgfpathlineto{\pgfqpoint{2.154466in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{2.155065in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.155265in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{2.155364in}{0.764184in}}%
\pgfpathlineto{\pgfqpoint{2.155564in}{0.767892in}}%
\pgfpathlineto{\pgfqpoint{2.155764in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{2.156263in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{0.775617in}}%
\pgfpathlineto{\pgfqpoint{2.157959in}{0.761712in}}%
\pgfpathlineto{\pgfqpoint{2.158059in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{2.158159in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.158259in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{2.158358in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{2.158758in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{2.158858in}{0.764184in}}%
\pgfpathlineto{\pgfqpoint{2.158957in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{2.159157in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{2.159756in}{0.768201in}}%
\pgfpathlineto{\pgfqpoint{2.159955in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{2.160055in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{2.160454in}{0.773145in}}%
\pgfpathlineto{\pgfqpoint{2.160554in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{2.161452in}{0.758622in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{2.161951in}{0.769128in}}%
\pgfpathlineto{\pgfqpoint{2.162550in}{0.754914in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{2.162850in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{2.162950in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{2.163049in}{0.753987in}}%
\pgfpathlineto{\pgfqpoint{2.163149in}{0.754296in}}%
\pgfpathlineto{\pgfqpoint{2.163449in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{2.163648in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{2.164247in}{0.752133in}}%
\pgfpathlineto{\pgfqpoint{2.164347in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{2.164447in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{2.164846in}{0.770364in}}%
\pgfpathlineto{\pgfqpoint{2.165045in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.165544in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{2.166043in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.166143in}{0.761403in}}%
\pgfpathlineto{\pgfqpoint{2.166243in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.166343in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{2.166443in}{0.756459in}}%
\pgfpathlineto{\pgfqpoint{2.166642in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.167241in}{0.763566in}}%
\pgfpathlineto{\pgfqpoint{2.167341in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{2.167541in}{0.766038in}}%
\pgfpathlineto{\pgfqpoint{2.167840in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{2.168040in}{0.757695in}}%
\pgfpathlineto{\pgfqpoint{2.168539in}{0.772218in}}%
\pgfpathlineto{\pgfqpoint{2.168838in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{2.169636in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.169836in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{2.170235in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{2.170335in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{0.740391in}}%
\pgfpathlineto{\pgfqpoint{2.172032in}{0.771600in}}%
\pgfpathlineto{\pgfqpoint{2.172132in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{2.172730in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.172830in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{2.172930in}{0.761712in}}%
\pgfpathlineto{\pgfqpoint{2.173130in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.173229in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.173529in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.173728in}{0.760476in}}%
\pgfpathlineto{\pgfqpoint{2.173828in}{0.762330in}}%
\pgfpathlineto{\pgfqpoint{2.173928in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{2.174427in}{0.755532in}}%
\pgfpathlineto{\pgfqpoint{2.174527in}{0.761094in}}%
\pgfpathlineto{\pgfqpoint{2.174726in}{0.753060in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{0.745953in}}%
\pgfpathlineto{\pgfqpoint{2.175026in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{2.175625in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{2.176124in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.176224in}{0.758622in}}%
\pgfpathlineto{\pgfqpoint{2.176822in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{2.176922in}{0.750897in}}%
\pgfpathlineto{\pgfqpoint{2.177122in}{0.766656in}}%
\pgfpathlineto{\pgfqpoint{2.177321in}{0.759549in}}%
\pgfpathlineto{\pgfqpoint{2.177521in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{2.177621in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{2.178020in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{2.178319in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{2.178419in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.178619in}{0.752133in}}%
\pgfpathlineto{\pgfqpoint{2.178719in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{2.179018in}{0.756459in}}%
\pgfpathlineto{\pgfqpoint{2.179517in}{0.750279in}}%
\pgfpathlineto{\pgfqpoint{2.179717in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{2.180116in}{0.757695in}}%
\pgfpathlineto{\pgfqpoint{2.180515in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{2.180715in}{0.755532in}}%
\pgfpathlineto{\pgfqpoint{2.180914in}{0.754605in}}%
\pgfpathlineto{\pgfqpoint{2.181014in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{2.181114in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.181214in}{0.757077in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{2.181713in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.181912in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.182312in}{0.754914in}}%
\pgfpathlineto{\pgfqpoint{2.182411in}{0.752442in}}%
\pgfpathlineto{\pgfqpoint{2.182910in}{0.741936in}}%
\pgfpathlineto{\pgfqpoint{2.183010in}{0.740082in}}%
\pgfpathlineto{\pgfqpoint{2.183110in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.183310in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{2.183410in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{2.183609in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{2.183809in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{2.184108in}{0.753060in}}%
\pgfpathlineto{\pgfqpoint{2.184208in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{2.184408in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{2.184507in}{0.747498in}}%
\pgfpathlineto{\pgfqpoint{2.184707in}{0.751515in}}%
\pgfpathlineto{\pgfqpoint{2.184807in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{2.185406in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{2.186004in}{0.761712in}}%
\pgfpathlineto{\pgfqpoint{2.186503in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{0.745953in}}%
\pgfpathlineto{\pgfqpoint{2.187002in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{2.187202in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{0.753369in}}%
\pgfpathlineto{\pgfqpoint{2.187502in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.187801in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{2.187901in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{2.188001in}{0.749352in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{2.188400in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{2.188799in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.188899in}{0.755841in}}%
\pgfpathlineto{\pgfqpoint{2.189098in}{0.752442in}}%
\pgfpathlineto{\pgfqpoint{2.189697in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{2.189797in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{2.189997in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{2.190296in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.190595in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{2.191294in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.191494in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{2.191893in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.192093in}{0.746262in}}%
\pgfpathlineto{\pgfqpoint{2.192292in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{2.192691in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{2.192791in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{2.192991in}{0.752442in}}%
\pgfpathlineto{\pgfqpoint{2.193190in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{2.193290in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{0.745953in}}%
\pgfpathlineto{\pgfqpoint{2.194188in}{0.757077in}}%
\pgfpathlineto{\pgfqpoint{2.194288in}{0.756459in}}%
\pgfpathlineto{\pgfqpoint{2.194787in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.195286in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{0.753060in}}%
\pgfpathlineto{\pgfqpoint{2.195486in}{0.756150in}}%
\pgfpathlineto{\pgfqpoint{2.195586in}{0.753678in}}%
\pgfpathlineto{\pgfqpoint{2.195885in}{0.741936in}}%
\pgfpathlineto{\pgfqpoint{2.195985in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.196185in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{2.196284in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{2.196584in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{2.196783in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{2.196983in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{2.197183in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{2.197382in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{2.197682in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{2.197781in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{2.197881in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.197981in}{0.750897in}}%
\pgfpathlineto{\pgfqpoint{2.198181in}{0.760476in}}%
\pgfpathlineto{\pgfqpoint{2.198280in}{0.756768in}}%
\pgfpathlineto{\pgfqpoint{2.198680in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{2.199079in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{2.199179in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{2.199777in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{2.199977in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{2.200077in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.200676in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{2.201275in}{0.746262in}}%
\pgfpathlineto{\pgfqpoint{2.201374in}{0.746262in}}%
\pgfpathlineto{\pgfqpoint{2.201674in}{0.743172in}}%
\pgfpathlineto{\pgfqpoint{2.201774in}{0.745953in}}%
\pgfpathlineto{\pgfqpoint{2.201873in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.201973in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{2.202173in}{0.748116in}}%
\pgfpathlineto{\pgfqpoint{2.202273in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{2.202372in}{0.743172in}}%
\pgfpathlineto{\pgfqpoint{2.202572in}{0.749043in}}%
\pgfpathlineto{\pgfqpoint{2.202672in}{0.749352in}}%
\pgfpathlineto{\pgfqpoint{2.202772in}{0.747498in}}%
\pgfpathlineto{\pgfqpoint{2.202871in}{0.749352in}}%
\pgfpathlineto{\pgfqpoint{2.203071in}{0.753987in}}%
\pgfpathlineto{\pgfqpoint{2.203171in}{0.750897in}}%
\pgfpathlineto{\pgfqpoint{2.203470in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{2.203570in}{0.743172in}}%
\pgfpathlineto{\pgfqpoint{2.204069in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{2.204269in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{2.204568in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.204768in}{0.738537in}}%
\pgfpathlineto{\pgfqpoint{2.204967in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.205067in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.205167in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{2.205267in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{2.205367in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{2.205566in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{2.205766in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{2.205866in}{0.740082in}}%
\pgfpathlineto{\pgfqpoint{2.205965in}{0.741009in}}%
\pgfpathlineto{\pgfqpoint{2.206065in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{2.206265in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{2.206464in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{2.206864in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{2.206963in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{2.207063in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.207163in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.207363in}{0.750279in}}%
\pgfpathlineto{\pgfqpoint{2.207662in}{0.734211in}}%
\pgfpathlineto{\pgfqpoint{2.207862in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{2.208061in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{2.208161in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{2.208361in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{2.208660in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.208760in}{0.742245in}}%
\pgfpathlineto{\pgfqpoint{2.209259in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.209359in}{0.735138in}}%
\pgfpathlineto{\pgfqpoint{2.209658in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.209858in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{2.210057in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{2.210756in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{2.211155in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{2.211255in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{2.211355in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.211455in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.211554in}{0.738846in}}%
\pgfpathlineto{\pgfqpoint{2.211754in}{0.743172in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{0.740082in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{2.212253in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{2.212453in}{0.749970in}}%
\pgfpathlineto{\pgfqpoint{2.212652in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{2.212852in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.213052in}{0.740391in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{2.213351in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.213551in}{0.747807in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{2.214149in}{0.733284in}}%
\pgfpathlineto{\pgfqpoint{2.214349in}{0.736374in}}%
\pgfpathlineto{\pgfqpoint{2.214449in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{2.214549in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.214648in}{0.734211in}}%
\pgfpathlineto{\pgfqpoint{2.214848in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{2.214948in}{0.741009in}}%
\pgfpathlineto{\pgfqpoint{2.215147in}{0.729576in}}%
\pgfpathlineto{\pgfqpoint{2.215347in}{0.738846in}}%
\pgfpathlineto{\pgfqpoint{2.215646in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.215946in}{0.742863in}}%
\pgfpathlineto{\pgfqpoint{2.216046in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{2.216345in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{2.216645in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.216744in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{2.217343in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{2.217643in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{2.218142in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{2.218042in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{2.218241in}{0.726795in}}%
\pgfpathlineto{\pgfqpoint{2.218641in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.218740in}{0.741936in}}%
\pgfpathlineto{\pgfqpoint{2.219239in}{0.733902in}}%
\pgfpathlineto{\pgfqpoint{2.219639in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{2.219938in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{2.220038in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{2.220237in}{0.741318in}}%
\pgfpathlineto{\pgfqpoint{2.220537in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{2.221036in}{0.726486in}}%
\pgfpathlineto{\pgfqpoint{2.221136in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{2.221335in}{0.729576in}}%
\pgfpathlineto{\pgfqpoint{2.221635in}{0.732666in}}%
\pgfpathlineto{\pgfqpoint{2.221735in}{0.732357in}}%
\pgfpathlineto{\pgfqpoint{2.222034in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{2.222433in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{2.222533in}{0.727722in}}%
\pgfpathlineto{\pgfqpoint{2.222733in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{2.222932in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{2.223032in}{0.732975in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.223331in}{0.739464in}}%
\pgfpathlineto{\pgfqpoint{2.223531in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{2.223930in}{0.730812in}}%
\pgfpathlineto{\pgfqpoint{2.224329in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{2.224429in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{2.224529in}{0.735138in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{2.224828in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{2.224928in}{0.737301in}}%
\pgfpathlineto{\pgfqpoint{2.225028in}{0.740082in}}%
\pgfpathlineto{\pgfqpoint{2.225128in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{2.225328in}{0.724014in}}%
\pgfpathlineto{\pgfqpoint{2.225527in}{0.727413in}}%
\pgfpathlineto{\pgfqpoint{2.226026in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.226625in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{2.226725in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{2.227024in}{0.741627in}}%
\pgfpathlineto{\pgfqpoint{2.227124in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{2.227324in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{2.227423in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{2.227523in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{2.227723in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{2.228122in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{2.228222in}{0.725559in}}%
\pgfpathlineto{\pgfqpoint{2.228821in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{2.229120in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{2.229420in}{0.729576in}}%
\pgfpathlineto{\pgfqpoint{2.229719in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{2.229919in}{0.733284in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.729267in}}%
\pgfpathlineto{\pgfqpoint{2.230118in}{0.735138in}}%
\pgfpathlineto{\pgfqpoint{2.230218in}{0.740082in}}%
\pgfpathlineto{\pgfqpoint{2.230418in}{0.735138in}}%
\pgfpathlineto{\pgfqpoint{2.230717in}{0.720614in}}%
\pgfpathlineto{\pgfqpoint{2.230917in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.232314in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{2.232414in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{2.232713in}{0.738537in}}%
\pgfpathlineto{\pgfqpoint{2.232813in}{0.730194in}}%
\pgfpathlineto{\pgfqpoint{2.233412in}{0.720614in}}%
\pgfpathlineto{\pgfqpoint{2.233611in}{0.730812in}}%
\pgfpathlineto{\pgfqpoint{2.233811in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{2.234011in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{2.234210in}{0.722468in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{2.235009in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{2.235108in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{2.235208in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{2.236106in}{0.726177in}}%
\pgfpathlineto{\pgfqpoint{2.236206in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{2.236306in}{0.723705in}}%
\pgfpathlineto{\pgfqpoint{2.236705in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{2.236805in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{2.237005in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{2.237204in}{0.733902in}}%
\pgfpathlineto{\pgfqpoint{2.237703in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{2.237803in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{2.237903in}{0.721541in}}%
\pgfpathlineto{\pgfqpoint{2.238103in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{2.238402in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{2.238701in}{0.733902in}}%
\pgfpathlineto{\pgfqpoint{2.238901in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{2.239101in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{2.239200in}{0.729267in}}%
\pgfpathlineto{\pgfqpoint{2.239300in}{0.730503in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{0.729885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604298in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{0.604298in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239400in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604298in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{0.526822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604298in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{2.239400in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/gfx_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all]{siunitx}
%%   \sisetup{locale = DE}
%%   \DeclareSIUnit{\year}{year}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.419200in}{2.240000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.419200in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693825in}{0.532910in}}%
\pgfpathlineto{\pgfqpoint{2.202428in}{0.532910in}}%
\pgfpathlineto{\pgfqpoint{2.202428in}{2.059849in}}%
\pgfpathlineto{\pgfqpoint{0.693825in}{2.059849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.693825in}{0.532910in}}{\pgfqpoint{1.508602in}{1.526939in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.004910in}{-0.004910in}}{\pgfqpoint{0.004910in}{0.004910in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.001302in}{-0.004910in}}{\pgfqpoint{0.002551in}{-0.004393in}}{\pgfqpoint{0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.004393in}{-0.002551in}}{\pgfqpoint{0.004910in}{-0.001302in}}{\pgfqpoint{0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.004910in}{0.001302in}}{\pgfqpoint{0.004393in}{0.002551in}}{\pgfqpoint{0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.002551in}{0.004393in}}{\pgfqpoint{0.001302in}{0.004910in}}{\pgfqpoint{0.000000in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.001302in}{0.004910in}}{\pgfqpoint{-0.002551in}{0.004393in}}{\pgfqpoint{-0.003472in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.004393in}{0.002551in}}{\pgfqpoint{-0.004910in}{0.001302in}}{\pgfqpoint{-0.004910in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004910in}{-0.001302in}}{\pgfqpoint{-0.004393in}{-0.002551in}}{\pgfqpoint{-0.003472in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.002551in}{-0.004393in}}{\pgfqpoint{-0.001302in}{-0.004910in}}{\pgfqpoint{0.000000in}{-0.004910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172503in}{1.310950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562837in}{1.269096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207190in}{1.337665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217796in}{1.317267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223405in}{1.262367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364767in}{1.397841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346599in}{1.216766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343711in}{1.321509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236353in}{1.421830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548515in}{1.264808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992495in}{1.239066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020907in}{1.301203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075811in}{1.272301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986479in}{1.503001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180003in}{1.328850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998756in}{1.342419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016391in}{1.404055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142318in}{1.350693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313159in}{1.328686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241434in}{1.373917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039586in}{1.309278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450466in}{1.246525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190498in}{1.392048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152558in}{1.444173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159849in}{1.294755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163571in}{1.385105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194597in}{1.372665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462978in}{1.437163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460036in}{1.260539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344844in}{1.168136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174557in}{1.259663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214959in}{1.191100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958830in}{1.209272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286739in}{1.296991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309269in}{1.208720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331184in}{1.389894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202088in}{1.339008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264049in}{1.376915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018108in}{1.096495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234498in}{1.284356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222629in}{1.321005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225824in}{1.353961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035036in}{1.449456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322329in}{1.360405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146419in}{1.274682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084779in}{1.255304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125417in}{1.301551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242517in}{1.319942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061500in}{1.330913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206247in}{1.374699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233092in}{1.311323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138339in}{1.137910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064057in}{1.231016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419725in}{1.407771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002099in}{1.355674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029546in}{1.443575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311360in}{1.309004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352139in}{1.264906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061094in}{1.326982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121012in}{1.194816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135395in}{1.395251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218113in}{1.464175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185329in}{1.258601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138358in}{1.413058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140973in}{1.264610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133124in}{1.301774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334592in}{1.492375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321999in}{1.474761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310138in}{1.260026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278507in}{1.578243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316979in}{1.207210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207091in}{1.229232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315568in}{1.315030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222667in}{1.263681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145335in}{1.293204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160393in}{1.426909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405358in}{1.108227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197828in}{1.317031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250942in}{1.402721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396515in}{1.406514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180670in}{1.244451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329276in}{1.271236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113023in}{1.338900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150202in}{1.398405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302851in}{1.417332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178681in}{1.263260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137871in}{1.382985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229367in}{1.294797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044114in}{1.384619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109374in}{1.273338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388977in}{1.220171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218036in}{1.244310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163497in}{1.357524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070238in}{1.275044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101465in}{1.144602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057334in}{1.343641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105080in}{1.297670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286897in}{1.406393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055256in}{1.184638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143867in}{1.248266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227911in}{1.449912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079365in}{1.414836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064425in}{1.320250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319462in}{1.093160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242258in}{1.310690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288353in}{1.313076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340507in}{1.371354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227485in}{1.364782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303321in}{1.296375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278370in}{1.341021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333109in}{1.228460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338098in}{1.286597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193199in}{1.327532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216076in}{1.319538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669980in}{1.388780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299336in}{1.332941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278656in}{1.424462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012732in}{1.395719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268699in}{1.214960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455586in}{1.445448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197387in}{1.296328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305653in}{1.321497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100891in}{1.373996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286883in}{1.337985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160579in}{1.235438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270737in}{1.390708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442679in}{1.211628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369672in}{1.143643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293256in}{1.217853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012855in}{1.223837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372170in}{1.259192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397559in}{1.189376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211816in}{1.365033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338600in}{1.272109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158413in}{1.226952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988491in}{1.275672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033862in}{1.312472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223490in}{1.380288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172776in}{1.427580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218124in}{1.368426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533727in}{1.416002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367246in}{1.426052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319603in}{1.327960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995667in}{1.313747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299394in}{1.371686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403952in}{1.380909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411339in}{1.534841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191372in}{1.236797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008973in}{1.304006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099901in}{1.283934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012356in}{1.510502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194272in}{1.260915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253467in}{1.384532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183463in}{1.319179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253922in}{1.475332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058646in}{1.275829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348053in}{1.321196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061777in}{1.342609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150371in}{1.221585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079565in}{1.281811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480516in}{1.385660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277227in}{1.372149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414175in}{1.322061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117725in}{1.548025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120266in}{1.182599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484434in}{1.236564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892461in}{1.485084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603626in}{1.405432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132549in}{1.343862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171337in}{1.385837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304533in}{1.354833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137214in}{1.334763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268009in}{1.297081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315179in}{1.352801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183147in}{1.394182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334936in}{1.352506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243795in}{1.310792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249046in}{1.211359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082242in}{1.252534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159881in}{1.535639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118073in}{1.378837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382881in}{1.234569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065689in}{1.423734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089548in}{1.308608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045998in}{1.399120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212524in}{1.334008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332024in}{1.233901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092225in}{1.335027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255622in}{1.273244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048757in}{1.309660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219804in}{1.424044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116589in}{1.370682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122035in}{1.262411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177119in}{1.325958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063279in}{1.332394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321385in}{1.179245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092918in}{1.404172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120613in}{1.166940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392025in}{1.316496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136632in}{1.382504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191783in}{1.406944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286743in}{1.335946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161173in}{1.342525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172878in}{1.314015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038342in}{1.336068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506118in}{1.293125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384420in}{1.378994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162795in}{1.374588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035555in}{1.331926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349966in}{1.348781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229210in}{1.200307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174345in}{1.168338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464026in}{1.348485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100487in}{1.470145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022073in}{1.255125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296321in}{1.263458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237055in}{1.370961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386016in}{1.200017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167332in}{1.403175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100787in}{1.438397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160848in}{1.339386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174319in}{1.218068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130705in}{1.262866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100960in}{1.492087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288026in}{1.203184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140322in}{1.344273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164663in}{1.403366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214216in}{1.317541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189829in}{1.431579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503980in}{1.268711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362920in}{1.275312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054909in}{1.299707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078464in}{1.418650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124623in}{1.280573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428442in}{1.370669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025548in}{1.235136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065790in}{1.311468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062301in}{0.853866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220773in}{1.321347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200042in}{1.232993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220978in}{1.315220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233807in}{1.348048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028232in}{1.332520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171205in}{1.448266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549463in}{1.407708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162309in}{1.377404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105352in}{1.271554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206957in}{1.414757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394629in}{1.328747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068577in}{1.393821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365891in}{1.486447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257101in}{1.165476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169798in}{1.219643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286006in}{1.265939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320011in}{1.142677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114628in}{1.330972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309832in}{1.344014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176211in}{1.405447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405303in}{1.333576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085425in}{1.453324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176765in}{1.466108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433588in}{1.201087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202485in}{1.413488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418918in}{1.337514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086087in}{1.494890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117561in}{1.389503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170239in}{1.215169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300390in}{1.426307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163457in}{1.471467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333531in}{1.331462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227239in}{1.333106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255558in}{1.472504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347760in}{1.459537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568897in}{1.259868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300700in}{1.262607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131400in}{1.399257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041172in}{1.247145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243454in}{1.322807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110625in}{1.258052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038987in}{1.254494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536602in}{1.218949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153468in}{1.204842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620423in}{1.289465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112824in}{1.333793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177479in}{1.319976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169380in}{1.362196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274384in}{1.270144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214804in}{1.162701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025861in}{1.378518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095673in}{1.002240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302801in}{1.286805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118532in}{1.333588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109133in}{1.403228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030251in}{1.278794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093030in}{1.331514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237486in}{1.304179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219101in}{1.204032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329484in}{1.411535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090404in}{1.380559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156444in}{1.397127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190290in}{1.428266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065829in}{1.348592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278128in}{1.471192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108826in}{1.231912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128897in}{1.334067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067332in}{1.253443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077496in}{1.299017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426709in}{1.399411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242636in}{1.349334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058619in}{1.260917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089549in}{1.287997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402850in}{1.427999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083494in}{1.354383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358492in}{1.308915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265478in}{1.261302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098319in}{1.338441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434748in}{1.269837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169084in}{1.255756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248778in}{1.386762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181713in}{1.337475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391743in}{1.294038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044298in}{1.347947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469402in}{1.381596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254837in}{1.428488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093696in}{1.452611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143990in}{1.202808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930883in}{1.317342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115497in}{1.414183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384356in}{1.320502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201079in}{1.353382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238755in}{1.338792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667159in}{1.286994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485791in}{1.258995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139863in}{1.471420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123514in}{1.330758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038438in}{1.266656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118039in}{1.402461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150485in}{1.349919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141751in}{1.199602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086943in}{1.196750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229755in}{1.294737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157470in}{1.293506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186825in}{1.422103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174955in}{1.271563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176119in}{1.353271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147405in}{1.246133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205726in}{1.260381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403666in}{1.310394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130670in}{1.304905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230803in}{1.437809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103041in}{1.278868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192579in}{1.326767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419905in}{1.271828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234057in}{1.424988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199553in}{1.176876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000403in}{1.300704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569843in}{1.443842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085867in}{1.347269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968747in}{1.327468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179314in}{1.316796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854462in}{1.333963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245892in}{1.305245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136262in}{1.253645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696488in}{1.261695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192144in}{1.425272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251482in}{1.284735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171859in}{1.272389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126718in}{1.254575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123503in}{1.329602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731164in}{1.423372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278013in}{1.451590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238680in}{1.332979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159166in}{1.220402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360021in}{1.289671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212379in}{1.344369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270463in}{1.504331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288681in}{1.248298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011321in}{1.254761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312571in}{1.267190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115497in}{1.304423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099354in}{1.327152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297538in}{1.295029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214856in}{1.434736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185849in}{1.558713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272492in}{1.246002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317322in}{1.423262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430113in}{1.524508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164819in}{1.386265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266971in}{1.418208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087218in}{1.377752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961204in}{1.381267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057318in}{1.409424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116093in}{1.260994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114797in}{1.279172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354089in}{1.330180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058343in}{1.429534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092034in}{1.254043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023143in}{1.340329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169226in}{1.391715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273354in}{1.313390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182630in}{1.429450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153787in}{1.370353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232236in}{1.278914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217696in}{1.369499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217811in}{1.309418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210653in}{1.132837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338985in}{1.317266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450513in}{1.471762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379469in}{1.345059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946501in}{1.188600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257878in}{1.396121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171529in}{1.187554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146809in}{1.274871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240505in}{1.431032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054248in}{1.337137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050334in}{1.375268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064761in}{1.562347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151354in}{1.262727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326157in}{1.333480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170549in}{1.371806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479827in}{1.383754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942130in}{1.246048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420783in}{1.343774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230976in}{1.328006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211479in}{1.331957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232495in}{1.347173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238568in}{1.415498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296053in}{1.286846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143723in}{1.377750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314602in}{1.236435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177605in}{1.241088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338487in}{1.289572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075930in}{1.392802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083843in}{1.230566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075481in}{1.412956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065251in}{1.209177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362778in}{1.509690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085394in}{1.305928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119768in}{1.278534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255375in}{1.297539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122337in}{1.189266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234180in}{1.246787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152860in}{1.249574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048110in}{1.255548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144136in}{1.363619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077497in}{1.271888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090970in}{1.313711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838602in}{1.299051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954608in}{1.318723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231495in}{1.475172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042934in}{1.335972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409404in}{1.515849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208364in}{1.326514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207840in}{1.399863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157855in}{1.292224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031863in}{1.209673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026081in}{1.311389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146433in}{1.248493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160178in}{1.212949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065112in}{1.421611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942640in}{1.234692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244075in}{1.397807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355336in}{1.336235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224001in}{1.264412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231882in}{1.274908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142743in}{1.415093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344663in}{1.459730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177704in}{1.397734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337014in}{1.435230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364163in}{1.167220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290668in}{1.232476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448587in}{1.252680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078878in}{1.251549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233790in}{1.237652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049658in}{1.259463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983224in}{1.221817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156211in}{1.392709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202348in}{1.189309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256809in}{1.179051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279644in}{1.337399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062320in}{1.342113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185792in}{1.314901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199331in}{1.352920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244859in}{1.337993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855851in}{1.476556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357925in}{1.463835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337578in}{1.459987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210772in}{1.315969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193600in}{1.326388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450287in}{1.249081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932000in}{1.347944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182239in}{1.262803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151016in}{1.265083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233095in}{1.259815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009207in}{1.252546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129837in}{1.440388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318257in}{1.368130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082649in}{1.264460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239670in}{1.370816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218797in}{1.240992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506840in}{1.465130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189821in}{1.375963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410075in}{1.152597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528869in}{1.329585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174934in}{1.397687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339935in}{1.302227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172174in}{1.299931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304996in}{1.218473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271000in}{1.305184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050774in}{1.279841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273172in}{1.320458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136207in}{1.192505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328632in}{1.238201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196844in}{1.365323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168293in}{1.291676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354557in}{1.245938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515273in}{1.390374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278889in}{1.378682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998170in}{1.301431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174407in}{1.472944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227948in}{1.347401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227918in}{1.172842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168758in}{1.312024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079244in}{1.338735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247126in}{1.331549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193690in}{1.365321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295714in}{1.382873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010001in}{1.489599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138120in}{1.456155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067193in}{1.316742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211541in}{1.250753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143509in}{1.278575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316068in}{1.462784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271961in}{1.289576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130445in}{1.337219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142781in}{1.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142056in}{1.177128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097705in}{1.316603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112588in}{1.258385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484840in}{1.234379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275476in}{1.336596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336709in}{1.207799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547055in}{1.348074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228586in}{1.292300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204469in}{1.324970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111176in}{1.238553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080211in}{1.243512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844252in}{1.286943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038814in}{1.196210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403458in}{1.292198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181250in}{1.318993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060603in}{1.254038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911346in}{1.805293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641462in}{1.348126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117209in}{1.313726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070720in}{1.212792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050469in}{1.260440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222783in}{1.325094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221870in}{1.331459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118514in}{1.253173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176366in}{1.291969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291690in}{1.306125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171654in}{1.334771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285556in}{1.295304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105246in}{1.191571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265308in}{1.198430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186140in}{1.216059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151091in}{1.225150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527570in}{1.497538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219648in}{1.062495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081062in}{1.357175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215438in}{1.453975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305850in}{1.485516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175561in}{1.219190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119727in}{1.270045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439199in}{1.299866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464871in}{1.253909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353281in}{1.408923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173827in}{1.215313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001203in}{1.269225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092026in}{1.310090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241107in}{1.369033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216208in}{1.228156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308890in}{1.432907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534601in}{1.356622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107839in}{1.390301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421820in}{1.325453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200949in}{1.310120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125741in}{1.368880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296573in}{1.313594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202411in}{1.419979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167276in}{1.312628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200411in}{1.357160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189772in}{1.252986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168248in}{1.360646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211689in}{1.258234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243038in}{1.316443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124247in}{1.352164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201971in}{1.300022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303511in}{1.391922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224506in}{1.066015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311632in}{1.369911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031924in}{1.265522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123055in}{1.189852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280055in}{1.340225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351152in}{1.255762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120850in}{1.188817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248130in}{1.310444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225693in}{1.330982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166828in}{1.264553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297503in}{1.061006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261361in}{1.361069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014016in}{1.202649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139695in}{1.276356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043373in}{1.314429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064449in}{1.425943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145370in}{1.425934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117522in}{1.310955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063570in}{1.442550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371070in}{1.237577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258311in}{1.679387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362148in}{1.263692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195416in}{1.190646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242880in}{1.308805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239151in}{1.256304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083713in}{1.294958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027430in}{1.280935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112905in}{1.386044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097999in}{1.304968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298823in}{1.354790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145634in}{1.328466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115567in}{1.305794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274875in}{1.305675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350201in}{1.309337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219263in}{1.337422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169356in}{1.301706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235159in}{1.433269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045740in}{1.372191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262923in}{1.322044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200090in}{1.324844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248162in}{1.275863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061455in}{1.356891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149683in}{1.325234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087873in}{1.306557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219704in}{1.449552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086636in}{1.375243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997423in}{1.247893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321423in}{1.191061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232700in}{1.240143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093745in}{1.414907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150849in}{1.376597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072786in}{1.361849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129421in}{1.477978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137294in}{1.261662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998500in}{1.215027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197876in}{1.276145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231142in}{1.238903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089102in}{1.416220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306283in}{1.310022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274441in}{1.394433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586735in}{1.137881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320204in}{1.315651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190183in}{1.364076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215215in}{1.370113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605765in}{1.250757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129080in}{1.377758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187091in}{1.359310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259144in}{1.261933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452931in}{1.334394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020432in}{1.201668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425138in}{1.397503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182509in}{1.357423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187493in}{1.505819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114925in}{1.263078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307827in}{1.239127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319780in}{1.283356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131613in}{1.157448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282206in}{1.288001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423807in}{1.374735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062095in}{1.432433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275765in}{1.287736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073638in}{1.296146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295847in}{1.376043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259394in}{1.258980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224973in}{1.326607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294626in}{1.440350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217898in}{1.330439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120252in}{1.150418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174917in}{1.263565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200662in}{1.280613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981631in}{1.282565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054630in}{1.352646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188806in}{1.186090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090964in}{1.398584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205325in}{1.394726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068296in}{1.294949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205590in}{1.413916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353983in}{1.390329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310002in}{1.387537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470685in}{1.236630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134743in}{1.325523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246618in}{1.243895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197021in}{1.256901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150622in}{1.437134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245084in}{1.377573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445057in}{1.307682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173595in}{1.289310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137134in}{1.283778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174138in}{1.248288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046140in}{1.369800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142707in}{1.316543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111448in}{1.260828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336465in}{1.192312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286550in}{1.139583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204876in}{1.343476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139707in}{1.362929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219909in}{1.249537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109650in}{1.307199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058261in}{1.325978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226672in}{1.282540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163833in}{1.257261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148534in}{1.375446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204796in}{1.153209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112530in}{1.351429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396247in}{1.295165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044286in}{1.090842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120929in}{1.338593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233328in}{1.299056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174758in}{1.253089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167327in}{1.275944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262339in}{1.268602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188006in}{1.416324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186403in}{1.166553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031708in}{1.291310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143927in}{1.330269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268821in}{1.395468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205605in}{1.315483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980228in}{1.308426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170997in}{1.263463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174594in}{1.215066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078190in}{1.442922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151204in}{1.221044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411423in}{1.308918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225277in}{1.399983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304726in}{1.252330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224912in}{1.380523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125737in}{1.308236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273229in}{1.342620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161235in}{1.242032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500996in}{1.395980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416736in}{1.442448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089188in}{1.238881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124548in}{1.455056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113383in}{1.154992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312183in}{1.297442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009823in}{1.269284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491264in}{1.340722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257819in}{1.398324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156702in}{1.376203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293412in}{1.328735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262061in}{1.472269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532369in}{1.444320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340311in}{1.337685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179617in}{1.162513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068758in}{1.283436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220508in}{1.372969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240548in}{1.146958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165500in}{1.084247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238350in}{1.370816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198869in}{1.346303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200608in}{1.195655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224703in}{1.235205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233306in}{1.151100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068554in}{1.225003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134986in}{1.299831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330381in}{1.203798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250194in}{1.318781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159306in}{1.377726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276464in}{1.229463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185186in}{1.194813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190862in}{1.394821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031291in}{1.273177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323015in}{1.304173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138967in}{1.395896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183736in}{1.166663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095451in}{1.331925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086074in}{1.266042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098891in}{1.292208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176879in}{1.285901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124279in}{1.295004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162191in}{1.366714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040932in}{1.355512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091015in}{1.372711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033089in}{1.358613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129596in}{1.323005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200060in}{1.386967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049034in}{1.230750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277041in}{1.362325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171354in}{1.332336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100569in}{1.305222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169369in}{1.347784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118940in}{1.372810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199219in}{1.402949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035375in}{1.375657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240035in}{1.279987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236844in}{1.308763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239182in}{1.224312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296634in}{1.308651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125315in}{1.344804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018331in}{1.326983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150012in}{1.345801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103133in}{1.289160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265750in}{1.329152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164026in}{1.338508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326216in}{1.351283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240190in}{1.418151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976407in}{1.184419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201643in}{1.504988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241088in}{1.504643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217086in}{1.478068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249143in}{1.286271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158546in}{1.317399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227769in}{1.299180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049398in}{1.320301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128119in}{1.216767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135536in}{1.271678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164504in}{1.293377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169334in}{1.399917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164961in}{1.281411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148292in}{1.286712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586725in}{1.167885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254909in}{1.442695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241016in}{1.550476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142077in}{1.387937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179889in}{1.224705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141468in}{1.339485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275429in}{1.300717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141546in}{1.328342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108419in}{1.352223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043810in}{1.308365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513961in}{1.191600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094379in}{1.138732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095606in}{1.252403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133301in}{1.222984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269057in}{1.365143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263923in}{1.347617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091102in}{1.237790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160586in}{1.524883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126163in}{1.231154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205980in}{1.446597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956979in}{1.276503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248702in}{1.350168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230639in}{1.212039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229981in}{1.172096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069194in}{1.300125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088023in}{1.161773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268950in}{1.265049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187812in}{1.292735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150422in}{1.214543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166231in}{1.287890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097312in}{1.309226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156053in}{1.211220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237454in}{1.295617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154522in}{1.240396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388188in}{1.360235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169124in}{1.137459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206056in}{1.220060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180827in}{1.216808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113792in}{1.298012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226460in}{1.361101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292986in}{1.148166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085642in}{1.220794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194492in}{1.381736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151227in}{1.310027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574334in}{1.322965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326072in}{1.337959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302112in}{1.277918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190920in}{1.358369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241479in}{1.281264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243380in}{1.436015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033932in}{1.278823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203357in}{1.226274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318532in}{1.465471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531737in}{1.364761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195793in}{1.362498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392381in}{1.318439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349217in}{1.413920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388583in}{1.250264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289989in}{1.351287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302060in}{1.359195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142293in}{1.260192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128296in}{1.302440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041385in}{1.234538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138961in}{1.266686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324044in}{1.439450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131891in}{1.432785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212911in}{1.202492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145406in}{1.460531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145400in}{1.258544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109800in}{1.319948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096753in}{1.252882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296497in}{1.337900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194153in}{1.349309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130606in}{1.070651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194062in}{1.399786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206699in}{1.268964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259958in}{1.249109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263752in}{1.345175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146780in}{1.283600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106059in}{1.371143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121161in}{1.242285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176387in}{1.381286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123034in}{1.409007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155275in}{1.269584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168627in}{1.346346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086181in}{1.231665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261810in}{1.260409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162814in}{1.295659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230511in}{1.218745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123290in}{1.361790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200225in}{1.266853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414106in}{1.346437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600709in}{1.272458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106434in}{1.119461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175843in}{1.239622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314431in}{1.233199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210396in}{1.254832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178486in}{1.262493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276837in}{1.302623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515231in}{1.233169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135382in}{1.157674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314222in}{1.259849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299297in}{1.194046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405673in}{1.145201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072602in}{1.327892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144872in}{1.331624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083714in}{1.376257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272166in}{1.335575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015053in}{1.240634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190313in}{1.312083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025445in}{1.224901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466551in}{1.285115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168629in}{1.195787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209856in}{1.315215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171188in}{1.226220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211762in}{1.320322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052176in}{1.289258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293008in}{1.303609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095952in}{1.260798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157845in}{1.212671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093702in}{1.256634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103762in}{1.133938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163911in}{1.196942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321530in}{1.203255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104366in}{1.277476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309432in}{1.289257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181534in}{1.283927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001403in}{1.438957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074484in}{1.289883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550744in}{1.416958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192753in}{1.464460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173817in}{1.245644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079596in}{1.233462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324293in}{1.366712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064052in}{1.267162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465214in}{1.318024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266709in}{1.197713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115500in}{1.243650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125701in}{1.256636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187985in}{1.316292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128378in}{1.356449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135694in}{1.164802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351711in}{1.523960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084431in}{1.390564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272799in}{1.242622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397024in}{1.330998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154411in}{1.341086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291572in}{1.380258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323233in}{1.359794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137097in}{1.322053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577936in}{1.322625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174058in}{1.254471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317440in}{1.379592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101661in}{1.364927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162396in}{1.376985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108236in}{1.178787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125117in}{1.396870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298795in}{1.325519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085505in}{1.274277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156845in}{0.988095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190080in}{1.315919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144160in}{1.275095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463901in}{1.051028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259916in}{1.212358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277472in}{1.288892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202058in}{1.333829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087479in}{1.331449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211175in}{1.391087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343547in}{1.214170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126291in}{1.297204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182579in}{1.238658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108995in}{1.275090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199931in}{1.392104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091950in}{1.295222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203811in}{1.249001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114927in}{1.287578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184187in}{1.166137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108765in}{1.323864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037620in}{1.300311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347096in}{1.214022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149765in}{1.315441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496162in}{1.189899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155022in}{1.305019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232081in}{1.315369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337916in}{1.256316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108537in}{1.341422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180323in}{1.321089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125187in}{1.251151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233450in}{1.250595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282183in}{1.468583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169154in}{1.297584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297593in}{1.169254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198205in}{1.348055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167513in}{1.384404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041613in}{1.143910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222078in}{1.354711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181392in}{1.142637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344109in}{1.333315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057530in}{1.341958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242795in}{1.339240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265160in}{1.293684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268475in}{1.285059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203784in}{1.278319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135173in}{1.205932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064278in}{1.262975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305023in}{1.274572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690096in}{1.245454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163194in}{1.452525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116350in}{1.453962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385291in}{1.218623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151780in}{1.412096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147726in}{1.066189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146679in}{1.266271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232728in}{1.275674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345383in}{1.351251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095060in}{1.270528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208718in}{1.470908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555848in}{1.400528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203035in}{1.342091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113574in}{1.277394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538851in}{1.384221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244149in}{1.211908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241066in}{1.295644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279663in}{1.252542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668090in}{1.338354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591754in}{1.477845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131293in}{1.311462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299348in}{1.244229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227872in}{1.409382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198382in}{1.291418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035222in}{1.283824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347776in}{1.305739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197236in}{1.211773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135186in}{1.353874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459364in}{1.406860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117956in}{1.415980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148116in}{1.238821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191798in}{1.343509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306125in}{1.295999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159559in}{1.297264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178573in}{1.293436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210525in}{1.092831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280903in}{1.291568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250037in}{1.327585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112471in}{1.366420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198778in}{1.362825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955748in}{1.216369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215950in}{1.263623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631761in}{1.398667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228241in}{1.235740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124922in}{1.389521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168488in}{1.332847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381407in}{1.159549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037598in}{1.205018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201934in}{1.349082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440314in}{1.249871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070555in}{1.432304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211394in}{1.401200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163058in}{1.257954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164523in}{1.287040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101489in}{0.657822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323510in}{1.284717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183456in}{1.323769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231259in}{1.367111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104374in}{1.310247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312905in}{1.307830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210692in}{1.310935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201328in}{1.265340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113561in}{1.285010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981080in}{1.302826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301648in}{1.242125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246700in}{1.325669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172112in}{1.201800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045196in}{1.263657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137700in}{1.415600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116938in}{1.279794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357910in}{1.357130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174794in}{1.317621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052961in}{1.445991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214672in}{1.230484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562209in}{1.360323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304084in}{1.199614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007152in}{1.277736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289175in}{1.442191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091121in}{1.253135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386468in}{1.340412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144450in}{1.312896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020540in}{1.322326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360014in}{1.257303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324231in}{1.118551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285488in}{1.361026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301086in}{1.138867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318631in}{1.176188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143339in}{1.234350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390907in}{1.286007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160778in}{1.178932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131987in}{1.300180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097528in}{1.158842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332001in}{1.336629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281274in}{1.285252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151081in}{1.225410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194689in}{1.225581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213977in}{1.256701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544992in}{1.382573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068655in}{1.209361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166717in}{1.325056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232389in}{1.372843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283776in}{1.240220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355386in}{1.255757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100892in}{1.250467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242501in}{1.334880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328420in}{1.347180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208487in}{1.153078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327267in}{1.136856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109854in}{1.152390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353798in}{1.429943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317987in}{1.232674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254523in}{1.305985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035106in}{1.209149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118822in}{1.265109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299146in}{1.217469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376577in}{1.455712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061199in}{1.274081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108390in}{1.194759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052344in}{1.282731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307907in}{1.445903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114487in}{1.220745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221454in}{1.329876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198381in}{1.274712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994872in}{1.268774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543193in}{1.201638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176663in}{1.228050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059704in}{1.268487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222943in}{1.215166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782490in}{1.159428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255089in}{1.195843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184696in}{1.405654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181480in}{1.225954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170093in}{1.296206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120693in}{1.257014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079362in}{1.157688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180670in}{1.491434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241482in}{1.189470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255423in}{1.287017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145634in}{1.133499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184811in}{1.193011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304657in}{1.243526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126145in}{1.051817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385117in}{1.218093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358939in}{1.252798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152889in}{1.164537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076286in}{1.293442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199381in}{1.304696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207076in}{1.196676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074575in}{1.199778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469457in}{1.316033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126191in}{1.088626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236492in}{1.329488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254395in}{1.133686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091237in}{1.347150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979991in}{1.379386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401871in}{1.212317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126646in}{1.281461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385633in}{1.400087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098515in}{1.219648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226642in}{1.250579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184989in}{1.271660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499559in}{1.218177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188927in}{1.335475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239794in}{1.297275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172598in}{1.343880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187740in}{1.301211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224388in}{1.304047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105790in}{1.244328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244316in}{1.365236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259980in}{1.409985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367116in}{1.267134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237513in}{1.221457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130123in}{1.430714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091322in}{1.259832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217895in}{1.157508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207579in}{1.247777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273783in}{1.132838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283961in}{1.111866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507539in}{1.263604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120158in}{1.206559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147584in}{1.387097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391563in}{1.290456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732447in}{1.297153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238482in}{1.285039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154352in}{1.233168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211926in}{1.302705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058197in}{1.232579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012433in}{1.326995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259747in}{1.211852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328051in}{1.381957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187647in}{1.268692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175940in}{1.199977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286262in}{1.399926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312423in}{1.209318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326369in}{1.096807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139273in}{1.119844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181457in}{1.269205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355725in}{1.313646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410766in}{1.248074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118819in}{1.175751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187291in}{1.292366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151961in}{1.183634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153610in}{1.302976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152694in}{1.229482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318180in}{1.313089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066692in}{1.332893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231514in}{1.270186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102988in}{1.204955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122903in}{1.255804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196611in}{1.364431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139547in}{1.334374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373900in}{1.276409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055345in}{1.236780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288670in}{1.381628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309953in}{1.202399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049112in}{1.211133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275661in}{1.236403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459231in}{1.484741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163886in}{1.137567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219490in}{1.215960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159536in}{1.356078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033524in}{1.260467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151950in}{1.198184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008409in}{1.382657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222055in}{1.234088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143239in}{1.383106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169666in}{1.297874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176341in}{1.329669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340604in}{1.270792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223506in}{1.266097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172535in}{1.210925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207310in}{1.241762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307779in}{1.207435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110536in}{1.115824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100384in}{1.195753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384518in}{1.216813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265748in}{1.241450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194766in}{1.232676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212447in}{1.251163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126037in}{1.185761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093808in}{1.304717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178637in}{1.212695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229823in}{1.237381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280845in}{1.140161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203161in}{1.159560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324337in}{1.202350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298938in}{1.284100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912163in}{1.176095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286300in}{1.069949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157982in}{1.186954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197416in}{1.298606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140525in}{1.364173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111384in}{1.275823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145222in}{1.344632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115390in}{1.282464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110073in}{1.314830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145624in}{1.295490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211063in}{1.345993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155913in}{1.387187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194395in}{1.439963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151721in}{1.145439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368789in}{1.293096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137408in}{1.098172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198773in}{1.159942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215609in}{1.200257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963072in}{1.211852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027174in}{1.237367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060642in}{1.189361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245931in}{1.347988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070455in}{1.292705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062668in}{1.342895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461842in}{1.170169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180825in}{1.274575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202361in}{1.161443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449552in}{1.237235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077010in}{1.245560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335441in}{1.246449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960602in}{1.198496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088034in}{1.403130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411375in}{1.258123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164931in}{1.384437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049105in}{1.290233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177895in}{1.335140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521112in}{1.178871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050661in}{1.179191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222094in}{1.092601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171780in}{1.382608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346347in}{1.246255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116900in}{1.395870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250936in}{1.387576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087853in}{1.311461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149172in}{1.162562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058459in}{1.242575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066482in}{1.272334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204303in}{1.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154580in}{1.342813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172602in}{1.270009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131856in}{1.233413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072163in}{1.216054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244181in}{1.264865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297922in}{1.244896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208844in}{1.274289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107099in}{1.104819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249731in}{1.153534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333426in}{1.282937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146029in}{1.242553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062657in}{1.334614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131117in}{1.201460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028459in}{1.344262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195823in}{1.343734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348110in}{1.236529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894503in}{1.240056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211125in}{1.216730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050962in}{1.181976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331201in}{1.205302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430115in}{1.320540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154311in}{1.105083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336873in}{1.226409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223822in}{1.181731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278931in}{1.165400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193684in}{1.236479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171368in}{1.207420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240975in}{1.339422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172769in}{1.168396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073507in}{1.226812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323760in}{1.338920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232798in}{1.375965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270838in}{1.204329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997528in}{1.370574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299678in}{1.242121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196408in}{1.265261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047168in}{1.148133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697117in}{1.176419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089499in}{1.242386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126510in}{1.215720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081717in}{1.444550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083381in}{1.348530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326347in}{1.117146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095854in}{1.283564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184764in}{0.996363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156959in}{1.332798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406737in}{1.323632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169144in}{1.285110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046444in}{1.144572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157850in}{1.259777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126333in}{1.199541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142789in}{1.317423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228865in}{1.179606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152770in}{1.250527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095243in}{1.354800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152231in}{1.303404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023989in}{1.274273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398442in}{1.225759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247797in}{1.283523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255629in}{1.313790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257226in}{1.213700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277536in}{1.299332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348345in}{1.181657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254776in}{1.334773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982538in}{1.207209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126195in}{1.178764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190130in}{1.293877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156997in}{1.359650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503506in}{1.339225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147854in}{1.200963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187524in}{1.381937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033525in}{1.299197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209739in}{1.178006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048585in}{1.301313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160648in}{1.205191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405732in}{1.138412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353848in}{1.337951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023632in}{1.093075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257269in}{1.256023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176630in}{1.138912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272894in}{1.475117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339435in}{1.263876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039153in}{1.335084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196349in}{1.272712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252387in}{1.237832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069227in}{1.199419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406012in}{1.300141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195165in}{1.215665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273847in}{1.331441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331768in}{1.251695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365038in}{1.251282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108921in}{1.278752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078367in}{1.170067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133431in}{1.204845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241465in}{1.218616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116570in}{1.266767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373048in}{1.238434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174052in}{1.138810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174089in}{1.101405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258337in}{1.191219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207925in}{1.232484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225544in}{1.301538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148175in}{1.241134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130293in}{1.170146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141753in}{1.210896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139997in}{1.231124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186858in}{1.330196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190401in}{1.373489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217847in}{1.327092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240649in}{1.257505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244247in}{1.215149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129131in}{1.212394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052152in}{1.324614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966534in}{1.322088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227691in}{1.179325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269779in}{1.193171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166624in}{1.273010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187891in}{1.278100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212315in}{1.309879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082127in}{1.322246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122323in}{1.314486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586601in}{1.159058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440614in}{1.166612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389057in}{1.150740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224093in}{1.309954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214397in}{1.107661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256119in}{1.263351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171903in}{1.123348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350450in}{1.387164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125559in}{1.247826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505241in}{1.148771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177596in}{1.291559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242097in}{1.353006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261547in}{1.143127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957923in}{1.302791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250761in}{1.271359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997568in}{1.216601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359710in}{1.181967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176124in}{1.194690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261655in}{1.302225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123282in}{1.347831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078513in}{1.158997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150004in}{1.175230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215907in}{1.159302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224719in}{1.201699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171352in}{1.508358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319597in}{1.159234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290810in}{1.253056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173445in}{1.357291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236128in}{1.251205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185090in}{1.251460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219857in}{1.366292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235718in}{1.278909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053436in}{1.214625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137444in}{1.145395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244271in}{1.267958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101443in}{1.249213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277981in}{1.228406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067592in}{1.082566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075007in}{1.175011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098375in}{1.285775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218222in}{1.265222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078435in}{1.176415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244313in}{1.328575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192852in}{1.307422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252615in}{1.047833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322521in}{1.459694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053867in}{1.184264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196035in}{1.206235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189471in}{1.211816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126789in}{1.227756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241240in}{1.087695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192768in}{1.300064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229915in}{1.120376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091807in}{1.285455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193703in}{1.182890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077362in}{1.274114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060029in}{1.214742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040868in}{1.249483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350788in}{1.281259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181316in}{1.396619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222074in}{1.414473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158082in}{1.234829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178247in}{1.314105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291931in}{1.242086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389530in}{1.876655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146924in}{1.306568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124360in}{1.315864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196862in}{1.187212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205108in}{1.307635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246958in}{1.194959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252338in}{1.297859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181244in}{1.249229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326355in}{1.188509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032343in}{1.412838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124553in}{1.127350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952623in}{1.208683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406495in}{1.303649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140768in}{1.335788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147735in}{1.314169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271024in}{1.166314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101488in}{1.256777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036179in}{1.232715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258116in}{1.289399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054706in}{1.317195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054971in}{1.362246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262522in}{1.272688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506018in}{1.287967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090113in}{1.291977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326447in}{1.278119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023914in}{1.261347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451273in}{1.175270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213519in}{1.165312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155645in}{1.284433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100151in}{1.321325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184818in}{1.213305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341082in}{1.304975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131263in}{1.113224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346462in}{1.373841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348491in}{1.252734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235777in}{1.227767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010792in}{1.225685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214410in}{1.245356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288513in}{1.396407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358599in}{1.420381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272433in}{1.154495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230017in}{1.378623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016104in}{1.265179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181453in}{1.235560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335395in}{1.343118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120404in}{1.125305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095512in}{1.228226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150486in}{1.405677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185843in}{1.370155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255731in}{1.254949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176105in}{1.396288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209754in}{1.306400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053999in}{1.230763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062300in}{1.341915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154527in}{1.291767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180581in}{1.318250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384814in}{1.185883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084338in}{1.267159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167334in}{1.233307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142153in}{1.380329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143956in}{1.301468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116634in}{1.406313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204036in}{1.468209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195817in}{1.239248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152328in}{1.255557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236364in}{1.297835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066604in}{1.256679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146411in}{1.242938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087524in}{1.301150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163222in}{1.335209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187218in}{1.306209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218502in}{1.285397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041984in}{1.434598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178456in}{1.158803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301153in}{1.219207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213595in}{1.362363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259972in}{1.271818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326514in}{1.167802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099193in}{1.209474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903397in}{1.369817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372615in}{1.277270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388052in}{1.338623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340140in}{1.220574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305504in}{1.251375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494853in}{1.348535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249619in}{1.244949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309433in}{1.355250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107531in}{1.392698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165137in}{1.223588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138649in}{1.278030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315391in}{1.238906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196839in}{1.338546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406686in}{1.242605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268791in}{1.318933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186545in}{1.376280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065751in}{1.298026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433308in}{1.183403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378658in}{1.326125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215773in}{1.272432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050139in}{1.278191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398882in}{1.346810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230036in}{1.352734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167441in}{1.408443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261735in}{1.251663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411105in}{1.086771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215641in}{1.220288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045146in}{1.412900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223614in}{1.260735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267785in}{1.217859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219370in}{1.127791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250649in}{1.243886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087730in}{1.251892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445512in}{1.263353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474570in}{1.273624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356548in}{1.273181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300679in}{1.253690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135812in}{1.370414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151394in}{1.232770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537490in}{1.301559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175355in}{1.288259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290100in}{1.222590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277816in}{1.290986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284306in}{1.230834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188238in}{1.437681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206879in}{1.349812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083101in}{1.381561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217905in}{1.277986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036754in}{1.289220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358355in}{1.227608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006131in}{1.399901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248286in}{1.300900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132943in}{1.218923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138830in}{1.099675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184421in}{1.421105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151385in}{1.523830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102204in}{1.214098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211024in}{1.229017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193539in}{1.331657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315662in}{1.381617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188759in}{1.241503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256562in}{1.294407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063032in}{1.299643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457953in}{1.287160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340355in}{1.340811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271160in}{1.283608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482095in}{1.254274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448112in}{1.364346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404263in}{1.474134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155831in}{1.637491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143787in}{1.327636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276066in}{1.277727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090216in}{1.468339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259344in}{1.374821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109337in}{1.246664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209383in}{1.437754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153430in}{1.527935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260022in}{1.365377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141669in}{1.378821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080653in}{1.212801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296086in}{1.355287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122522in}{1.357112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195914in}{1.235820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075360in}{1.237881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063289in}{1.372430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090941in}{1.355525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237253in}{1.470276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089768in}{1.227027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104789in}{1.268306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128653in}{1.259574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371053in}{1.252760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237929in}{1.281309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181695in}{1.240022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274648in}{1.082601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054574in}{1.379462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110869in}{1.184263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409345in}{1.299390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270888in}{1.212303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184465in}{1.399153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054979in}{1.236890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180695in}{1.447667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160933in}{1.333879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104181in}{1.400607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524731in}{1.149640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182048in}{1.327656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288899in}{1.415145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229789in}{1.295928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209436in}{1.348694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505232in}{1.364012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012841in}{1.312671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035800in}{1.389366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239062in}{1.308777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359256in}{1.339669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371639in}{1.037010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177453in}{1.374063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137976in}{1.292206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054869in}{1.345184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139127in}{1.345443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304791in}{1.342865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164841in}{1.321332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163158in}{1.340220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060387in}{1.451049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273457in}{1.218105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148476in}{1.210230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172818in}{1.304472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152550in}{1.368821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350814in}{1.106938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128676in}{1.414875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164965in}{1.294243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173449in}{1.275843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167681in}{1.238014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189675in}{1.454019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073127in}{1.442732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352915in}{1.328863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158700in}{1.379355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375291in}{1.401053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178745in}{1.242058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183909in}{1.392568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091321in}{1.230441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061749in}{1.281352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176361in}{1.295432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995673in}{1.346517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186110in}{1.224731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287454in}{1.318450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344174in}{1.319026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147577in}{1.401998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147024in}{1.215099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060821in}{1.334112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108903in}{1.355283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128621in}{1.275406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198134in}{1.355835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249020in}{1.168405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294312in}{1.272102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995614in}{1.335358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232001in}{1.205078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566181in}{1.263805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093819in}{1.355621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412402in}{1.509499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192691in}{1.369030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007510in}{1.362246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293948in}{1.172016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228249in}{1.222976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234207in}{1.372238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063527in}{1.333442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185768in}{1.310919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088414in}{1.279467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197676in}{1.362281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713506in}{1.224989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220707in}{1.273271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131575in}{1.366242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154588in}{1.245236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315895in}{1.336091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123492in}{1.158920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255768in}{1.366530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105605in}{1.308922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179115in}{1.298681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117620in}{1.246856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204790in}{1.250820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420465in}{1.454589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079833in}{1.350589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289222in}{1.319120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081822in}{1.284385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200712in}{1.368703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142685in}{1.314613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413584in}{1.232620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317368in}{1.253610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289981in}{1.269479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259686in}{1.236347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187592in}{1.307925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228682in}{1.251417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188484in}{1.329353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202207in}{1.276654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193916in}{1.463749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321874in}{1.304705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276009in}{1.270444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159853in}{1.515259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268080in}{1.425535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209638in}{1.272779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182557in}{1.358019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332249in}{1.341819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979816in}{1.279703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146611in}{1.453817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014320in}{1.237840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189306in}{1.255692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174396in}{1.190173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286744in}{1.391441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226643in}{1.210696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070099in}{1.253368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182256in}{1.456749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318927in}{1.377837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200034in}{1.265900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396319in}{1.205335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206119in}{1.250822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419846in}{1.248235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283799in}{1.409537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221619in}{1.430797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113785in}{1.419708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208989in}{1.457363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010316in}{1.280025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099198in}{1.310450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160108in}{1.394920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157787in}{1.275320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240042in}{1.441242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177382in}{1.379558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228731in}{1.402261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339187in}{1.165907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238587in}{1.404774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987301in}{1.200313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367995in}{1.369713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338470in}{1.358238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300087in}{1.365826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156487in}{1.356457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280224in}{1.358505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417739in}{1.309407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143944in}{1.336839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245947in}{1.421155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146398in}{1.405235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365738in}{1.357091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372439in}{1.296549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174765in}{1.287292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215122in}{1.299978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079089in}{1.199374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197052in}{1.251486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150274in}{1.293879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044282in}{1.211753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182657in}{1.373185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356262in}{1.146619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211596in}{1.174993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106686in}{1.353553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979091in}{1.344812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273933in}{1.302913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074138in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131817in}{1.316686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135401in}{1.419566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237757in}{1.186649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254296in}{1.371299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088654in}{1.447267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236901in}{1.275545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476304in}{1.109960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130002in}{1.454768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118698in}{1.365046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561201in}{1.541146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982104in}{1.233508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281889in}{1.301653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273137in}{1.394735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356437in}{1.318912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326168in}{1.337610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299369in}{1.346563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357551in}{1.384951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240120in}{1.293395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186485in}{1.319673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247928in}{1.265583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999156in}{1.279839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088359in}{1.304578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117635in}{1.298513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241824in}{1.267192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167288in}{1.162904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998456in}{1.341675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176438in}{1.420753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307710in}{1.372005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140331in}{1.331371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178882in}{1.398297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090492in}{1.343668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142009in}{1.432960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161992in}{1.317018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278892in}{1.325235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322860in}{1.437458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191949in}{1.223117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185635in}{1.344943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241762in}{1.339506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136944in}{1.299776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166151in}{1.335786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162094in}{1.371686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164300in}{1.354651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174734in}{1.340119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157439in}{1.303780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194465in}{1.410962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140479in}{1.288486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243058in}{1.390305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196140in}{1.277386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184743in}{1.428373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250118in}{1.322190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190731in}{1.156318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160891in}{1.290681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228464in}{1.458467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117555in}{1.278625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209892in}{1.332456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181754in}{1.169863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217225in}{1.423704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030998in}{1.364756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127322in}{1.419388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267710in}{1.356634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384392in}{1.396003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385917in}{1.311666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254943in}{1.238852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159945in}{1.206369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408477in}{1.318163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140927in}{1.399443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354890in}{1.223054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149136in}{1.392817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221021in}{1.391496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131269in}{1.373204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176996in}{1.312802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360165in}{1.274654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205079in}{1.345824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077892in}{1.406960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353352in}{1.218728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304287in}{1.278093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296499in}{1.421988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115437in}{1.358370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116010in}{1.205072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313639in}{1.324362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167390in}{1.317960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277144in}{1.321261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113655in}{1.256074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287524in}{1.328430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127157in}{1.262649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989677in}{1.287539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277578in}{1.221874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081250in}{1.302393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548544in}{1.419462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243412in}{1.369127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190962in}{1.313437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096440in}{1.384366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152419in}{1.579800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192413in}{1.249387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161550in}{1.257101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358331in}{1.387627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230882in}{1.443235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266014in}{1.360753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101015in}{1.272398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145279in}{0.980664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192851in}{1.294493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221854in}{1.327719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411984in}{1.378001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163215in}{1.238149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350156in}{1.186705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157936in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517654in}{1.284178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003218in}{1.344101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118446in}{1.369292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161807in}{1.377788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321347in}{1.373699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132813in}{1.418639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209536in}{1.374564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184919in}{1.246000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155407in}{1.451289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403357in}{1.202297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167273in}{1.222510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234994in}{1.408549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372071in}{1.386742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177547in}{1.250658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036369in}{1.410151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355855in}{1.300678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237494in}{1.337209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271855in}{1.380232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427135in}{1.365417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230537in}{1.343882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062165in}{1.229056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288138in}{1.430687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391341in}{1.348110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195970in}{1.215471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290281in}{1.364890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350271in}{1.222790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408814in}{1.267793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236641in}{1.193117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260290in}{1.475648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093240in}{1.297150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132940in}{1.337638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631384in}{1.323707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220713in}{1.296190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541806in}{1.268508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199247in}{1.339595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244849in}{1.302712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185932in}{1.250158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280453in}{1.302247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347229in}{1.367743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208551in}{1.341546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149301in}{1.407949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197662in}{1.315317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381644in}{1.352689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174212in}{1.302106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309941in}{1.212624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190410in}{1.332015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291883in}{1.405027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194779in}{1.342984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052852in}{1.313945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052674in}{1.351627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329529in}{1.294050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371549in}{1.323335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402496in}{1.281443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035464in}{1.156968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467061in}{1.382653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220657in}{1.278700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254609in}{1.283908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262075in}{1.362389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071886in}{1.428744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435351in}{2.046224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316730in}{1.302690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211086in}{1.121637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252110in}{1.338431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194076in}{1.331397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161822in}{1.260885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181447in}{1.380987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372182in}{1.427309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385216in}{1.216179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172846in}{1.472563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185961in}{1.395884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149465in}{1.326752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075985in}{1.329482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235519in}{1.350511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151987in}{1.437521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197661in}{1.253151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807061in}{1.378091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181818in}{1.287855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246934in}{1.424852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005762in}{1.252371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256479in}{1.184838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416574in}{1.351362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159171in}{1.181817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175536in}{1.413111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271559in}{1.255361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184310in}{1.280682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145022in}{1.368238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118078in}{1.354435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250937in}{1.308832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208248in}{1.238232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173391in}{1.360185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653937in}{1.334256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130029in}{1.237056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263359in}{1.212413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108864in}{1.471744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137758in}{1.388052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150986in}{1.220338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169351in}{1.299593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334601in}{1.365485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277381in}{1.268127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124542in}{1.288011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180049in}{1.396545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216861in}{1.440432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281113in}{1.317205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463859in}{1.421332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348534in}{1.172462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280403in}{1.387535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418550in}{1.480900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168149in}{1.261070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506187in}{1.167267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224284in}{1.378987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048385in}{1.356704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206892in}{1.371516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234455in}{1.265094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119476in}{1.281778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347737in}{1.278484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231838in}{1.440964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293501in}{1.345251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103799in}{1.299207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210628in}{1.199385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279524in}{1.394252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218336in}{1.294059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745549in}{1.328581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209650in}{1.168529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133959in}{1.489777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328046in}{1.308284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007376in}{1.170048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164244in}{1.346499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133673in}{1.410455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194374in}{1.105360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228465in}{1.412003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177271in}{1.325241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429346in}{1.317798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992867in}{1.315657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028895in}{1.340793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333788in}{1.516948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999786in}{1.261834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275114in}{1.246851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149145in}{1.247448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088196in}{1.299103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279215in}{1.427108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277242in}{1.341270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214988in}{1.334748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123770in}{1.097201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230350in}{1.426722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148286in}{1.283973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320364in}{1.182199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251989in}{1.390319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209561in}{1.271173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300958in}{1.302842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270894in}{1.337873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327224in}{1.404195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298347in}{1.364330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148512in}{1.390708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143069in}{1.252573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096986in}{1.314246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264462in}{1.323195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045740in}{1.440623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165646in}{1.198727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270659in}{1.266610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244451in}{1.281449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226015in}{1.364736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064349in}{1.409613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449152in}{1.324838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289123in}{1.181683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230704in}{1.383058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062598in}{1.271308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104414in}{1.153646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080629in}{1.265187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244159in}{1.314417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361549in}{1.364572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115600in}{1.378179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096616in}{1.395894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189866in}{1.503102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195732in}{1.337230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416352in}{1.215391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092144in}{1.266743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203837in}{1.185955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084023in}{1.410170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015273in}{1.381879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589522in}{1.379816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131301in}{1.302574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193039in}{1.349230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165508in}{1.434780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096051in}{1.375423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015226in}{1.285279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052836in}{1.316987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543605in}{1.283344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093155in}{1.394383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227421in}{1.328623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267221in}{1.253493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250168in}{1.367696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246500in}{1.294948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202869in}{1.384813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050474in}{1.311816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101465in}{1.249986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988702in}{1.209069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171314in}{1.367482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218913in}{1.333785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103444in}{1.241558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088961in}{1.358747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210622in}{1.226582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333106in}{1.366419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064713in}{1.249465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303795in}{1.397806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107076in}{1.409666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188741in}{1.427912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173538in}{1.401074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263997in}{1.375990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227795in}{1.207141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210716in}{1.277249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092742in}{1.326572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153140in}{1.243389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387952in}{1.337528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330544in}{1.265551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052086in}{1.237455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287044in}{1.254820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131598in}{1.254549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236080in}{1.448370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090664in}{1.395819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205981in}{1.369184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117566in}{1.392031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215619in}{1.291740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315409in}{1.257126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196785in}{1.355531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380433in}{1.148825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099910in}{1.248659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143480in}{1.323395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360607in}{1.348397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156121in}{1.316141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045022in}{1.325423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259141in}{1.340581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091662in}{1.421044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302201in}{1.264735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249530in}{1.293243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206310in}{1.351645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361232in}{1.311451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417926in}{1.296953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436914in}{1.209271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058991in}{1.275342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173016in}{1.278193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120319in}{1.271300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242539in}{1.142189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147410in}{1.262469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198244in}{1.307942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210330in}{1.274262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108130in}{1.253322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150270in}{1.277631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137430in}{1.178652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378777in}{1.238724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298640in}{1.327935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347840in}{1.253266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051877in}{1.345360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262854in}{1.340063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312629in}{1.281878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079711in}{1.343334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263121in}{1.341423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082170in}{1.318414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173095in}{1.257907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126848in}{1.320797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213297in}{1.185829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151510in}{1.300009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305322in}{1.342753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340884in}{1.336981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359005in}{1.293893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170522in}{1.362085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220559in}{1.237338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505387in}{1.302704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099985in}{1.327746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179592in}{1.333009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113139in}{1.136454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341992in}{1.333637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243833in}{1.340539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324684in}{1.149152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139689in}{1.274521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232460in}{1.300318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214488in}{1.258330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249345in}{1.211897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166240in}{1.399139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360392in}{1.175836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111925in}{1.301469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467504in}{1.213983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369563in}{1.449161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105388in}{1.301639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445695in}{1.087697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224446in}{1.250119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332042in}{1.258123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191025in}{1.488736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163883in}{1.298699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343445in}{1.459111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042832in}{1.288516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176889in}{1.388589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021956in}{1.213338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209475in}{1.563010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164585in}{1.319093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153509in}{1.273421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193968in}{1.257744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118465in}{1.299723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237240in}{1.386950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468107in}{1.358930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365049in}{1.327549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182480in}{1.233751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086297in}{1.320351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428140in}{1.523110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355249in}{1.251257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072617in}{1.454116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330151in}{1.272449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114620in}{1.294874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118477in}{1.348272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112905in}{1.371146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464096in}{1.313032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155448in}{1.259665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136304in}{1.255460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619232in}{1.292789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117652in}{1.331693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167065in}{1.380932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373483in}{1.347819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140740in}{1.248353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402980in}{1.179219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140279in}{1.267255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141448in}{1.325678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164656in}{1.203076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420763in}{1.274617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371279in}{1.289535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425065in}{1.382407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253288in}{1.327467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144942in}{1.235973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066237in}{1.305639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302372in}{1.318025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305628in}{1.245562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277165in}{1.286063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997704in}{1.163016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251043in}{1.233279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196799in}{1.355863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150280in}{1.360500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279477in}{1.183806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308746in}{1.359584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119846in}{1.329246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056525in}{1.371343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129807in}{1.247710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527600in}{1.336697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278257in}{1.414528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248094in}{1.249437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078250in}{1.152582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167378in}{1.312718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244110in}{1.382096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376827in}{1.279089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089729in}{1.403851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017695in}{1.313306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220228in}{1.244234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181055in}{1.174038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104225in}{1.263091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436687in}{1.211703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501897in}{1.338425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244388in}{1.335714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164084in}{1.194152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483604in}{1.380713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505139in}{1.254636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346156in}{1.292702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337923in}{1.457684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252757in}{1.196159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313158in}{1.388989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280202in}{1.305402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212271in}{1.367774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141218in}{1.245549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261253in}{1.390727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258478in}{1.255651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275471in}{1.445053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162388in}{1.306709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969545in}{1.282880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266034in}{1.382507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456889in}{1.243406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346311in}{1.325941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435928in}{1.271705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036089in}{1.350229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066821in}{1.170768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369109in}{1.301043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197987in}{1.329877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089395in}{1.311553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115450in}{1.330318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153576in}{1.273362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053182in}{1.185333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431758in}{1.213355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133072in}{1.235973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364754in}{1.425097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397838in}{1.288200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115550in}{1.274804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335156in}{1.297987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063599in}{1.205349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356298in}{1.248150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171195in}{1.382902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217656in}{1.302891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217350in}{1.318541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468511in}{1.400213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180255in}{1.303859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155572in}{1.387750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362736in}{1.305303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196133in}{1.476367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271693in}{1.237465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058455in}{1.297606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152516in}{1.330418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261939in}{1.179825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280371in}{1.217287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369927in}{1.283731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330102in}{1.482125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300336in}{1.432992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252638in}{1.236486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215117in}{1.298269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246939in}{1.249267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274934in}{1.421420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111219in}{1.447831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176031in}{1.309932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051880in}{1.254178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745421in}{1.407210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324412in}{1.483977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283261in}{1.403150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156905in}{1.348340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291991in}{1.316344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144092in}{1.303361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222993in}{1.160047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194390in}{1.249815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191178in}{1.490763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024370in}{1.187693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331893in}{1.288385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191606in}{1.321598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199180in}{1.169724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228855in}{1.328732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226068in}{1.310544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400679in}{1.237457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222130in}{1.260555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209006in}{1.453179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083375in}{1.297684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455264in}{1.297178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185775in}{1.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329698in}{1.286145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068980in}{1.306618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352066in}{1.439644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080131in}{1.290659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332611in}{1.190244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563111in}{1.420742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242743in}{1.241803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167618in}{1.289863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417817in}{1.267243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116450in}{1.318973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330367in}{1.268458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130704in}{1.174460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074156in}{1.361091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274650in}{1.344069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091165in}{1.322907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331247in}{1.443434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235248in}{1.136132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296568in}{1.198452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236804in}{1.397737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299231in}{1.214154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370789in}{1.385269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108878in}{1.299222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093968in}{1.250640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200493in}{1.392174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324831in}{1.342711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239942in}{1.341726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229524in}{1.262376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238509in}{1.262669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191425in}{1.230415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074500in}{1.314724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297103in}{1.231080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271198in}{1.229229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404612in}{1.260111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179791in}{1.331152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176571in}{1.287388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143189in}{1.275519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196479in}{1.351968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109197in}{1.183958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443360in}{1.258963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440840in}{1.404888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260344in}{1.303164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329421in}{1.268487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187058in}{1.238284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193437in}{1.179051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292629in}{1.333474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174582in}{1.333219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217028in}{1.297640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283906in}{1.353758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170916in}{1.197274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254613in}{1.351176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215180in}{1.373975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115176in}{1.334271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031706in}{1.350989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104293in}{1.362736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254373in}{1.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297652in}{1.152444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234814in}{1.319035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129304in}{1.204074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187038in}{1.282307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292472in}{1.269657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284324in}{1.201956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294722in}{1.287658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032166in}{1.220928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297839in}{1.303124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238864in}{1.344430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265220in}{1.391799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188610in}{1.385031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190831in}{1.290613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212852in}{1.370575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181279in}{1.274431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123549in}{1.318166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239117in}{1.232319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395790in}{1.345209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202613in}{1.201070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212790in}{1.299762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242863in}{1.509149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159774in}{1.436754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469019in}{1.349005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092331in}{1.115073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222731in}{1.333544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067832in}{1.259232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381323in}{1.403236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305679in}{1.217433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186846in}{1.251004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208038in}{1.402926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270873in}{1.347777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278071in}{1.307430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452459in}{1.280189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293058in}{1.354367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089973in}{1.334101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146571in}{1.176267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067069in}{1.251441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299553in}{1.254200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734146in}{1.150299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400576in}{1.295720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160330in}{1.256311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120183in}{1.315203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216123in}{1.259436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201734in}{1.366006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203054in}{1.328302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232831in}{1.271898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496524in}{1.248399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192358in}{1.390435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119203in}{1.220989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235360in}{1.324434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263579in}{1.287500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183694in}{1.216852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124688in}{1.276533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201340in}{1.312361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218225in}{1.402846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336541in}{1.329475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245937in}{1.383050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152140in}{1.388943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294091in}{1.344597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171351in}{1.175815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160330in}{1.380064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184137in}{1.298133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233443in}{1.403481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228962in}{1.190266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210506in}{1.486170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273582in}{1.260327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326219in}{1.197811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099411in}{1.325779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424010in}{1.405526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362189in}{1.228300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235580in}{1.502128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517057in}{1.232958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186096in}{1.326010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233492in}{1.317021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214847in}{1.366235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351410in}{1.272022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227262in}{1.173353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204339in}{1.304775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114134in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113629in}{1.380186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297235in}{1.413626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100409in}{1.278766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396340in}{1.275333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193796in}{1.359487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245955in}{1.201630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216453in}{1.300513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926611in}{1.241145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168277in}{1.210676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278639in}{1.337924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659382in}{1.187392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273511in}{1.348677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493735in}{1.398189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424030in}{1.398472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474686in}{1.227916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978223in}{1.319279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948704in}{1.344458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243875in}{1.246371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210094in}{1.327307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199156in}{1.373008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232132in}{1.141401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039600in}{1.246661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011123in}{1.299797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129305in}{1.206001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047708in}{1.264366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238908in}{1.238584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107073in}{1.336139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017078in}{1.271263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920442in}{1.326915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074166in}{1.227769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158427in}{1.337611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154211in}{1.460084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247119in}{1.296771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081899in}{1.329710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162522in}{1.324263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263649in}{1.253802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363141in}{1.300733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083713in}{1.451010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126915in}{1.161655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228562in}{1.222866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301275in}{1.263608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345243in}{1.303518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234287in}{1.263914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493122in}{1.286056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073268in}{1.258606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109906in}{1.170535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184033in}{1.526786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696746in}{1.218265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309182in}{1.337792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301939in}{1.349534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133919in}{1.348378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205973in}{1.376397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276016in}{1.340940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137540in}{1.237836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274208in}{1.198242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096251in}{1.316660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070486in}{1.299957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202521in}{1.270562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216966in}{1.336015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157215in}{1.361129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217830in}{1.284145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252365in}{1.317761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300295in}{1.261906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162499in}{1.139251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310467in}{1.275666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292430in}{1.240983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173231in}{1.401788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122330in}{1.416801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209474in}{1.224364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175050in}{1.265281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224709in}{1.224085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119091in}{1.393640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684684in}{1.365079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478960in}{1.266981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126257in}{1.314436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277070in}{1.346020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207801in}{1.384634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067061in}{1.269989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049577in}{1.355868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165679in}{1.336304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334109in}{1.328565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244586in}{1.361145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273441in}{1.296487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243754in}{1.169150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178540in}{1.297822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362205in}{1.371029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155192in}{1.232051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224946in}{1.308881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135786in}{1.242414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340325in}{1.364560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010811in}{1.332304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327378in}{1.282682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403347in}{1.214226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234909in}{1.354629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060471in}{1.308805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097347in}{1.411292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466219in}{1.300404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307105in}{1.303576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187800in}{1.411456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113890in}{1.369737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337514in}{1.250715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296311in}{1.299155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300643in}{1.229091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238536in}{1.163172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333719in}{1.363262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162779in}{1.179026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215895in}{1.205407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355841in}{1.396492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254541in}{1.403901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229685in}{1.265341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269001in}{1.388728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216677in}{1.333228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280600in}{1.349596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343464in}{1.385328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450769in}{1.365711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279811in}{1.289577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283608in}{1.216264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141079in}{1.275406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975129in}{1.194706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272750in}{1.373542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339468in}{1.211622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071697in}{1.342138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077451in}{1.415011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303284in}{1.264216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068692in}{1.266853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243718in}{1.352699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261490in}{1.261083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152752in}{1.287801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280581in}{1.297439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229437in}{1.305127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185184in}{1.259135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151540in}{1.309032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170221in}{1.250551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240474in}{1.220046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252951in}{1.345504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268992in}{1.183182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138576in}{1.326689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109037in}{1.237848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243006in}{1.274402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270088in}{1.321006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243523in}{1.239697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219971in}{1.069050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170260in}{1.274810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201010in}{1.164508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087150in}{1.269074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208202in}{1.326115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147511in}{1.214345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067372in}{1.265708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340660in}{1.124780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306019in}{1.309657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995760in}{1.266661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228145in}{1.289714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350836in}{1.259451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265227in}{1.343639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350176in}{1.240161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151855in}{1.315896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078664in}{1.240059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277270in}{1.380226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330252in}{1.194615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368518in}{1.206784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224632in}{1.215619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147451in}{1.417904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208739in}{1.288947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228686in}{1.234254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094855in}{1.333442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523222in}{1.279692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331989in}{1.318911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261333in}{1.329869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070001in}{1.426458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309664in}{1.288603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175422in}{1.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198643in}{1.225303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086082in}{1.295814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084570in}{1.543684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089670in}{1.261492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118032in}{1.197682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130754in}{1.222294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092201in}{1.316917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622120in}{1.141916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203690in}{1.126730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144252in}{1.082586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200662in}{1.156023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249828in}{1.285776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604858in}{1.315347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137333in}{1.307703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344718in}{1.137617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256579in}{0.833580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959306in}{1.223973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310387in}{1.319786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097347in}{1.198411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135388in}{1.330051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131555in}{1.275181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183285in}{1.404646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047157in}{1.258967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255145in}{1.212281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109107in}{1.250739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099267in}{1.206520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190186in}{1.356965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006744in}{1.194679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186297in}{1.216559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899701in}{1.304778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377068in}{1.147404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185812in}{1.348497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245946in}{1.330842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299327in}{1.367660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270003in}{1.179034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146459in}{1.163193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275940in}{1.199969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280725in}{1.262646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158109in}{1.291112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094316in}{1.302941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218100in}{1.269262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047529in}{1.404194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241781in}{1.273884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181817in}{1.210882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370631in}{1.365613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179888in}{1.329167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150671in}{1.232108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169342in}{1.298599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248615in}{1.356980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133504in}{1.311706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722716in}{1.319656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178363in}{1.387108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274686in}{1.260634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189232in}{1.267362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205606in}{1.348715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016135in}{1.211009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376178in}{1.208096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141406in}{1.234217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336556in}{1.365508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176163in}{1.423250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058652in}{1.295400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257560in}{1.206212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441111in}{1.195399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088775in}{1.317981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444369in}{1.294407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243825in}{1.354262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129242in}{1.231103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070388in}{1.182086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315877in}{1.312592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217087in}{1.352693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195033in}{1.420711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252636in}{1.264125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274717in}{1.230142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111911in}{1.282823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170968in}{1.195266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118540in}{1.411020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361002in}{1.047310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185261in}{1.260094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073309in}{1.437602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273833in}{1.256069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252776in}{1.307250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422064in}{0.853481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232156in}{1.217310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176686in}{1.226477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258943in}{1.389165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189913in}{1.398319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279944in}{1.259722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257451in}{1.228649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045899in}{1.365980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246090in}{1.520525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014666in}{1.361558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207816in}{1.380524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104301in}{1.282307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147513in}{1.384415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136616in}{1.368694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288799in}{1.299903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218324in}{1.437377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394438in}{1.287785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088128in}{1.249754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144562in}{1.252777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138016in}{1.316871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175694in}{1.260704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125031in}{1.275139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387298in}{1.145030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250759in}{1.376045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972173in}{1.209721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086506in}{1.290622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346239in}{1.365160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958360in}{1.396039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224372in}{1.208966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131458in}{1.246399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148889in}{1.343450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198805in}{1.317939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243522in}{1.405571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142856in}{1.183195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203739in}{1.163684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045861in}{1.246111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406668in}{1.244434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277885in}{1.156487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483608in}{1.225506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398193in}{1.321971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320396in}{1.427608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179471in}{1.150757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153590in}{1.171024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157446in}{1.274114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395706in}{1.349092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164762in}{1.191761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138242in}{1.330403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279608in}{1.399930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238024in}{1.231977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336826in}{1.300661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182801in}{1.360242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284936in}{1.249713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121275in}{1.088831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139889in}{1.332552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348499in}{1.307008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140080in}{1.390808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883425in}{1.222506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286583in}{1.329531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172277in}{1.227515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391047in}{1.201683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201204in}{1.259970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036398in}{1.314085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205460in}{1.197117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295957in}{1.166344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155065in}{1.328614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342209in}{1.341922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070010in}{1.213396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275763in}{0.910469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116889in}{1.151886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993634in}{1.196630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202725in}{1.282263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189600in}{1.246764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389000in}{1.254136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547632in}{1.458937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450270in}{1.353344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028888in}{1.299398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210514in}{1.380593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203623in}{1.155093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234507in}{1.290774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101077in}{1.466312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454368in}{1.244740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111756in}{1.249788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141701in}{1.318727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198049in}{1.314456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078003in}{1.320997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264158in}{1.344851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148661in}{1.265632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195582in}{1.306907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017569in}{1.177742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162176in}{1.310550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140498in}{1.344615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039172in}{1.435009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156943in}{1.236266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231133in}{1.281439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217488in}{1.400754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111679in}{1.330033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186673in}{1.422156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238083in}{1.428383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113857in}{1.373037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134046in}{1.192244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219063in}{1.285681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042668in}{1.246516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194829in}{1.201808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171453in}{1.254742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113291in}{1.460509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017558in}{1.190424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725470in}{1.213997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185384in}{1.329006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217073in}{1.399271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150969in}{1.246107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197691in}{1.213733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103832in}{1.284909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157528in}{1.250603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413816in}{1.337174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023449in}{1.375435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080576in}{1.255360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071613in}{1.205220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261105in}{1.316931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138787in}{1.293595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170358in}{1.282977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225114in}{1.284619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279064in}{1.237494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188924in}{1.209708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333133in}{1.253070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075960in}{1.240635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204571in}{1.346143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325595in}{1.411042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376217in}{1.354573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028838in}{1.399416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265500in}{1.216980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196842in}{1.146712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139522in}{1.269002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331923in}{1.305367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212947in}{1.269187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236118in}{1.268375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057997in}{1.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250042in}{1.182981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143675in}{1.315600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075964in}{1.234792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218682in}{1.193021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102576in}{1.288929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141015in}{1.278870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173447in}{1.257872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249554in}{1.405786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093384in}{1.321659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179790in}{1.370865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095564in}{1.205215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216194in}{1.308431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185590in}{1.178601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139349in}{1.218004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052341in}{1.170963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115066in}{1.320553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170781in}{1.324666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270555in}{1.027668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214221in}{1.313554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333498in}{1.301573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151999in}{1.364627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234108in}{1.238241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167206in}{1.374500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352637in}{1.336859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163203in}{1.353476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172752in}{1.303624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277848in}{1.374279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344154in}{1.289174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787471in}{1.657957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850742in}{1.272192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305711in}{1.311029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183948in}{1.160374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231446in}{1.063170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980241in}{1.289928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225496in}{1.378387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038524in}{1.275449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582054in}{1.243146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986310in}{1.339851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161900in}{1.181162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131963in}{1.235054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081027in}{1.230002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429929in}{1.250589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408038in}{1.289056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158246in}{1.337105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245925in}{1.372348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308176in}{1.362588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245218in}{1.233503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956451in}{1.086548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130591in}{1.474845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182531in}{1.300997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205812in}{1.362132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139665in}{1.272615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230956in}{1.257122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108170in}{1.390522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031567in}{1.338505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250008in}{1.510567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136353in}{1.189420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274685in}{1.095898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092945in}{1.357435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272308in}{1.265720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345867in}{1.439999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079263in}{1.288179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282385in}{1.101478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392149in}{1.226232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191019in}{1.261495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274010in}{1.409242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282352in}{1.243351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418594in}{1.222343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131651in}{1.228484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192744in}{1.209201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284490in}{1.246918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171244in}{1.180446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289583in}{1.253628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257339in}{1.385666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078691in}{1.451719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273379in}{1.220058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184710in}{1.363579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212117in}{1.254213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184495in}{1.277178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230553in}{1.268838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309027in}{1.262304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160947in}{1.216020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078591in}{1.306152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027323in}{1.290897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103578in}{1.229364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128287in}{1.278312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177917in}{1.364061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028655in}{1.239532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244689in}{1.379220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086240in}{1.380382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356260in}{1.262119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000358in}{1.255488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121764in}{1.336661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245393in}{1.326062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164614in}{1.216470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609195in}{1.414306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283707in}{1.276394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075950in}{1.301113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298389in}{1.239607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190424in}{1.223600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117754in}{1.185335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261612in}{1.320434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985347in}{1.375855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986434in}{1.363645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055940in}{1.208056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087296in}{1.353245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210391in}{1.139020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175039in}{1.524286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231834in}{1.209838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112115in}{1.217749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237981in}{1.253724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402630in}{1.272839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401514in}{1.234642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292319in}{1.304912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328349in}{1.346718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196441in}{1.204929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209478in}{1.515018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247330in}{1.304076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498738in}{1.288648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151818in}{1.339514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072747in}{1.188170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303945in}{1.284816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969084in}{1.298402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233737in}{1.157898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359674in}{1.208972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250357in}{1.378218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149928in}{1.133117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048552in}{1.254099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389527in}{1.288202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128640in}{1.234795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026890in}{1.263572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983848in}{1.210923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203378in}{1.080870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390027in}{1.214873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305668in}{1.129038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188506in}{1.238051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364433in}{1.361645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405050in}{1.411948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239848in}{1.293410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222695in}{1.343732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182729in}{1.240641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104182in}{1.318869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201810in}{1.205203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303137in}{1.150398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248804in}{1.338612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084495in}{1.396336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162086in}{1.234888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040945in}{1.319487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256985in}{1.173277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176340in}{1.191477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142547in}{1.219410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236597in}{1.417953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412586in}{1.208709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275444in}{1.259948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107585in}{1.275471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023296in}{1.262748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244489in}{1.321320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418728in}{1.223881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105860in}{1.282038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607119in}{1.223085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367270in}{1.254421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175053in}{1.346425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137420in}{1.165065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335843in}{1.262175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055086in}{1.374324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273901in}{1.275844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266848in}{1.318604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311983in}{1.416281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174853in}{1.314036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120080in}{1.238459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986757in}{1.152950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220150in}{1.127318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127341in}{1.172153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297414in}{0.998198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078100in}{1.257131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209864in}{1.381936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295611in}{1.245592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173126in}{1.339823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230551in}{1.370435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158409in}{1.372054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161041in}{1.251165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216365in}{1.265187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157447in}{1.233152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213528in}{1.287796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549760in}{1.271289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250673in}{1.310369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394057in}{1.414004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138381in}{1.250289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237618in}{1.230307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119252in}{1.272793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114267in}{1.068130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245883in}{1.298898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258428in}{1.144157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300715in}{1.268375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232824in}{1.195234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265536in}{1.446337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323880in}{1.236278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199941in}{1.239116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261453in}{1.388074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362754in}{1.325823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109702in}{1.429178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192949in}{1.027944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089704in}{1.149506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007431in}{1.250763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236647in}{1.290457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221107in}{1.214154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988620in}{1.204934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137458in}{1.285969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339849in}{1.375363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308525in}{1.235601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021400in}{1.370175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178858in}{1.219190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235755in}{1.226380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291556in}{1.355746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105834in}{1.280243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140200in}{1.388649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348868in}{1.225925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072612in}{1.228446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159076in}{1.334224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180985in}{1.327409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127304in}{1.314052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523949in}{1.400789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240685in}{1.318684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309387in}{1.383614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161793in}{1.268069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281914in}{1.212111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171893in}{1.347334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161245in}{1.189542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311226in}{1.293613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235027in}{1.085369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056844in}{1.305707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514147in}{1.234237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164973in}{1.325672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108101in}{1.179823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330485in}{1.199418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431462in}{1.157165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439606in}{1.310558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439165in}{1.463432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229629in}{1.265785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173995in}{1.319872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206851in}{1.340481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120600in}{1.331219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151266in}{1.415882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041507in}{1.241365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268136in}{1.400423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393002in}{1.303401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060458in}{1.386502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137549in}{1.166208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286383in}{1.254260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067776in}{1.164103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225466in}{1.333411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390834in}{1.316623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343330in}{1.304959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087394in}{1.305460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422430in}{1.384259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148633in}{1.163216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196608in}{1.309872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260046in}{1.227006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153536in}{1.355965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191835in}{1.249137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244484in}{1.297555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470051in}{1.416060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182744in}{1.159282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080847in}{1.357046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134231in}{1.202935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012679in}{1.209408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051921in}{1.262659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110064in}{1.320231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275641in}{1.344460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391435in}{1.291659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232036in}{1.292388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128424in}{1.173650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280915in}{1.291992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051344in}{1.316076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219109in}{1.325635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178363in}{1.257815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201680in}{1.395424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065453in}{1.257258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083650in}{1.263998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154335in}{1.245693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295481in}{1.261163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167527in}{1.241004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092785in}{1.219725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028602in}{1.264114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356313in}{1.342657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321191in}{1.376986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100495in}{1.338321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111159in}{1.311641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311312in}{1.183407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170394in}{1.272155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135342in}{1.322322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132880in}{1.227460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092476in}{1.221767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568906in}{1.278376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270417in}{1.328262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069922in}{1.275024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093174in}{1.326952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185364in}{1.209113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164203in}{1.346947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120631in}{1.194681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213429in}{1.214493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183817in}{1.084536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021651in}{1.313630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178761in}{1.172151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335037in}{1.201264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956674in}{1.384394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972078in}{1.228749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127981in}{1.268257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087943in}{1.265935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047724in}{1.142856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279634in}{1.226592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183060in}{1.182665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201322in}{1.307911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155773in}{1.344517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997197in}{1.288324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278060in}{0.580826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980883in}{1.352619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194981in}{1.351095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260729in}{1.252873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239711in}{1.226456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201890in}{1.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088915in}{1.303836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172271in}{1.302291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317732in}{1.307793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085691in}{1.287196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023024in}{1.276334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399243in}{1.321893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070286in}{1.194132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353678in}{1.170863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111341in}{1.253917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190277in}{1.416938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224769in}{1.223448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064208in}{1.163601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236677in}{1.407566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259282in}{1.391707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376577in}{1.327318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291396in}{1.284728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238435in}{1.208139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126416in}{1.123679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126413in}{1.284371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229140in}{1.445463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184949in}{1.319314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164840in}{1.223312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095596in}{1.344534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201093in}{1.291197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227929in}{1.182316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110807in}{1.172053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409360in}{1.237539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116078in}{1.352929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335370in}{1.305384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288962in}{1.436338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338062in}{1.217682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340999in}{1.349175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104179in}{1.225857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130232in}{1.243942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376845in}{1.505509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238958in}{1.436052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187353in}{1.225287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159571in}{1.128113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284539in}{1.176342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531638in}{1.301568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232496in}{1.245477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425113in}{1.242196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522292in}{1.346837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136086in}{1.228349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124222in}{1.328228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451182in}{1.242284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251042in}{1.302843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298957in}{1.160765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375434in}{1.270095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298708in}{1.300188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153247in}{1.378480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159743in}{1.466219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962609in}{1.434092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324166in}{1.229168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241185in}{1.269678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061250in}{1.219940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326981in}{1.179860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333776in}{1.376081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061117in}{1.214891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244568in}{1.382159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146853in}{1.393130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361560in}{1.303427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164436in}{1.250232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261313in}{1.408198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109462in}{1.219564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021538in}{1.274015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165855in}{1.227982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192591in}{1.323936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120552in}{1.327231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238509in}{1.140125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221506in}{1.343630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202691in}{1.267408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190315in}{1.339306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112441in}{1.333714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344698in}{1.332127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476920in}{1.119079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504249in}{1.192601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283235in}{1.307748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327569in}{1.247795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168257in}{1.295349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100224in}{1.344563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407062in}{1.269377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245972in}{1.241648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223867in}{1.256447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354886in}{1.037599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300411in}{1.335242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182069in}{1.137095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444392in}{1.201122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209932in}{1.214730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249242in}{1.279417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241346in}{1.331755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338976in}{1.365847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163937in}{1.376400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096107in}{1.225768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201558in}{1.198757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039200in}{1.186665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118211in}{1.276302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102823in}{1.348851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297778in}{1.414754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345684in}{1.259576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120185in}{1.416808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296802in}{1.272704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269033in}{1.315842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014684in}{1.166086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210786in}{1.400011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957802in}{1.319118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152003in}{1.342832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204846in}{1.198853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175477in}{1.257838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177632in}{1.302709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115878in}{1.190858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154087in}{1.257933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176086in}{1.239262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103013in}{1.450680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188133in}{1.346636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085399in}{1.342416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064574in}{1.313921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079335in}{1.332268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265525in}{1.174903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147538in}{1.266761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243946in}{1.369885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228447in}{1.436878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126123in}{1.285484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250873in}{1.216180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430465in}{1.349778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310110in}{1.274382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313365in}{1.250890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208031in}{1.399605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237444in}{1.376552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145494in}{1.403856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126992in}{1.349275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300039in}{1.332205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240551in}{1.298607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041302in}{1.198779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218165in}{1.285205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423629in}{1.284065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145778in}{1.396113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184730in}{1.374864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136021in}{1.297054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133227in}{1.277008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314393in}{1.318479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113347in}{1.286726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265271in}{1.278995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442366in}{1.322711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210255in}{1.124444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133383in}{1.213059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089366in}{1.284544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267350in}{1.322431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433575in}{1.246870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220991in}{1.358992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073498in}{1.408541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113502in}{1.409990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305388in}{1.313630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224713in}{1.228170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078712in}{1.273978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264992in}{1.250760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110950in}{1.411334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104794in}{1.250919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347472in}{1.255930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191425in}{1.208561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174709in}{1.322238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033325in}{1.327056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110939in}{1.271419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151284in}{1.291976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176609in}{1.249355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096340in}{1.155430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184123in}{1.207280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031997in}{1.318891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144115in}{1.239634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406257in}{1.400614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234305in}{1.362573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096338in}{1.238483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134861in}{1.202687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073229in}{1.276002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036265in}{1.358303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098771in}{1.275779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228152in}{1.206521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048897in}{1.224840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274874in}{1.265872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233520in}{1.327762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034114in}{1.250454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112962in}{1.453747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157411in}{1.341325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172195in}{1.318055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231711in}{1.406121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231195in}{1.448750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451012in}{1.382879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922833in}{1.215475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299221in}{1.289331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098359in}{1.236684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047790in}{1.308880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191078in}{1.294036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245612in}{1.263439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296038in}{1.345979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145697in}{1.362858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214715in}{1.349661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175905in}{1.244892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174985in}{1.130619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124977in}{1.433205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116660in}{1.134632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216852in}{1.324685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279933in}{1.255783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092056in}{1.198668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385202in}{1.288066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110156in}{1.361799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123665in}{1.280421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116306in}{1.314942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300894in}{1.319828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163927in}{1.363933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164608in}{1.342557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178372in}{1.212654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114218in}{1.254314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275480in}{1.287864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235380in}{1.236838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556500in}{1.359992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323775in}{1.364502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188409in}{1.221034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072725in}{1.208336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159614in}{1.126662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174950in}{1.424073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337474in}{1.236272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100836in}{1.285779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167040in}{1.277386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633775in}{1.330356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030994in}{1.274187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677756in}{1.201873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294371in}{1.376177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326331in}{1.285620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214791in}{1.291965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203265in}{1.316749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278073in}{1.269280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070179in}{1.386820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186595in}{1.150242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063811in}{1.317817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983072in}{1.345207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220010in}{1.389470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052659in}{1.259909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127028in}{1.206928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192464in}{1.326403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232378in}{1.225347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114198in}{1.131646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153679in}{1.225951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104252in}{1.301776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058817in}{1.193815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{1.325468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022734in}{1.229390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161340in}{1.334349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164213in}{1.239738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138086in}{1.222910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323172in}{1.191830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221137in}{1.312373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109056in}{1.205261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268532in}{1.359217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302861in}{1.394382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189405in}{1.424608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238804in}{1.312240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204449in}{1.376265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160630in}{1.156867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261958in}{1.430738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167924in}{1.344247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100482in}{1.183288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085823in}{1.278236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455491in}{1.319326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101540in}{1.251315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044594in}{1.184956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247298in}{1.120572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064095in}{1.319150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208573in}{1.203365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010053in}{1.231064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147157in}{1.285252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996120in}{1.368905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050446in}{1.245030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253241in}{1.246993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130871in}{1.361712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057833in}{1.287071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316274in}{1.418845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233244in}{1.251105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085780in}{1.228958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178392in}{1.239627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401902in}{1.327291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251079in}{1.273808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320646in}{1.218571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316480in}{1.386447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056643in}{1.352684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219101in}{1.296192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269280in}{1.448594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137619in}{1.288570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245137in}{1.164593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251726in}{1.286518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065482in}{1.307860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170547in}{1.294889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259501in}{1.254729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170408in}{1.424695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151430in}{1.371614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465225in}{1.230343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470653in}{1.347783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216042in}{1.254042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089063in}{1.395361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278069in}{1.353756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185535in}{1.253691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021512in}{1.325999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095761in}{1.151158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258170in}{1.367798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477551in}{1.549183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405073in}{1.140390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246686in}{1.336162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281972in}{1.374032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024989in}{1.279144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163793in}{1.364218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973925in}{1.399710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132635in}{1.227242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198850in}{1.235490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108848in}{1.289479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109849in}{1.252511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096505in}{1.343563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138831in}{1.368839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223564in}{1.406696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396584in}{1.359970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030466in}{1.254228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231777in}{1.339173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223930in}{1.352669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998937in}{1.359481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202708in}{1.377921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227348in}{1.253289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234618in}{1.236898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229086in}{1.217377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255028in}{1.283698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042008in}{1.299113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182199in}{1.193071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213409in}{1.424903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176527in}{1.322230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276911in}{1.259424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430564in}{1.218574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180622in}{1.166260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129066in}{1.444169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167000in}{1.333625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137367in}{1.203416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206900in}{1.155467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114668in}{1.314657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035819in}{1.162399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966205in}{1.232643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195654in}{1.286296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150239in}{1.249319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214222in}{1.143348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388149in}{1.341785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074766in}{1.400058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190764in}{1.307714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242604in}{1.198028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125757in}{1.314554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340850in}{1.261802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274372in}{1.278359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309813in}{1.366168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142630in}{1.291924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181886in}{1.317066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054337in}{1.304364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220228in}{1.320151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219212in}{1.224948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219141in}{1.254497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169810in}{1.284001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194731in}{1.285337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234246in}{1.506586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098275in}{1.232426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195081in}{1.144572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991404in}{1.254498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102766in}{1.401966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198086in}{1.303755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220454in}{1.273406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117898in}{1.342422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247877in}{1.380112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114332in}{1.238487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090512in}{1.183159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174912in}{1.448649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148736in}{1.391330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129733in}{1.261997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281646in}{1.087305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126776in}{1.130725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124322in}{1.316195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623281in}{1.336122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390742in}{1.355410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302644in}{1.366999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390710in}{1.225610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210117in}{1.398852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277880in}{1.501602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681660in}{1.180469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080725in}{1.312934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120315in}{1.344185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236307in}{1.370696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362841in}{1.214740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046734in}{1.366525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265913in}{1.172817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104935in}{1.352799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401616in}{1.237554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203914in}{1.229529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188330in}{1.235507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162282in}{1.185533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285001in}{1.175208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060868in}{1.175200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305917in}{1.298805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158409in}{1.207831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421430in}{1.434927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301230in}{1.266805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146483in}{1.377241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185503in}{1.339860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198445in}{1.305655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201500in}{1.300636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314923in}{1.457973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209220in}{1.437701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218020in}{1.320164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203952in}{1.237120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430707in}{1.281369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218224in}{1.341394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035504in}{1.246596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128220in}{1.353264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192527in}{1.219558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245743in}{1.163240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861427in}{1.202832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435796in}{1.255917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283042in}{1.232368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186435in}{1.266171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347235in}{1.384673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198301in}{1.216954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119913in}{1.269284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542509in}{1.378352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206108in}{1.343823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244182in}{1.367965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258183in}{1.385837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253545in}{1.137129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086280in}{1.356499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256943in}{1.198097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174093in}{1.235701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003244in}{1.242488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471491in}{1.379511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213158in}{1.205285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283200in}{1.233071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178411in}{1.304241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262645in}{1.484763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067517in}{1.237845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148907in}{1.317294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228473in}{1.411417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216967in}{1.279426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105799in}{1.234593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118908in}{1.236356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047141in}{1.168421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764767in}{1.263206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242133in}{1.283939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045234in}{1.358322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565516in}{1.303922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303938in}{1.339339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329978in}{1.355048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200125in}{1.453577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167617in}{1.331879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243582in}{1.356325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198022in}{1.187900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217691in}{1.170775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218252in}{1.227705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216430in}{1.179752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611481in}{1.287819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234481in}{1.448271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197449in}{1.330703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142499in}{1.347773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327317in}{1.280630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165148in}{1.339824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207862in}{1.221640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274141in}{1.272472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091913in}{1.226139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139453in}{1.273179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097553in}{1.235245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164324in}{1.250820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118040in}{1.390043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224541in}{1.394278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188164in}{1.320068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133334in}{1.326733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263426in}{1.328243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200235in}{1.398955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308962in}{1.323782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193745in}{1.054757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274338in}{1.323350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195633in}{1.378295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031167in}{1.259544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289848in}{1.357729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144261in}{1.185458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249028in}{1.404768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220022in}{1.315730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309299in}{1.297848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325755in}{1.414617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192536in}{1.286307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451858in}{1.293189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240544in}{1.391344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243860in}{1.318014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218776in}{1.321441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462587in}{0.972130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134364in}{1.362392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182332in}{1.440006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299935in}{1.218810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243961in}{1.197740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490285in}{0.624267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394178in}{1.228610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272010in}{1.296843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565669in}{1.245048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076762in}{1.360620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110546in}{1.254271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111905in}{1.307977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463084in}{1.240826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206596in}{1.389789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375509in}{1.303297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312427in}{1.263473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243403in}{1.329128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282227in}{1.178962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195996in}{1.370448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148970in}{1.207452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992354in}{1.363097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188197in}{1.486331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134488in}{1.215277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265819in}{1.276818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105244in}{1.362707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260368in}{1.226827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145432in}{1.169362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987913in}{1.157763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032944in}{1.286393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154608in}{1.225969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220539in}{1.329519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192545in}{1.095058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223826in}{1.240151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180189in}{1.393616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248416in}{1.236854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636296in}{1.324761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223493in}{1.140045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211621in}{1.415921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218774in}{1.493987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525236in}{1.226192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141933in}{1.407014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333763in}{1.342357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299626in}{1.309018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244651in}{1.164472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197959in}{1.380316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155786in}{1.287372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294303in}{1.266110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539606in}{1.398840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126920in}{1.471025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298884in}{1.285074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170849in}{1.314127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077253in}{1.118756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135321in}{1.216421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168377in}{1.333425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343835in}{1.312452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212819in}{1.322525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120915in}{1.202413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298347in}{1.327071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198504in}{1.474657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442742in}{1.253722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247674in}{1.382137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125564in}{1.295757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092238in}{1.328230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127957in}{1.392007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272653in}{1.434716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664332in}{1.321206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089896in}{1.076418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070472in}{1.282317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312553in}{1.483996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135432in}{1.338518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999326in}{1.292860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139141in}{1.366917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256583in}{1.260345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381847in}{1.168249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179935in}{1.296795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086074in}{1.303537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325040in}{1.369332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113105in}{1.233957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161856in}{1.097925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056353in}{1.390161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222106in}{1.255242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310276in}{1.361459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301084in}{1.373652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167900in}{1.306738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239327in}{1.306500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223713in}{1.304738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151597in}{1.293373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127837in}{1.231161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249377in}{1.234738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386854in}{1.195487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124718in}{1.064570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116008in}{1.260583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353155in}{1.307797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248553in}{0.722669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073179in}{1.153017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967628in}{1.328643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316195in}{1.243608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237147in}{1.236009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395024in}{1.310853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274863in}{1.322760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024517in}{1.292044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160299in}{1.430259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498348in}{1.329819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170407in}{1.289226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266610in}{1.233792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170806in}{1.251647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100625in}{1.234699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261962in}{1.152023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949560in}{1.221728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249519in}{1.269128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257337in}{1.561640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115389in}{1.426763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202318in}{1.250712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118789in}{1.281442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218649in}{1.206186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148404in}{1.162847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177264in}{1.344525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088502in}{1.252411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138372in}{1.315467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242889in}{1.387197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055511in}{1.342011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445755in}{1.213566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217297in}{1.298176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217691in}{1.301457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112413in}{1.385855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202819in}{1.195924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220554in}{1.175150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015213in}{1.310820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244162in}{1.372889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028854in}{1.178554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122933in}{1.525498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333637in}{1.266535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068796in}{1.283965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163064in}{1.172742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248700in}{1.210839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114730in}{1.290098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217069in}{1.354468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209890in}{1.312857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280541in}{1.274108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165322in}{1.231924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414797in}{1.258531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143339in}{1.213451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295266in}{1.382569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223880in}{1.286375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193269in}{1.405927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041245in}{1.436042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210349in}{1.298542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276776in}{1.235816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100713in}{1.248818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126005in}{1.248098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209278in}{1.483712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244706in}{1.318172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196455in}{1.245450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957867in}{1.161408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238364in}{1.244694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395151in}{1.287116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677385in}{1.319262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157314in}{1.279416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067928in}{1.201967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312176in}{1.481261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578902in}{1.217756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102215in}{1.227308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054025in}{1.216474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154078in}{1.398913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153565in}{1.314437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344049in}{1.386448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109123in}{1.298954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992416in}{1.253453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197611in}{1.270804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238363in}{1.249561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039094in}{1.287521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186954in}{1.044099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115944in}{1.194149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153678in}{1.349316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130692in}{1.172108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228154in}{1.232711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183674in}{1.239480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121174in}{1.221255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206533in}{1.385582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281046in}{1.196422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047769in}{1.216576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345941in}{1.406313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156092in}{1.252711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198838in}{1.333158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391860in}{1.343248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992095in}{1.243073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276044in}{1.152259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160992in}{1.174134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057624in}{1.224750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217355in}{1.407595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467504in}{1.474203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083229in}{1.399728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045886in}{1.326582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190053in}{1.357282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739062in}{1.403537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145422in}{1.179870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024693in}{1.270865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243654in}{1.145591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546082in}{1.208871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279407in}{1.381797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273210in}{1.383038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608455in}{1.336873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095304in}{1.296432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353812in}{1.280407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109279in}{1.354718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229875in}{1.383496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208142in}{1.467336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069524in}{1.340846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114091in}{1.158928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114972in}{1.304489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133059in}{1.255666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076152in}{1.402728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674515in}{1.340518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138849in}{1.315537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287474in}{1.231790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010625in}{1.248878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461994in}{1.222086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156208in}{1.386957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199375in}{1.232169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209381in}{1.073686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231742in}{1.346482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410154in}{1.381723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231246in}{1.308117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030967in}{1.382832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982641in}{1.330403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051336in}{1.312174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184091in}{1.390651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573554in}{1.499961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281809in}{1.350346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237912in}{1.298945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318940in}{1.248787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216364in}{1.234438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043708in}{1.235850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430255in}{1.321354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069259in}{1.339288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554133in}{1.308588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298367in}{1.210161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171662in}{1.476759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242047in}{1.264242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113494in}{1.330791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383367in}{1.355898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038389in}{1.314815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120795in}{1.267954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018926in}{1.365320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144108in}{1.322899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167006in}{1.439726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276572in}{1.418610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176681in}{1.400771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341029in}{1.204914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251655in}{1.328497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294479in}{1.220196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224857in}{1.329043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159127in}{1.410736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318501in}{1.355048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182720in}{1.215954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145837in}{1.247008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118672in}{1.387550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226378in}{1.284034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077492in}{1.213299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040937in}{1.370002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169797in}{1.317867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178072in}{1.373188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169685in}{1.334852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130901in}{1.364512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236022in}{1.230645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310425in}{1.284316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132439in}{1.315074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148903in}{1.259959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278952in}{1.415294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182524in}{1.332354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992696in}{1.375851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295199in}{1.312998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122978in}{1.350866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383755in}{1.212242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156755in}{1.185648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209671in}{1.235200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546903in}{1.201267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281427in}{1.317983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168247in}{1.230923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174590in}{1.444345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023061in}{1.259960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258862in}{1.253379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128295in}{1.293650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126534in}{1.180646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115682in}{1.239844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125001in}{1.337882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004839in}{1.359349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305526in}{1.307419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044626in}{1.275633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200908in}{1.316494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069037in}{1.247533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309864in}{1.070929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988448in}{1.286707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071824in}{1.237067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176844in}{1.425183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109444in}{1.284738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133462in}{1.320956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334406in}{1.205516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191770in}{1.106477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979976in}{1.235983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178704in}{1.225554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397300in}{1.498702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107462in}{1.218794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233302in}{1.363003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046580in}{1.240580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087247in}{1.247075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174769in}{1.391561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290579in}{1.240197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031459in}{1.327749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222496in}{1.212573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169186in}{1.221648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302788in}{1.281985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153469in}{1.280937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181516in}{1.277021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110106in}{1.280544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300956in}{1.214701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402612in}{1.428220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059875in}{1.339113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140678in}{1.392008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070223in}{1.219109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020516in}{1.239029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220367in}{1.379218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127476in}{1.186141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252463in}{1.330137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723015in}{1.334095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264006in}{1.443110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187955in}{1.311087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193625in}{1.264655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117988in}{1.328438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191242in}{1.555381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180418in}{1.180556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224929in}{1.329819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154107in}{1.297197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468289in}{1.191301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381357in}{1.153923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125108in}{1.344408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143717in}{1.269314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308117in}{1.146615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246991in}{1.372545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358786in}{1.425786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134677in}{1.401633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030858in}{1.286653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287017in}{1.289106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317777in}{1.389600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285973in}{1.341727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004967in}{1.326903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332992in}{1.429023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918417in}{1.142214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209323in}{1.267928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274569in}{1.285621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242220in}{1.170323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006373in}{1.182762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157436in}{1.332118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182469in}{1.346728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203546in}{1.444272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359614in}{1.303347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180472in}{1.147953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110536in}{1.262018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318737in}{1.295507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103891in}{1.216580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049128in}{1.248747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597084in}{1.328755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212365in}{1.437281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060508in}{1.326786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152709in}{1.125954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319663in}{1.313835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247973in}{1.319596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124397in}{1.332359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516443in}{1.301163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559135in}{1.280745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250604in}{1.217868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144649in}{1.368896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211605in}{1.229124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946752in}{1.354979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193791in}{1.173705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128582in}{1.371572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383433in}{1.204716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318635in}{1.266593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076267in}{1.332544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247899in}{1.227279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967697in}{1.323588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278137in}{1.293745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147144in}{1.239210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441056in}{1.178583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275660in}{1.375308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098913in}{1.290348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079040in}{1.329178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470475in}{1.322988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231621in}{1.312869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055209in}{1.212989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254714in}{1.428391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187621in}{1.284274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345922in}{1.272424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272287in}{1.232788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124535in}{1.230830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108907in}{1.404453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314897in}{1.279968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313225in}{1.244735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234875in}{1.281675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450468in}{1.343762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125701in}{1.325522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047426in}{1.304901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123423in}{1.196414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041458in}{1.330236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083873in}{1.198544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164801in}{1.204254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322545in}{1.524418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352673in}{1.273438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993604in}{1.329659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130709in}{1.268140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169505in}{1.288666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084499in}{1.244322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088741in}{1.253536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142824in}{1.248585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280244in}{1.235650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093830in}{1.291013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210250in}{1.395684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323963in}{1.331236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194437in}{1.298730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272028in}{1.308222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247508in}{1.154791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173180in}{1.498915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129502in}{1.365703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228485in}{1.504706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268718in}{1.397253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154862in}{1.281907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382886in}{1.441128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693825in}{0.532910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693825in,y=0.435688in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196693in}{0.532910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196693in,y=0.435688in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699560in}{0.532910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699560in,y=0.435688in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202428in}{0.532910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202428in,y=0.435688in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448127in,y=0.265191in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \chi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693825in}{0.532910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303974in, y=0.487589in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.998}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693825in}{0.914645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303974in, y=0.869324in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.999}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693825in}{1.296379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303974in, y=1.251059in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693825in}{1.678114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303974in, y=1.632793in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693825in}{2.059849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303974in, y=2.014528in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248418in,y=1.296379in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \zeta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693825in}{0.532910in}}%
\pgfpathlineto{\pgfqpoint{0.693825in}{2.059849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202428in}{0.532910in}}%
\pgfpathlineto{\pgfqpoint{2.202428in}{2.059849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693825in}{0.532910in}}%
\pgfpathlineto{\pgfqpoint{2.202428in}{0.532910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693825in}{2.059849in}}%
\pgfpathlineto{\pgfqpoint{2.202428in}{2.059849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/gfx_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all]{siunitx}
%%   \sisetup{locale = DE}
%%   \DeclareSIUnit{\counts}{counts}
%%   \DeclareSIUnit{\bin}{bin}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.240000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618284in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{0.618284in}{2.105000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618284in}{0.526822in}}{\pgfqpoint{4.132946in}{1.578178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638949in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{0.659614in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{0.659614in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{0.700943in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{0.700943in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{0.742273in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{0.742273in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.559450in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{0.559450in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{0.866261in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{0.866261in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{0.907590in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{0.907590in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{1.031579in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{1.031579in}{0.586172in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.586172in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{0.627116in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{0.627116in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{1.362214in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{1.362214in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.667050in}}%
\pgfpathlineto{\pgfqpoint{1.444873in}{0.667050in}}%
\pgfpathlineto{\pgfqpoint{1.444873in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.681868in}}%
\pgfpathlineto{\pgfqpoint{1.527532in}{0.681868in}}%
\pgfpathlineto{\pgfqpoint{1.527532in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.759979in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.759979in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{1.651521in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{1.651521in}{0.813074in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.813074in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{0.894511in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{1.070113in}}%
\pgfpathlineto{\pgfqpoint{1.858168in}{1.070113in}}%
\pgfpathlineto{\pgfqpoint{1.858168in}{1.084280in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{1.084280in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.206746in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.206746in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.342792in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.342792in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.211446in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{1.211446in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{2.271462in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{2.271462in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{2.312792in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{2.312792in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.145581in}}%
\pgfpathlineto{\pgfqpoint{2.395451in}{1.145581in}}%
\pgfpathlineto{\pgfqpoint{2.395451in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{2.478110in}{1.178531in}}%
\pgfpathlineto{\pgfqpoint{2.478110in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{1.249021in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.249021in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{2.643428in}{1.380240in}}%
\pgfpathlineto{\pgfqpoint{2.643428in}{1.515744in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.515744in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.427007in}}%
\pgfpathlineto{\pgfqpoint{2.726086in}{1.427007in}}%
\pgfpathlineto{\pgfqpoint{2.726086in}{1.702125in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{1.702125in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{1.841594in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.841594in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.743991in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.743991in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.832303in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{1.832303in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{2.932734in}{1.883389in}}%
\pgfpathlineto{\pgfqpoint{2.932734in}{1.836949in}}%
\pgfpathlineto{\pgfqpoint{2.974063in}{1.836949in}}%
\pgfpathlineto{\pgfqpoint{2.974063in}{1.869459in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.869459in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.841594in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{1.841594in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{1.864816in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.864816in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{1.539072in}}%
\pgfpathlineto{\pgfqpoint{3.180710in}{1.539072in}}%
\pgfpathlineto{\pgfqpoint{3.180710in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{3.222040in}{1.487737in}}%
\pgfpathlineto{\pgfqpoint{3.222040in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{1.187939in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.187939in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.117306in}}%
\pgfpathlineto{\pgfqpoint{3.346028in}{1.117306in}}%
\pgfpathlineto{\pgfqpoint{3.346028in}{0.965920in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.965920in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{3.470017in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{3.470017in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{3.511346in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{3.511346in}{0.725963in}}%
\pgfpathlineto{\pgfqpoint{3.552676in}{0.725963in}}%
\pgfpathlineto{\pgfqpoint{3.552676in}{0.716204in}}%
\pgfpathlineto{\pgfqpoint{3.594005in}{0.716204in}}%
\pgfpathlineto{\pgfqpoint{3.594005in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{3.635335in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{3.635335in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.586172in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.586172in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.627116in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{0.627116in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{0.596551in}}%
\pgfpathlineto{\pgfqpoint{3.883311in}{0.596551in}}%
\pgfpathlineto{\pgfqpoint{3.883311in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{3.924641in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{3.924641in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{3.965970in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{3.965970in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{4.007300in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{4.007300in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{4.048629in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{4.048629in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.131288in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.131288in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{4.172617in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{4.172617in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{4.213947in}{0.570316in}}%
\pgfpathlineto{\pgfqpoint{4.213947in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.255276in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.255276in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.296606in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.296606in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.337935in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.337935in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{4.379265in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{4.379265in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.420594in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.420594in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.503253in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.503253in}{0.559450in}}%
\pgfpathlineto{\pgfqpoint{4.544583in}{0.559450in}}%
\pgfpathlineto{\pgfqpoint{4.544583in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.585912in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.585912in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.627241in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.627241in}{0.559450in}}%
\pgfpathlineto{\pgfqpoint{4.668571in}{0.559450in}}%
\pgfpathlineto{\pgfqpoint{4.668571in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.709900in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.709900in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{0.542217in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.730565in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.709900in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.709900in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.668571in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.668571in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{4.627241in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{4.627241in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.585912in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.585912in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.544583in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.544583in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{4.503253in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{4.503253in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.420594in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.420594in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.379265in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{4.379265in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.337935in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.337935in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.296606in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.296606in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.255276in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.255276in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.213947in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.213947in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{4.172617in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{4.172617in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.131288in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.131288in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.048629in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.048629in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{4.007300in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{4.007300in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{3.965970in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{3.965970in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{3.924641in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{3.924641in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{3.883311in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{3.883311in}{0.565311in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{0.565311in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.584885in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.584885in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{3.635335in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{3.635335in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{3.594005in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{3.594005in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{3.552676in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{3.552676in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{3.511346in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{3.511346in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{3.470017in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{3.470017in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{3.346028in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{3.346028in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.018517in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{3.222040in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{3.222040in}{1.360521in}}%
\pgfpathlineto{\pgfqpoint{3.180710in}{1.360521in}}%
\pgfpathlineto{\pgfqpoint{3.180710in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{1.569699in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.569699in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{1.713913in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{2.974063in}{1.718288in}}%
\pgfpathlineto{\pgfqpoint{2.974063in}{1.687671in}}%
\pgfpathlineto{\pgfqpoint{2.932734in}{1.687671in}}%
\pgfpathlineto{\pgfqpoint{2.932734in}{1.731412in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{1.731412in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.600266in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.600266in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{2.726086in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{2.726086in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.304015in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.386623in}}%
\pgfpathlineto{\pgfqpoint{2.643428in}{1.386623in}}%
\pgfpathlineto{\pgfqpoint{2.643428in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.260601in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.139311in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{1.139311in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{1.109060in}}%
\pgfpathlineto{\pgfqpoint{2.478110in}{1.109060in}}%
\pgfpathlineto{\pgfqpoint{2.478110in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{2.395451in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{2.395451in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{2.312792in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{2.312792in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{2.271462in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{2.271462in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.113380in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{1.113380in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{1.104741in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.104741in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.225903in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.225903in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.152285in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.152285in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.195570in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.009913in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{1.009913in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{0.988416in}}%
\pgfpathlineto{\pgfqpoint{1.858168in}{0.988416in}}%
\pgfpathlineto{\pgfqpoint{1.858168in}{0.975529in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{0.975529in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.936924in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.847218in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{0.847218in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.745588in}}%
\pgfpathlineto{\pgfqpoint{1.651521in}{0.745588in}}%
\pgfpathlineto{\pgfqpoint{1.651521in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.712018in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.699483in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.699483in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{1.527532in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{1.527532in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{1.444873in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{1.444873in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.592840in}}%
\pgfpathlineto{\pgfqpoint{1.362214in}{0.592840in}}%
\pgfpathlineto{\pgfqpoint{1.362214in}{0.584885in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{0.584885in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{0.576995in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{1.031579in}{0.557654in}}%
\pgfpathlineto{\pgfqpoint{1.031579in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{0.907590in}{0.532540in}}%
\pgfpathlineto{\pgfqpoint{0.907590in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.866261in}{0.550141in}}%
\pgfpathlineto{\pgfqpoint{0.866261in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{0.742273in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{0.742273in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{0.700943in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{0.700943in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{0.659614in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{0.659614in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.542832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618284in}{0.526822in}}{\pgfqpoint{4.132946in}{1.578178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618284in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{0.618284in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{0.700943in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{0.700943in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{0.742273in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{0.742273in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.553877in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{0.824931in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{0.866261in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{0.866261in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{0.907590in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{0.907590in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{0.948920in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{1.031579in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{1.031579in}{0.571913in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.571913in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{0.594459in}}%
\pgfpathlineto{\pgfqpoint{1.238226in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{0.598968in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{1.362214in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{1.362214in}{0.612495in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.612495in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.644058in}}%
\pgfpathlineto{\pgfqpoint{1.444873in}{0.644058in}}%
\pgfpathlineto{\pgfqpoint{1.444873in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{1.486203in}{0.657586in}}%
\pgfpathlineto{\pgfqpoint{1.527532in}{0.657586in}}%
\pgfpathlineto{\pgfqpoint{1.527532in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.743258in}}%
\pgfpathlineto{\pgfqpoint{1.651521in}{0.743258in}}%
\pgfpathlineto{\pgfqpoint{1.651521in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.779331in}}%
\pgfpathlineto{\pgfqpoint{1.692850in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{1.734180in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.775509in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{0.982239in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{1.858168in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{1.858168in}{1.036348in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{1.036348in}}%
\pgfpathlineto{\pgfqpoint{1.899497in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.158093in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{1.158093in}}%
\pgfpathlineto{\pgfqpoint{2.188804in}{1.167112in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.167112in}}%
\pgfpathlineto{\pgfqpoint{2.230133in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{2.271462in}{1.252784in}}%
\pgfpathlineto{\pgfqpoint{2.271462in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{2.312792in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{2.312792in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.094966in}}%
\pgfpathlineto{\pgfqpoint{2.395451in}{1.094966in}}%
\pgfpathlineto{\pgfqpoint{2.395451in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{2.478110in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{2.478110in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{1.194166in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.194166in}}%
\pgfpathlineto{\pgfqpoint{2.602098in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{2.643428in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{2.643428in}{1.451184in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.451184in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{2.726086in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{2.726086in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{1.631547in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{2.808745in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{1.807401in}}%
\pgfpathlineto{\pgfqpoint{2.932734in}{1.807401in}}%
\pgfpathlineto{\pgfqpoint{2.932734in}{1.762310in}}%
\pgfpathlineto{\pgfqpoint{2.974063in}{1.762310in}}%
\pgfpathlineto{\pgfqpoint{2.974063in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{1.789364in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.789364in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{1.640565in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{3.180710in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{3.180710in}{1.424129in}}%
\pgfpathlineto{\pgfqpoint{3.222040in}{1.424129in}}%
\pgfpathlineto{\pgfqpoint{3.222040in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{3.346028in}{1.067912in}}%
\pgfpathlineto{\pgfqpoint{3.346028in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.937149in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.815403in}}%
\pgfpathlineto{\pgfqpoint{3.470017in}{0.815403in}}%
\pgfpathlineto{\pgfqpoint{3.470017in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{3.511346in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{3.511346in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{3.552676in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{3.552676in}{0.689149in}}%
\pgfpathlineto{\pgfqpoint{3.594005in}{0.689149in}}%
\pgfpathlineto{\pgfqpoint{3.594005in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{3.635335in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{3.635335in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{3.717993in}{0.571913in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.571913in}}%
\pgfpathlineto{\pgfqpoint{3.759323in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{3.883311in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{3.883311in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{3.924641in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{3.924641in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{3.965970in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{3.965970in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{4.007300in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{4.007300in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{4.048629in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{4.048629in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{4.131288in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{4.131288in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{4.172617in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{4.172617in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{4.213947in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{4.213947in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{4.337935in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{4.337935in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{4.379265in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{4.379265in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.420594in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.420594in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.461924in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.503253in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.503253in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{4.544583in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{4.544583in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{4.585912in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{4.585912in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.627241in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.627241in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{4.668571in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{4.668571in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{4.709900in}{0.531332in}}%
\pgfpathlineto{\pgfqpoint{4.709900in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.535841in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618284in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618284in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.87\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444873in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444873in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271462in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271462in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.89\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098052in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098052in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.924641in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.924641in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751230in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751230in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684757in,y=0.259104in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E\:/\:\si{\kilo\electronvolt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618284in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456826in,y=0.481502in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618284in}{0.977730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328355in,y=0.932410in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618284in}{1.428638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328355in,y=1.383317in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618284in}{1.879546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328355in,y=1.834225in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272799in,y=1.315911in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N\:/\:\si{\counts}\:\si{\per\bin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618284in}{0.526822in}}{\pgfqpoint{4.132946in}{1.578178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.549020,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618284in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{0.734007in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{0.882793in}{0.550513in}}%
\pgfpathlineto{\pgfqpoint{0.977850in}{0.556110in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{1.097706in}{0.565117in}}%
\pgfpathlineto{\pgfqpoint{1.143168in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.184498in}{0.574351in}}%
\pgfpathlineto{\pgfqpoint{1.221694in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{1.254758in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{0.590140in}}%
\pgfpathlineto{\pgfqpoint{1.312619in}{0.596336in}}%
\pgfpathlineto{\pgfqpoint{1.337417in}{0.602406in}}%
\pgfpathlineto{\pgfqpoint{1.362214in}{0.609285in}}%
\pgfpathlineto{\pgfqpoint{1.382879in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.403544in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{1.424209in}{0.630793in}}%
\pgfpathlineto{\pgfqpoint{1.444873in}{0.639590in}}%
\pgfpathlineto{\pgfqpoint{1.465538in}{0.649334in}}%
\pgfpathlineto{\pgfqpoint{1.482070in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{1.498602in}{0.667100in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{0.677074in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{0.687827in}}%
\pgfpathlineto{\pgfqpoint{1.548197in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{1.564729in}{0.711808in}}%
\pgfpathlineto{\pgfqpoint{1.581261in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{1.597792in}{0.739269in}}%
\pgfpathlineto{\pgfqpoint{1.614324in}{0.754349in}}%
\pgfpathlineto{\pgfqpoint{1.630856in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{1.647388in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{1.663919in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{1.684584in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{1.705249in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{1.725914in}{0.878801in}}%
\pgfpathlineto{\pgfqpoint{1.750711in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{1.779642in}{0.949730in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{1.067017in}}%
\pgfpathlineto{\pgfqpoint{1.887098in}{1.093320in}}%
\pgfpathlineto{\pgfqpoint{1.903630in}{1.113412in}}%
\pgfpathlineto{\pgfqpoint{1.920162in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{1.936694in}{1.150311in}}%
\pgfpathlineto{\pgfqpoint{1.949093in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{1.174458in}}%
\pgfpathlineto{\pgfqpoint{1.973890in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{1.986289in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{1.998688in}{1.203850in}}%
\pgfpathlineto{\pgfqpoint{2.011087in}{1.211634in}}%
\pgfpathlineto{\pgfqpoint{2.023486in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{2.035885in}{1.223978in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{1.228499in}}%
\pgfpathlineto{\pgfqpoint{2.060682in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.234210in}}%
\pgfpathlineto{\pgfqpoint{2.085480in}{1.235416in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.235547in}}%
\pgfpathlineto{\pgfqpoint{2.110278in}{1.234636in}}%
\pgfpathlineto{\pgfqpoint{2.122676in}{1.232723in}}%
\pgfpathlineto{\pgfqpoint{2.135075in}{1.229858in}}%
\pgfpathlineto{\pgfqpoint{2.147474in}{1.226099in}}%
\pgfpathlineto{\pgfqpoint{2.159873in}{1.221512in}}%
\pgfpathlineto{\pgfqpoint{2.172272in}{1.216172in}}%
\pgfpathlineto{\pgfqpoint{2.184671in}{1.210159in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{1.201248in}}%
\pgfpathlineto{\pgfqpoint{2.217734in}{1.191518in}}%
\pgfpathlineto{\pgfqpoint{2.242532in}{1.175912in}}%
\pgfpathlineto{\pgfqpoint{2.292127in}{1.144172in}}%
\pgfpathlineto{\pgfqpoint{2.308659in}{1.134382in}}%
\pgfpathlineto{\pgfqpoint{2.325191in}{1.125410in}}%
\pgfpathlineto{\pgfqpoint{2.337590in}{1.119367in}}%
\pgfpathlineto{\pgfqpoint{2.349988in}{1.114022in}}%
\pgfpathlineto{\pgfqpoint{2.362387in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{2.374786in}{1.105805in}}%
\pgfpathlineto{\pgfqpoint{2.387185in}{1.103110in}}%
\pgfpathlineto{\pgfqpoint{2.399584in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{2.407850in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{2.416116in}{1.101032in}}%
\pgfpathlineto{\pgfqpoint{2.424381in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{1.102754in}}%
\pgfpathlineto{\pgfqpoint{2.440913in}{1.104466in}}%
\pgfpathlineto{\pgfqpoint{2.449179in}{1.106765in}}%
\pgfpathlineto{\pgfqpoint{2.457445in}{1.109665in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.113175in}}%
\pgfpathlineto{\pgfqpoint{2.473977in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{2.482243in}{1.122069in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{1.127467in}}%
\pgfpathlineto{\pgfqpoint{2.498774in}{1.133505in}}%
\pgfpathlineto{\pgfqpoint{2.507040in}{1.140187in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{1.151418in}}%
\pgfpathlineto{\pgfqpoint{2.531838in}{1.164094in}}%
\pgfpathlineto{\pgfqpoint{2.544237in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{2.556636in}{1.193719in}}%
\pgfpathlineto{\pgfqpoint{2.569035in}{1.210609in}}%
\pgfpathlineto{\pgfqpoint{2.581433in}{1.228831in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{1.248328in}}%
\pgfpathlineto{\pgfqpoint{2.606231in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{2.622763in}{1.298406in}}%
\pgfpathlineto{\pgfqpoint{2.639295in}{1.329587in}}%
\pgfpathlineto{\pgfqpoint{2.655826in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{2.676491in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{2.701289in}{1.458232in}}%
\pgfpathlineto{\pgfqpoint{2.763283in}{1.592372in}}%
\pgfpathlineto{\pgfqpoint{2.783948in}{1.634853in}}%
\pgfpathlineto{\pgfqpoint{2.800479in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{2.812878in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{2.825277in}{1.711669in}}%
\pgfpathlineto{\pgfqpoint{2.837676in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{2.862474in}{1.767277in}}%
\pgfpathlineto{\pgfqpoint{2.870740in}{1.777452in}}%
\pgfpathlineto{\pgfqpoint{2.879005in}{1.786745in}}%
\pgfpathlineto{\pgfqpoint{2.887271in}{1.795120in}}%
\pgfpathlineto{\pgfqpoint{2.895537in}{1.802542in}}%
\pgfpathlineto{\pgfqpoint{2.903803in}{1.808980in}}%
\pgfpathlineto{\pgfqpoint{2.912069in}{1.814406in}}%
\pgfpathlineto{\pgfqpoint{2.920335in}{1.818794in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{1.822122in}}%
\pgfpathlineto{\pgfqpoint{2.936867in}{1.824371in}}%
\pgfpathlineto{\pgfqpoint{2.945133in}{1.825527in}}%
\pgfpathlineto{\pgfqpoint{2.953398in}{1.825576in}}%
\pgfpathlineto{\pgfqpoint{2.961664in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{2.969930in}{1.822326in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{1.819021in}}%
\pgfpathlineto{\pgfqpoint{2.986462in}{1.814599in}}%
\pgfpathlineto{\pgfqpoint{2.994728in}{1.809065in}}%
\pgfpathlineto{\pgfqpoint{3.002994in}{1.802429in}}%
\pgfpathlineto{\pgfqpoint{3.011260in}{1.794705in}}%
\pgfpathlineto{\pgfqpoint{3.019526in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{3.027792in}{1.776064in}}%
\pgfpathlineto{\pgfqpoint{3.036057in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{3.044323in}{1.753315in}}%
\pgfpathlineto{\pgfqpoint{3.052589in}{1.740470in}}%
\pgfpathlineto{\pgfqpoint{3.064988in}{1.719453in}}%
\pgfpathlineto{\pgfqpoint{3.077387in}{1.696449in}}%
\pgfpathlineto{\pgfqpoint{3.089786in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{3.102185in}{1.645024in}}%
\pgfpathlineto{\pgfqpoint{3.114583in}{1.616901in}}%
\pgfpathlineto{\pgfqpoint{3.131115in}{1.577266in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{1.535552in}}%
\pgfpathlineto{\pgfqpoint{3.168312in}{1.481108in}}%
\pgfpathlineto{\pgfqpoint{3.193109in}{1.413457in}}%
\pgfpathlineto{\pgfqpoint{3.275768in}{1.185839in}}%
\pgfpathlineto{\pgfqpoint{3.296433in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{3.317098in}{1.079932in}}%
\pgfpathlineto{\pgfqpoint{3.333629in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{3.350161in}{1.002373in}}%
\pgfpathlineto{\pgfqpoint{3.366693in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{3.383225in}{0.932354in}}%
\pgfpathlineto{\pgfqpoint{3.399757in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{3.416288in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{3.428687in}{0.849253in}}%
\pgfpathlineto{\pgfqpoint{3.441086in}{0.829250in}}%
\pgfpathlineto{\pgfqpoint{3.453485in}{0.810361in}}%
\pgfpathlineto{\pgfqpoint{3.465884in}{0.792563in}}%
\pgfpathlineto{\pgfqpoint{3.478283in}{0.775827in}}%
\pgfpathlineto{\pgfqpoint{3.490681in}{0.760122in}}%
\pgfpathlineto{\pgfqpoint{3.503080in}{0.745410in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{3.527878in}{0.718807in}}%
\pgfpathlineto{\pgfqpoint{3.540277in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{3.552676in}{0.695688in}}%
\pgfpathlineto{\pgfqpoint{3.565074in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{3.577473in}{0.675700in}}%
\pgfpathlineto{\pgfqpoint{3.594005in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{3.610537in}{0.653317in}}%
\pgfpathlineto{\pgfqpoint{3.627069in}{0.643729in}}%
\pgfpathlineto{\pgfqpoint{3.643600in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{3.660132in}{0.627294in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.620274in}}%
\pgfpathlineto{\pgfqpoint{3.693196in}{0.613948in}}%
\pgfpathlineto{\pgfqpoint{3.713860in}{0.606908in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{0.600715in}}%
\pgfpathlineto{\pgfqpoint{3.755190in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{3.779988in}{0.589540in}}%
\pgfpathlineto{\pgfqpoint{3.804785in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{3.833716in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{3.866779in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{3.899843in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{3.937040in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{3.982502in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{4.032097in}{0.559360in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.555920in}}%
\pgfpathlineto{\pgfqpoint{4.160219in}{0.552502in}}%
\pgfpathlineto{\pgfqpoint{4.247010in}{0.549072in}}%
\pgfpathlineto{\pgfqpoint{4.362733in}{0.545313in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.533895in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.533895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618284in}{0.526822in}}{\pgfqpoint{4.132946in}{1.578178in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.650980,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618284in}{0.533571in}}%
\pgfpathlineto{\pgfqpoint{0.816666in}{0.535564in}}%
\pgfpathlineto{\pgfqpoint{0.969585in}{0.537816in}}%
\pgfpathlineto{\pgfqpoint{1.089440in}{0.540294in}}%
\pgfpathlineto{\pgfqpoint{1.184498in}{0.542953in}}%
\pgfpathlineto{\pgfqpoint{1.263024in}{0.545836in}}%
\pgfpathlineto{\pgfqpoint{1.329151in}{0.548951in}}%
\pgfpathlineto{\pgfqpoint{1.387012in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{1.436607in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.477937in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{0.563847in}}%
\pgfpathlineto{\pgfqpoint{1.548197in}{0.568127in}}%
\pgfpathlineto{\pgfqpoint{1.577128in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{1.606058in}{0.577702in}}%
\pgfpathlineto{\pgfqpoint{1.630856in}{0.582876in}}%
\pgfpathlineto{\pgfqpoint{1.655654in}{0.588886in}}%
\pgfpathlineto{\pgfqpoint{1.676318in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{1.696983in}{0.601263in}}%
\pgfpathlineto{\pgfqpoint{1.713515in}{0.607243in}}%
\pgfpathlineto{\pgfqpoint{1.730047in}{0.613938in}}%
\pgfpathlineto{\pgfqpoint{1.746578in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{1.763110in}{0.629903in}}%
\pgfpathlineto{\pgfqpoint{1.779642in}{0.639422in}}%
\pgfpathlineto{\pgfqpoint{1.792041in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{1.804440in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{1.816838in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{1.829237in}{0.675916in}}%
\pgfpathlineto{\pgfqpoint{1.841636in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{1.854035in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{1.866434in}{0.713172in}}%
\pgfpathlineto{\pgfqpoint{1.878833in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{1.891231in}{0.743787in}}%
\pgfpathlineto{\pgfqpoint{1.903630in}{0.761034in}}%
\pgfpathlineto{\pgfqpoint{1.916029in}{0.779674in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{1.940827in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{1.953226in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{1.965624in}{0.870732in}}%
\pgfpathlineto{\pgfqpoint{1.978023in}{0.898647in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{2.015220in}{0.997625in}}%
\pgfpathlineto{\pgfqpoint{2.040017in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{2.048283in}{1.092398in}}%
\pgfpathlineto{\pgfqpoint{2.056549in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{2.060682in}{1.119492in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{2.068948in}{1.131683in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{2.077214in}{1.137844in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{2.085480in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{2.089613in}{1.134307in}}%
\pgfpathlineto{\pgfqpoint{2.093746in}{1.129651in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{2.102012in}{1.115457in}}%
\pgfpathlineto{\pgfqpoint{2.106145in}{1.106141in}}%
\pgfpathlineto{\pgfqpoint{2.110278in}{1.095536in}}%
\pgfpathlineto{\pgfqpoint{2.118543in}{1.071122in}}%
\pgfpathlineto{\pgfqpoint{2.126809in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{2.143341in}{0.984448in}}%
\pgfpathlineto{\pgfqpoint{2.155740in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{0.899533in}}%
\pgfpathlineto{\pgfqpoint{2.176405in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{2.184671in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{2.192936in}{0.829746in}}%
\pgfpathlineto{\pgfqpoint{2.201202in}{0.810272in}}%
\pgfpathlineto{\pgfqpoint{2.209468in}{0.792577in}}%
\pgfpathlineto{\pgfqpoint{2.217734in}{0.776546in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.762050in}}%
\pgfpathlineto{\pgfqpoint{2.234266in}{0.748961in}}%
\pgfpathlineto{\pgfqpoint{2.242532in}{0.737153in}}%
\pgfpathlineto{\pgfqpoint{2.250798in}{0.726508in}}%
\pgfpathlineto{\pgfqpoint{2.259064in}{0.716917in}}%
\pgfpathlineto{\pgfqpoint{2.267329in}{0.708282in}}%
\pgfpathlineto{\pgfqpoint{2.275595in}{0.700512in}}%
\pgfpathlineto{\pgfqpoint{2.283861in}{0.693528in}}%
\pgfpathlineto{\pgfqpoint{2.292127in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{2.300393in}{0.681639in}}%
\pgfpathlineto{\pgfqpoint{2.312792in}{0.674310in}}%
\pgfpathlineto{\pgfqpoint{2.325191in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.337590in}{0.663053in}}%
\pgfpathlineto{\pgfqpoint{2.349988in}{0.658882in}}%
\pgfpathlineto{\pgfqpoint{2.362387in}{0.655557in}}%
\pgfpathlineto{\pgfqpoint{2.374786in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{2.387185in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{2.399584in}{0.650014in}}%
\pgfpathlineto{\pgfqpoint{2.411983in}{0.649492in}}%
\pgfpathlineto{\pgfqpoint{2.424381in}{0.649584in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{0.650273in}}%
\pgfpathlineto{\pgfqpoint{2.449179in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{2.461578in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{2.473977in}{0.655836in}}%
\pgfpathlineto{\pgfqpoint{2.486376in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{2.498774in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{0.666642in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{0.673145in}}%
\pgfpathlineto{\pgfqpoint{2.544237in}{0.680689in}}%
\pgfpathlineto{\pgfqpoint{2.560769in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{2.577300in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{2.610364in}{0.720346in}}%
\pgfpathlineto{\pgfqpoint{2.631029in}{0.735317in}}%
\pgfpathlineto{\pgfqpoint{2.651693in}{0.751366in}}%
\pgfpathlineto{\pgfqpoint{2.668225in}{0.765139in}}%
\pgfpathlineto{\pgfqpoint{2.680624in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{2.693023in}{0.788125in}}%
\pgfpathlineto{\pgfqpoint{2.705422in}{0.801134in}}%
\pgfpathlineto{\pgfqpoint{2.717821in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{2.730219in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{2.755017in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{2.779815in}{0.913696in}}%
\pgfpathlineto{\pgfqpoint{2.792214in}{0.938495in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{2.817011in}{0.993265in}}%
\pgfpathlineto{\pgfqpoint{2.825277in}{1.013742in}}%
\pgfpathlineto{\pgfqpoint{2.833543in}{1.035912in}}%
\pgfpathlineto{\pgfqpoint{2.841809in}{1.060233in}}%
\pgfpathlineto{\pgfqpoint{2.850075in}{1.087166in}}%
\pgfpathlineto{\pgfqpoint{2.858341in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{2.866607in}{1.150304in}}%
\pgfpathlineto{\pgfqpoint{2.874873in}{1.186793in}}%
\pgfpathlineto{\pgfqpoint{2.883138in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{2.895537in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{2.916202in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{2.936867in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{2.949266in}{1.592780in}}%
\pgfpathlineto{\pgfqpoint{2.974063in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{2.982329in}{1.791678in}}%
\pgfpathlineto{\pgfqpoint{2.986462in}{1.807816in}}%
\pgfpathlineto{\pgfqpoint{2.990595in}{1.819359in}}%
\pgfpathlineto{\pgfqpoint{2.994728in}{1.825526in}}%
\pgfpathlineto{\pgfqpoint{2.998861in}{1.825690in}}%
\pgfpathlineto{\pgfqpoint{3.002994in}{1.819443in}}%
\pgfpathlineto{\pgfqpoint{3.007127in}{1.806635in}}%
\pgfpathlineto{\pgfqpoint{3.011260in}{1.787395in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.762113in}}%
\pgfpathlineto{\pgfqpoint{3.019526in}{1.731409in}}%
\pgfpathlineto{\pgfqpoint{3.023659in}{1.696068in}}%
\pgfpathlineto{\pgfqpoint{3.031924in}{1.615039in}}%
\pgfpathlineto{\pgfqpoint{3.044323in}{1.480638in}}%
\pgfpathlineto{\pgfqpoint{3.056722in}{1.347148in}}%
\pgfpathlineto{\pgfqpoint{3.064988in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{3.073254in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{1.121696in}}%
\pgfpathlineto{\pgfqpoint{3.089786in}{1.062068in}}%
\pgfpathlineto{\pgfqpoint{3.098052in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{3.106317in}{0.963854in}}%
\pgfpathlineto{\pgfqpoint{3.114583in}{0.923731in}}%
\pgfpathlineto{\pgfqpoint{3.122849in}{0.888582in}}%
\pgfpathlineto{\pgfqpoint{3.131115in}{0.857729in}}%
\pgfpathlineto{\pgfqpoint{3.139381in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{3.147647in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{3.155913in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{3.164179in}{0.766560in}}%
\pgfpathlineto{\pgfqpoint{3.172445in}{0.749781in}}%
\pgfpathlineto{\pgfqpoint{3.180710in}{0.734797in}}%
\pgfpathlineto{\pgfqpoint{3.188976in}{0.721381in}}%
\pgfpathlineto{\pgfqpoint{3.197242in}{0.709344in}}%
\pgfpathlineto{\pgfqpoint{3.205508in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{3.213774in}{0.688793in}}%
\pgfpathlineto{\pgfqpoint{3.222040in}{0.680032in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.672147in}}%
\pgfpathlineto{\pgfqpoint{3.238572in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{3.246838in}{0.658708in}}%
\pgfpathlineto{\pgfqpoint{3.255104in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{3.263369in}{0.647974in}}%
\pgfpathlineto{\pgfqpoint{3.275768in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{3.288167in}{0.635930in}}%
\pgfpathlineto{\pgfqpoint{3.308832in}{0.627976in}}%
\pgfpathlineto{\pgfqpoint{3.325364in}{0.621377in}}%
\pgfpathlineto{\pgfqpoint{3.341895in}{0.613937in}}%
\pgfpathlineto{\pgfqpoint{3.370826in}{0.600768in}}%
\pgfpathlineto{\pgfqpoint{3.387358in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{3.403890in}{0.588690in}}%
\pgfpathlineto{\pgfqpoint{3.420421in}{0.583919in}}%
\pgfpathlineto{\pgfqpoint{3.441086in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{3.461751in}{0.574584in}}%
\pgfpathlineto{\pgfqpoint{3.486548in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{3.515479in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{3.585739in}{0.558154in}}%
\pgfpathlineto{\pgfqpoint{3.627069in}{0.554686in}}%
\pgfpathlineto{\pgfqpoint{3.676664in}{0.551286in}}%
\pgfpathlineto{\pgfqpoint{3.734525in}{0.548094in}}%
\pgfpathlineto{\pgfqpoint{3.800652in}{0.545194in}}%
\pgfpathlineto{\pgfqpoint{3.879178in}{0.542492in}}%
\pgfpathlineto{\pgfqpoint{3.974236in}{0.539981in}}%
\pgfpathlineto{\pgfqpoint{4.089959in}{0.537688in}}%
\pgfpathlineto{\pgfqpoint{4.234612in}{0.535600in}}%
\pgfpathlineto{\pgfqpoint{4.416461in}{0.533751in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{0.532129in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.531616in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.531616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618284in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{0.618284in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618284in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618284in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{2.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730784in}{1.889162in}}%
\pgfpathlineto{\pgfqpoint{0.980784in}{1.889162in}}%
\pgfpathlineto{\pgfqpoint{0.980784in}{1.976662in}}%
\pgfpathlineto{\pgfqpoint{0.730784in}{1.976662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080784in,y=1.889162in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle ^{55}\mathrm{Fe~source~K}_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.549020,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730784in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{0.980784in}{1.755471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080784in,y=1.711721in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Calibration~fit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.650980,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730784in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{0.980784in}{1.578030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080784in,y=1.534280in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Natural~line~shape}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/gfx_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all]{siunitx}
%%   \sisetup{locale = DE}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{2.661681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.478431,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.549020,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.588235,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.596078,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.588235,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.568627,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.564706,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.592157,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.661681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.596078,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.631373,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.576471,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.541176,0.717647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.619608,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.576471,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.666667,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{2.372313in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.372313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.584314,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.576471,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.596078,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.603922,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.631373,0.819608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.580392,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.643137,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.262745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{2.082944in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.082944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.549020,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.611765,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.552941,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.572549,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.611765,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.572549,0.756863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.588235,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207843,0.262745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{1.793576in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.793576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.619608,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.588235,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.623529,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.584314,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.615686,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.615686,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.639216,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.635294,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.504207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.588235,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{1.214839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.596078,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.214839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.607843,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{1.214839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.619608,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{1.214839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.639216,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{1.214839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.568627,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{1.214839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.584314,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{1.214839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.214839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.643137,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.925471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.607843,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.925471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.607843,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.925471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.925471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.627451,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.925471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.584314,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.925471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.588235,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.925471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.925471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.623529,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804053in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.636102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093421in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.636102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382790in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.382790in}{0.636102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672158in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.672158in}{0.636102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.607843,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961526in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{1.961526in}{0.636102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.611765,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250895in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{2.250895in}{0.636102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.615686,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540263in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{2.540263in}{0.636102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804053in}{0.346734in}}{\pgfqpoint{2.314947in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.584314,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829632in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.636102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948737in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238105in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527474in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816842in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816842in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106211in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395579in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684947in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974316in}{0.346734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974316in,y=0.249512in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{2.516997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621011in,y=2.471676in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{2.227629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621107in,y=2.182308in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{1.938260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624771in,y=1.892939in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{1.648892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613971in,y=1.603571in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{1.359523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629689in,y=1.314203in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{1.070155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633257in,y=1.024834in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{0.780786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621203in,y=0.735466in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804053in}{0.491418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615997in,y=0.446097in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 9.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 8.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816842in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974316in,y=2.516997in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 8.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816842in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 8.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974316in,y=2.227629in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 5.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816842in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974316in,y=1.938260in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 14.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 8.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816842in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974316in,y=1.648892in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 14.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816842in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974316in,y=1.359523in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=1.070155in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=1.070155in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=1.070155in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.816842in,y=1.070155in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=1.070155in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=1.070155in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=1.070155in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=0.780786in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238105in,y=0.780786in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527474in,y=0.780786in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=0.780786in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=0.780786in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=0.780786in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948737in,y=0.491418in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106211in,y=0.491418in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395579in,y=0.491418in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684947in,y=0.491418in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 6.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974316in,y=0.491418in,,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 7.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961526in,y=2.745014in,,base]{\color{textcolor}\sffamily\fontsize{10.800000}{12.960000}\selectfont \(\displaystyle E_\textrm{FWHM}\:/\:\si{\electronvolt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.305500in}{0.346734in}}{\pgfqpoint{0.115747in}{2.314947in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305500in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{0.369654in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{2.638761in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{2.638761in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{0.369654in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{0.346734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306667in}{0.346667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.113333in,height=2.316667in]{gfx_8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421247in}{0.426285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518470in,y=0.380964in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421247in}{0.834267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518470in,y=0.788947in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421247in}{1.242250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518470in,y=1.196929in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 9.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421247in}{1.650232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518470in,y=1.604912in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421247in}{2.058215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518470in,y=2.012894in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421247in}{2.466198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518470in,y=2.420877in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 13.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305500in}{0.346734in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{0.369654in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{2.638761in}}%
\pgfpathlineto{\pgfqpoint{3.305500in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{2.638761in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{0.369654in}}%
\pgfpathlineto{\pgfqpoint{3.421247in}{0.346734in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gfx/gfx_9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all]{siunitx}
%%   \sisetup{locale = DE}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.240000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.240000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.240000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697385in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{2.059849in}}%
\pgfpathlineto{\pgfqpoint{0.697385in}{2.059849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.697385in}{0.526822in}}{\pgfqpoint{4.053845in}{1.533026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717654in}{2.124809in}}%
\pgfpathlineto{\pgfqpoint{0.717654in}{2.140297in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{2.140297in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.601884in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.759377in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.759377in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.421089in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.421089in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{1.281410in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{1.171835in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{1.171835in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.146168in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.146168in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.428262in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.428262in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.435201in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.435201in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.540707in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.540707in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.585625in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.585625in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.389687in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.215151in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.362635in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.413664in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.372043in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{4.730961in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{4.730961in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{4.730961in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.477513in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.477513in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.353245in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.353245in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.344873in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.721909in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.297794in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.224965in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.547386in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{1.547386in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{2.124809in}}%
\pgfpathlineto{\pgfqpoint{0.717654in}{2.124809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.697385in}{0.526822in}}{\pgfqpoint{4.053845in}{1.533026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756863,0.549020,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717654in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{0.717654in}{2.884423in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{2.884423in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{1.794950in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.794950in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.436008in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.436008in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.299055in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.299055in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.221203in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{4.730961in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{4.730961in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{4.730961in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.329386in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.329386in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{0.973209in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.750857in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{1.750857in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{0.717654in}{2.880807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.697385in}{0.526822in}}{\pgfqpoint{4.053845in}{1.533026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697385in}{0.564007in}}%
\pgfpathlineto{\pgfqpoint{0.697385in}{2.063182in}}%
\pgfpathmoveto{\pgfqpoint{0.737923in}{2.063182in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{1.576303in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.576303in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{0.940615in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{1.143308in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{1.183846in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.741433in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{2.764846in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{1.075016in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.075016in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{3.453999in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{3.535076in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{3.697230in}{1.390461in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.390461in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.511352in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.511352in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.308001in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.154172in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.412308in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.329153in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.357523in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.564007in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.564007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.697385in}{0.526822in}}{\pgfqpoint{4.053845in}{1.533026in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.549020,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697385in}{0.523489in}}%
\pgfpathlineto{\pgfqpoint{0.697385in}{2.063182in}}%
\pgfpathmoveto{\pgfqpoint{0.737923in}{2.063182in}}%
\pgfpathlineto{\pgfqpoint{0.737923in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.773997in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{0.981154in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.062231in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.102769in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.224384in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.264923in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.305461in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.386538in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{1.508154in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.548692in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{1.589230in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.629769in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{1.670307in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{1.710846in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{1.832461in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{1.873000in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{1.954077in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.035153in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{2.156769in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.197307in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.278384in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{2.318923in}{1.389040in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.389040in}}%
\pgfpathlineto{\pgfqpoint{2.359461in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.440538in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{2.481076in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.602692in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{2.643230in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.683769in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{2.724307in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{2.845923in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{2.926999in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.008076in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.170230in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.210769in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.251307in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.291846in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.372922in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.413461in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.494538in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{3.616153in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.656692in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{3.737769in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.778307in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.235211in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.235211in}}%
\pgfpathlineto{\pgfqpoint{3.899922in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{3.980999in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.021538in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{4.062076in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.102615in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.143153in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.183692in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.224230in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.104764in}}%
\pgfpathlineto{\pgfqpoint{4.264768in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.305307in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{4.345845in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.386384in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.426922in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.467461in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.507999in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.055242in}}%
\pgfpathlineto{\pgfqpoint{4.548538in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.589076in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.629615in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{4.670153in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.710691in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.901413in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.523489in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.523489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697385in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204115in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204115in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710846in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710846in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217577in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217577in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724307in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724307in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231038in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231038in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737769in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.737769in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244499in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244499in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751230in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751230in,y=0.429600in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724307in,y=0.259104in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E\:/\:\si{\kilo\electronvolt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.526822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333575in,y=0.481502in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.037831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333575in,y=0.992510in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.548840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333575in,y=1.503519in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{2.059849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333575in,y=2.014528in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.680651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.770636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.834480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.884002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.924465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.958675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{0.988309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.014449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.191660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.281644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.345489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.395011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.435473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.469684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.499318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.525457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.702669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.792653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.856498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.906020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.946482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{1.980692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{2.010327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697385in}{2.036466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278020in,y=1.293336in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \frac{\mathrm{d}\Phi}{\mathrm{d}E}\:/\:\si{\per\kilo\electronvolt\per\centi\metre\squared\per\second}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697385in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{0.697385in}{2.059849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{2.059849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697385in}{0.526822in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{0.526822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697385in}{2.059849in}}%
\pgfpathlineto{\pgfqpoint{4.751230in}{2.059849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177038in,y=1.806976in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Cu~K}_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920192in,y=1.623513in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Nb~K}_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.525490,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713500in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{2.963500in}{1.851687in}}%
\pgfpathlineto{\pgfqpoint{2.963500in}{1.939187in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{1.939187in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063500in,y=1.851687in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{No~shielding}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756863,0.549020,0.250980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.713500in}{1.674240in}}%
\pgfpathlineto{\pgfqpoint{2.963500in}{1.674240in}}%
\pgfpathlineto{\pgfqpoint{2.963500in}{1.761740in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{1.761740in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063500in,y=1.674240in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{PTFE~shield}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

